Macroscopic elasticity of the hat aperiodic tiling

We explore the macroscopic elastic behavior of the aperiodic but hyperuniform (single tile) tiling.

==> Figure2.tex <==
 \draw[red, line width = 0.25mm] ( -37.00,   6.93 ) -- ( -37.50,   7.79 ) -- ( -36.00,   8.66 ) -- ( -36.00,  10.39 ) -- ( -37.00,  10.39 ) -- ( -37.50,   9.53 ) -- ( -39.00,  10.39 ) -- ( -40.50,   9.53 ) -- ( -40.00,   8.66 ) -- ( -40.50,   7.79 ) -- ( -39.00,   6.93 ) -- ( -39.00,   5.20 ) -- ( -38.00,   5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -36.00,   1.73 ) -- ( -34.50,   2.60 ) -- ( -35.00,   3.46 ) -- ( -36.00,   3.46 ) -- ( -36.00,   5.20 ) -- ( -37.50,   6.06 ) -- ( -38.00,   5.20 ) -- ( -39.00,   5.20 ) -- ( -39.00,   3.46 ) -- ( -40.50,   2.60 ) -- ( -40.00,   1.73 ) -- ( -38.00,   1.73 ) -- ( -37.50,   2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -35.00,   3.46 ) -- ( -34.00,   5.20 ) -- ( -34.50,   6.06 ) -- ( -33.00,   6.93 ) -- ( -33.00,   8.66 ) -- ( -34.00,   8.66 ) -- ( -34.50,   7.79 ) -- ( -36.00,   8.66 ) -- ( -37.50,   7.79 ) -- ( -37.00,   6.93 ) -- ( -37.50,   6.06 ) -- ( -36.00,   5.20 ) -- ( -36.00,   3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -30.00,  -1.73 ) -- ( -30.00,   0.00 ) -- ( -31.00,   0.00 ) -- ( -31.50,  -0.87 ) -- ( -33.00,   0.00 ) -- ( -34.50,  -0.87 ) -- ( -34.00,  -1.73 ) -- ( -34.50,  -2.60 ) -- ( -33.00,  -3.46 ) -- ( -33.00,  -5.20 ) -- ( -32.00,  -5.20 ) -- ( -31.00,  -3.46 ) -- ( -31.50,  -2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -31.00,   0.00 ) -- ( -32.00,   1.73 ) -- ( -33.00,   1.73 ) -- ( -33.00,   3.46 ) -- ( -34.50,   4.33 ) -- ( -35.00,   3.46 ) -- ( -34.50,   2.60 ) -- ( -36.00,   1.73 ) -- ( -36.00,   0.00 ) -- ( -35.00,   0.00 ) -- ( -34.50,  -0.87 ) -- ( -33.00,   0.00 ) -- ( -31.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -30.00,  -1.73 ) -- ( -28.50,  -2.60 ) -- ( -28.00,  -1.73 ) -- ( -28.50,  -0.87 ) -- ( -27.00,   0.00 ) -- ( -27.00,   1.73 ) -- ( -28.00,   1.73 ) -- ( -28.50,   2.60 ) -- ( -30.00,   1.73 ) -- ( -31.50,   2.60 ) -- ( -32.00,   1.73 ) -- ( -31.00,   0.00 ) -- ( -30.00,   0.00 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -25.00,   3.46 ) -- ( -25.50,   4.33 ) -- ( -24.00,   5.20 ) -- ( -24.00,   6.93 ) -- ( -25.00,   6.93 ) -- ( -25.50,   6.06 ) -- ( -27.00,   6.93 ) -- ( -28.50,   6.06 ) -- ( -28.00,   5.20 ) -- ( -28.50,   4.33 ) -- ( -27.00,   3.46 ) -- ( -27.00,   1.73 ) -- ( -26.00,   1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -34.00,   5.20 ) -- ( -34.50,   4.33 ) -- ( -33.00,   3.46 ) -- ( -33.00,   1.73 ) -- ( -32.00,   1.73 ) -- ( -31.00,   3.46 ) -- ( -31.50,   4.33 ) -- ( -30.00,   5.20 ) -- ( -30.00,   6.93 ) -- ( -31.00,   6.93 ) -- ( -31.50,   6.06 ) -- ( -33.00,   6.93 ) -- ( -34.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -31.00,   3.46 ) -- ( -31.50,   2.60 ) -- ( -30.00,   1.73 ) -- ( -28.50,   2.60 ) -- ( -28.00,   1.73 ) -- ( -27.00,   1.73 ) -- ( -27.00,   3.46 ) -- ( -28.50,   4.33 ) -- ( -28.00,   5.20 ) -- ( -29.00,   6.93 ) -- ( -30.00,   6.93 ) -- ( -30.00,   5.20 ) -- ( -31.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -35.00,  -6.93 ) -- ( -34.50,  -6.06 ) -- ( -33.00,  -6.93 ) -- ( -31.50,  -6.06 ) -- ( -32.00,  -5.20 ) -- ( -33.00,  -5.20 ) -- ( -33.00,  -3.46 ) -- ( -34.50,  -2.60 ) -- ( -35.00,  -3.46 ) -- ( -36.00,  -3.46 ) -- ( -36.00,  -5.20 ) -- ( -37.50,  -6.06 ) -- ( -37.00,  -6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -38.00,   1.73 ) -- ( -39.00,   1.73 ) -- ( -39.00,   0.00 ) -- ( -40.50,  -0.87 ) -- ( -40.00,  -1.73 ) -- ( -38.00,  -1.73 ) -- ( -37.50,  -0.87 ) -- ( -36.00,  -1.73 ) -- ( -34.50,  -0.87 ) -- ( -35.00,   0.00 ) -- ( -36.00,   0.00 ) -- ( -36.00,   1.73 ) -- ( -37.50,   2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -38.00,  -1.73 ) -- ( -39.00,  -1.73 ) -- ( -39.00,  -3.46 ) -- ( -37.50,  -4.33 ) -- ( -38.00,  -5.20 ) -- ( -37.50,  -6.06 ) -- ( -36.00,  -5.20 ) -- ( -36.00,  -3.46 ) -- ( -35.00,  -3.46 ) -- ( -34.00,  -1.73 ) -- ( -34.50,  -0.87 ) -- ( -36.00,  -1.73 ) -- ( -37.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -39.00, -10.39 ) -- ( -37.50, -11.26 ) -- ( -37.00, -10.39 ) -- ( -37.50,  -9.53 ) -- ( -36.00,  -8.66 ) -- ( -36.00,  -6.93 ) -- ( -37.00,  -6.93 ) -- ( -37.50,  -6.06 ) -- ( -39.00,  -6.93 ) -- ( -40.50,  -6.06 ) -- ( -41.00,  -6.93 ) -- ( -40.00,  -8.66 ) -- ( -39.00,  -8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -37.00, -10.39 ) -- ( -35.00, -10.39 ) -- ( -34.50,  -9.53 ) -- ( -33.00, -10.39 ) -- ( -31.50,  -9.53 ) -- ( -32.00,  -8.66 ) -- ( -33.00,  -8.66 ) -- ( -33.00,  -6.93 ) -- ( -34.50,  -6.06 ) -- ( -35.00,  -6.93 ) -- ( -36.00,  -6.93 ) -- ( -36.00,  -8.66 ) -- ( -37.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -27.00,  10.39 ) -- ( -28.50,  11.26 ) -- ( -29.00,  10.39 ) -- ( -28.50,   9.53 ) -- ( -30.00,   8.66 ) -- ( -30.00,   6.93 ) -- ( -29.00,   6.93 ) -- ( -28.50,   6.06 ) -- ( -27.00,   6.93 ) -- ( -25.50,   6.06 ) -- ( -25.00,   6.93 ) -- ( -26.00,   8.66 ) -- ( -27.00,   8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -29.00,  10.39 ) -- ( -31.00,  10.39 ) -- ( -31.50,   9.53 ) -- ( -33.00,  10.39 ) -- ( -34.50,   9.53 ) -- ( -34.00,   8.66 ) -- ( -33.00,   8.66 ) -- ( -33.00,   6.93 ) -- ( -31.50,   6.06 ) -- ( -31.00,   6.93 ) -- ( -30.00,   6.93 ) -- ( -30.00,   8.66 ) -- ( -28.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -24.00,  -1.73 ) -- ( -22.50,  -0.87 ) -- ( -23.00,   0.00 ) -- ( -24.00,   0.00 ) -- ( -24.00,   1.73 ) -- ( -25.50,   2.60 ) -- ( -26.00,   1.73 ) -- ( -27.00,   1.73 ) -- ( -27.00,   0.00 ) -- ( -28.50,  -0.87 ) -- ( -28.00,  -1.73 ) -- ( -26.00,  -1.73 ) -- ( -25.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -23.00,   0.00 ) -- ( -22.00,   1.73 ) -- ( -22.50,   2.60 ) -- ( -21.00,   3.46 ) -- ( -21.00,   5.20 ) -- ( -22.00,   5.20 ) -- ( -22.50,   4.33 ) -- ( -24.00,   5.20 ) -- ( -25.50,   4.33 ) -- ( -25.00,   3.46 ) -- ( -25.50,   2.60 ) -- ( -24.00,   1.73 ) -- ( -24.00,   0.00 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  -5.20 ) -- ( -16.50,  -6.06 ) -- ( -16.00,  -5.20 ) -- ( -16.50,  -4.33 ) -- ( -15.00,  -3.46 ) -- ( -15.00,  -1.73 ) -- ( -16.00,  -1.73 ) -- ( -16.50,  -0.87 ) -- ( -18.00,  -1.73 ) -- ( -19.50,  -0.87 ) -- ( -20.00,  -1.73 ) -- ( -19.00,  -3.46 ) -- ( -18.00,  -3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00,   0.00 ) -- ( -13.50,   0.87 ) -- ( -12.00,   1.73 ) -- ( -12.00,   3.46 ) -- ( -13.00,   3.46 ) -- ( -13.50,   2.60 ) -- ( -15.00,   3.46 ) -- ( -16.50,   2.60 ) -- ( -16.00,   1.73 ) -- ( -16.50,   0.87 ) -- ( -15.00,   0.00 ) -- ( -15.00,  -1.73 ) -- ( -14.00,  -1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -22.00,   1.73 ) -- ( -22.50,   0.87 ) -- ( -21.00,   0.00 ) -- ( -21.00,  -1.73 ) -- ( -20.00,  -1.73 ) -- ( -19.00,   0.00 ) -- ( -19.50,   0.87 ) -- ( -18.00,   1.73 ) -- ( -18.00,   3.46 ) -- ( -19.00,   3.46 ) -- ( -19.50,   2.60 ) -- ( -21.00,   3.46 ) -- ( -22.50,   2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,   0.00 ) -- ( -19.50,  -0.87 ) -- ( -18.00,  -1.73 ) -- ( -16.50,  -0.87 ) -- ( -16.00,  -1.73 ) -- ( -15.00,  -1.73 ) -- ( -15.00,   0.00 ) -- ( -16.50,   0.87 ) -- ( -16.00,   1.73 ) -- ( -17.00,   3.46 ) -- ( -18.00,   3.46 ) -- ( -18.00,   1.73 ) -- ( -19.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  -5.20 ) -- ( -19.50,  -6.06 ) -- ( -19.00,  -6.93 ) -- ( -18.00,  -6.93 ) -- ( -18.00,  -8.66 ) -- ( -16.50,  -9.53 ) -- ( -16.00,  -8.66 ) -- ( -15.00,  -8.66 ) -- ( -15.00,  -6.93 ) -- ( -13.50,  -6.06 ) -- ( -14.00,  -5.20 ) -- ( -16.00,  -5.20 ) -- ( -16.50,  -6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -16.00, -12.12 ) -- ( -15.00, -12.12 ) -- ( -15.00, -13.86 ) -- ( -13.50, -14.72 ) -- ( -13.00, -13.86 ) -- ( -13.50, -12.99 ) -- ( -12.00, -12.12 ) -- ( -12.00, -10.39 ) -- ( -13.00, -10.39 ) -- ( -13.50,  -9.53 ) -- ( -15.00, -10.39 ) -- ( -16.50,  -9.53 ) -- ( -17.00, -10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00,  -5.20 ) -- ( -10.50,  -4.33 ) -- ( -12.00,  -5.20 ) -- ( -13.50,  -4.33 ) -- ( -14.00,  -5.20 ) -- ( -13.00,  -6.93 ) -- ( -12.00,  -6.93 ) -- ( -12.00,  -8.66 ) -- ( -10.50,  -9.53 ) -- ( -10.00,  -8.66 ) -- ( -10.50,  -7.79 ) -- (  -9.00,  -6.93 ) -- (  -9.00,  -5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00,  -6.93 ) -- ( -13.50,  -6.06 ) -- ( -15.00,  -6.93 ) -- ( -15.00,  -8.66 ) -- ( -16.00,  -8.66 ) -- ( -16.50,  -9.53 ) -- ( -15.00, -10.39 ) -- ( -13.50,  -9.53 ) -- ( -13.00, -10.39 ) -- ( -11.00, -10.39 ) -- ( -10.50,  -9.53 ) -- ( -12.00,  -8.66 ) -- ( -12.00,  -6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -9.00,  -6.93 ) -- (  -7.50,  -7.79 ) -- (  -7.00,  -6.93 ) -- (  -7.50,  -6.06 ) -- (  -6.00,  -5.20 ) -- (  -6.00,  -3.46 ) -- (  -7.00,  -3.46 ) -- (  -7.50,  -2.60 ) -- (  -9.00,  -3.46 ) -- ( -10.50,  -2.60 ) -- ( -11.00,  -3.46 ) -- ( -10.00,  -5.20 ) -- (  -9.00,  -5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00,  -1.73 ) -- (  -4.50,  -0.87 ) -- (  -3.00,   0.00 ) -- (  -3.00,   1.73 ) -- (  -4.00,   1.73 ) -- (  -4.50,   0.87 ) -- (  -6.00,   1.73 ) -- (  -7.50,   0.87 ) -- (  -7.00,   0.00 ) -- (  -7.50,  -0.87 ) -- (  -6.00,  -1.73 ) -- (  -6.00,  -3.46 ) -- (  -5.00,  -3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00,   0.00 ) -- ( -13.50,  -0.87 ) -- ( -12.00,  -1.73 ) -- ( -12.00,  -3.46 ) -- ( -11.00,  -3.46 ) -- ( -10.00,  -1.73 ) -- ( -10.50,  -0.87 ) -- (  -9.00,   0.00 ) -- (  -9.00,   1.73 ) -- ( -10.00,   1.73 ) -- ( -10.50,   0.87 ) -- ( -12.00,   1.73 ) -- ( -13.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00,  -1.73 ) -- ( -10.50,  -2.60 ) -- (  -9.00,  -3.46 ) -- (  -7.50,  -2.60 ) -- (  -7.00,  -3.46 ) -- (  -6.00,  -3.46 ) -- (  -6.00,  -1.73 ) -- (  -7.50,  -0.87 ) -- (  -7.00,   0.00 ) -- (  -8.00,   1.73 ) -- (  -9.00,   1.73 ) -- (  -9.00,   0.00 ) -- ( -10.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -16.00,  -5.20 ) -- ( -14.00,  -5.20 ) -- ( -13.50,  -4.33 ) -- ( -12.00,  -5.20 ) -- ( -10.50,  -4.33 ) -- ( -11.00,  -3.46 ) -- ( -12.00,  -3.46 ) -- ( -12.00,  -1.73 ) -- ( -13.50,  -0.87 ) -- ( -14.00,  -1.73 ) -- ( -15.00,  -1.73 ) -- ( -15.00,  -3.46 ) -- ( -16.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -21.00, -10.39 ) -- ( -21.00, -12.12 ) -- ( -20.00, -12.12 ) -- ( -19.50, -11.26 ) -- ( -18.00, -12.12 ) -- ( -16.50, -11.26 ) -- ( -17.00, -10.39 ) -- ( -16.50,  -9.53 ) -- ( -18.00,  -8.66 ) -- ( -18.00,  -6.93 ) -- ( -19.00,  -6.93 ) -- ( -20.00,  -8.66 ) -- ( -19.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -20.00, -12.12 ) -- ( -19.00, -13.86 ) -- ( -18.00, -13.86 ) -- ( -18.00, -15.59 ) -- ( -16.50, -16.45 ) -- ( -16.00, -15.59 ) -- ( -16.50, -14.72 ) -- ( -15.00, -13.86 ) -- ( -15.00, -12.12 ) -- ( -16.00, -12.12 ) -- ( -16.50, -11.26 ) -- ( -18.00, -12.12 ) -- ( -19.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  -6.93 ) -- (  -1.50,  -6.06 ) -- (  -2.00,  -5.20 ) -- (  -3.00,  -5.20 ) -- (  -3.00,  -3.46 ) -- (  -4.50,  -2.60 ) -- (  -5.00,  -3.46 ) -- (  -6.00,  -3.46 ) -- (  -6.00,  -5.20 ) -- (  -7.50,  -6.06 ) -- (  -7.00,  -6.93 ) -- (  -5.00,  -6.93 ) -- (  -4.50,  -6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00,  -5.20 ) -- (  -1.00,  -3.46 ) -- (  -1.50,  -2.60 ) -- (   0.00,  -1.73 ) -- (   0.00,   0.00 ) -- (  -1.00,   0.00 ) -- (  -1.50,  -0.87 ) -- (  -3.00,   0.00 ) -- (  -4.50,  -0.87 ) -- (  -4.00,  -1.73 ) -- (  -4.50,  -2.60 ) -- (  -3.00,  -3.46 ) -- (  -3.00,  -5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,   6.93 ) -- ( -16.50,   7.79 ) -- ( -17.00,   6.93 ) -- ( -16.50,   6.06 ) -- ( -18.00,   5.20 ) -- ( -18.00,   3.46 ) -- ( -17.00,   3.46 ) -- ( -16.50,   2.60 ) -- ( -15.00,   3.46 ) -- ( -13.50,   2.60 ) -- ( -13.00,   3.46 ) -- ( -14.00,   5.20 ) -- ( -15.00,   5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -17.00,   6.93 ) -- ( -19.00,   6.93 ) -- ( -19.50,   6.06 ) -- ( -21.00,   6.93 ) -- ( -22.50,   6.06 ) -- ( -22.00,   5.20 ) -- ( -21.00,   5.20 ) -- ( -21.00,   3.46 ) -- ( -19.50,   2.60 ) -- ( -19.00,   3.46 ) -- ( -18.00,   3.46 ) -- ( -18.00,   5.20 ) -- ( -16.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  -5.20 ) -- ( -18.00,  -3.46 ) -- ( -19.00,  -3.46 ) -- ( -19.50,  -4.33 ) -- ( -21.00,  -3.46 ) -- ( -22.50,  -4.33 ) -- ( -22.00,  -5.20 ) -- ( -22.50,  -6.06 ) -- ( -21.00,  -6.93 ) -- ( -21.00,  -8.66 ) -- ( -20.00,  -8.66 ) -- ( -19.00,  -6.93 ) -- ( -19.50,  -6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,  -3.46 ) -- ( -20.00,  -1.73 ) -- ( -21.00,  -1.73 ) -- ( -21.00,   0.00 ) -- ( -22.50,   0.87 ) -- ( -23.00,   0.00 ) -- ( -22.50,  -0.87 ) -- ( -24.00,  -1.73 ) -- ( -24.00,  -3.46 ) -- ( -23.00,  -3.46 ) -- ( -22.50,  -4.33 ) -- ( -21.00,  -3.46 ) -- ( -19.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -9.00, -13.86 ) -- (  -7.50, -12.99 ) -- (  -8.00, -12.12 ) -- (  -9.00, -12.12 ) -- (  -9.00, -10.39 ) -- ( -10.50,  -9.53 ) -- ( -11.00, -10.39 ) -- ( -12.00, -10.39 ) -- ( -12.00, -12.12 ) -- ( -13.50, -12.99 ) -- ( -13.00, -13.86 ) -- ( -11.00, -13.86 ) -- ( -10.50, -12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00, -12.12 ) -- (  -7.00, -10.39 ) -- (  -7.50,  -9.53 ) -- (  -6.00,  -8.66 ) -- (  -6.00,  -6.93 ) -- (  -7.00,  -6.93 ) -- (  -7.50,  -7.79 ) -- (  -9.00,  -6.93 ) -- ( -10.50,  -7.79 ) -- ( -10.00,  -8.66 ) -- ( -10.50,  -9.53 ) -- (  -9.00, -10.39 ) -- (  -9.00, -12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,   5.20 ) -- (  -7.50,   6.06 ) -- (  -8.00,   5.20 ) -- (  -7.50,   4.33 ) -- (  -9.00,   3.46 ) -- (  -9.00,   1.73 ) -- (  -8.00,   1.73 ) -- (  -7.50,   0.87 ) -- (  -6.00,   1.73 ) -- (  -4.50,   0.87 ) -- (  -4.00,   1.73 ) -- (  -5.00,   3.46 ) -- (  -6.00,   3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00,   5.20 ) -- ( -10.00,   5.20 ) -- ( -10.50,   4.33 ) -- ( -12.00,   5.20 ) -- ( -13.50,   4.33 ) -- ( -13.00,   3.46 ) -- ( -12.00,   3.46 ) -- ( -12.00,   1.73 ) -- ( -10.50,   0.87 ) -- ( -10.00,   1.73 ) -- (  -9.00,   1.73 ) -- (  -9.00,   3.46 ) -- (  -7.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00, -19.05 ) -- (  -7.50, -19.92 ) -- (  -7.00, -20.78 ) -- (  -6.00, -20.78 ) -- (  -6.00, -22.52 ) -- (  -4.50, -23.38 ) -- (  -4.00, -22.52 ) -- (  -3.00, -22.52 ) -- (  -3.00, -20.78 ) -- (  -1.50, -19.92 ) -- (  -2.00, -19.05 ) -- (  -4.00, -19.05 ) -- (  -4.50, -19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00, -25.98 ) -- (  -3.00, -25.98 ) -- (  -3.00, -27.71 ) -- (  -1.50, -28.58 ) -- (  -1.00, -27.71 ) -- (  -1.50, -26.85 ) -- (   0.00, -25.98 ) -- (   0.00, -24.25 ) -- (  -1.00, -24.25 ) -- (  -1.50, -23.38 ) -- (  -3.00, -24.25 ) -- (  -4.50, -23.38 ) -- (  -5.00, -24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00, -19.05 ) -- (   1.50, -18.19 ) -- (   0.00, -19.05 ) -- (  -1.50, -18.19 ) -- (  -2.00, -19.05 ) -- (  -1.00, -20.78 ) -- (   0.00, -20.78 ) -- (   0.00, -22.52 ) -- (   1.50, -23.38 ) -- (   2.00, -22.52 ) -- (   1.50, -21.65 ) -- (   3.00, -20.78 ) -- (   3.00, -19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00, -20.78 ) -- (  -1.50, -19.92 ) -- (  -3.00, -20.78 ) -- (  -3.00, -22.52 ) -- (  -4.00, -22.52 ) -- (  -4.50, -23.38 ) -- (  -3.00, -24.25 ) -- (  -1.50, -23.38 ) -- (  -1.00, -24.25 ) -- (   1.00, -24.25 ) -- (   1.50, -23.38 ) -- (   0.00, -22.52 ) -- (   0.00, -20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00, -19.05 ) -- (  -6.00, -17.32 ) -- (  -7.00, -17.32 ) -- (  -7.50, -18.19 ) -- (  -9.00, -17.32 ) -- ( -10.50, -18.19 ) -- ( -10.00, -19.05 ) -- ( -10.50, -19.92 ) -- (  -9.00, -20.78 ) -- (  -9.00, -22.52 ) -- (  -8.00, -22.52 ) -- (  -7.00, -20.78 ) -- (  -7.50, -19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00, -17.32 ) -- ( -13.50, -18.19 ) -- ( -15.00, -17.32 ) -- ( -16.50, -18.19 ) -- ( -16.00, -19.05 ) -- ( -15.00, -19.05 ) -- ( -15.00, -20.78 ) -- ( -13.50, -21.65 ) -- ( -13.00, -20.78 ) -- ( -12.00, -20.78 ) -- ( -12.00, -19.05 ) -- ( -10.50, -18.19 ) -- ( -11.00, -17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00, -25.98 ) -- (  -9.00, -25.98 ) -- (  -9.00, -24.25 ) -- (  -7.50, -23.38 ) -- (  -8.00, -22.52 ) -- ( -10.00, -22.52 ) -- ( -10.50, -23.38 ) -- ( -12.00, -22.52 ) -- ( -13.50, -23.38 ) -- ( -13.00, -24.25 ) -- ( -12.00, -24.25 ) -- ( -12.00, -25.98 ) -- ( -10.50, -26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00, -22.52 ) -- (  -9.00, -22.52 ) -- (  -9.00, -20.78 ) -- ( -10.50, -19.92 ) -- ( -10.00, -19.05 ) -- ( -10.50, -18.19 ) -- ( -12.00, -19.05 ) -- ( -12.00, -20.78 ) -- ( -13.00, -20.78 ) -- ( -14.00, -22.52 ) -- ( -13.50, -23.38 ) -- ( -12.00, -22.52 ) -- ( -10.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -12.00, -25.98 ) -- ( -13.50, -26.85 ) -- ( -13.00, -27.71 ) -- ( -12.00, -27.71 ) -- ( -12.00, -29.44 ) -- ( -10.50, -30.31 ) -- ( -10.00, -29.44 ) -- (  -9.00, -29.44 ) -- (  -9.00, -27.71 ) -- (  -7.50, -26.85 ) -- (  -8.00, -25.98 ) -- ( -10.00, -25.98 ) -- ( -10.50, -26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00, -32.91 ) -- (  -9.00, -32.91 ) -- (  -9.00, -34.64 ) -- (  -7.50, -35.51 ) -- (  -7.00, -34.64 ) -- (  -7.50, -33.77 ) -- (  -6.00, -32.91 ) -- (  -6.00, -31.18 ) -- (  -7.00, -31.18 ) -- (  -7.50, -30.31 ) -- (  -9.00, -31.18 ) -- ( -10.50, -30.31 ) -- ( -11.00, -31.18 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00, -25.98 ) -- (  -4.50, -25.11 ) -- (  -6.00, -25.98 ) -- (  -7.50, -25.11 ) -- (  -8.00, -25.98 ) -- (  -7.00, -27.71 ) -- (  -6.00, -27.71 ) -- (  -6.00, -29.44 ) -- (  -4.50, -30.31 ) -- (  -4.00, -29.44 ) -- (  -4.50, -28.58 ) -- (  -3.00, -27.71 ) -- (  -3.00, -25.98 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00, -27.71 ) -- (  -7.50, -26.85 ) -- (  -9.00, -27.71 ) -- (  -9.00, -29.44 ) -- ( -10.00, -29.44 ) -- ( -10.50, -30.31 ) -- (  -9.00, -31.18 ) -- (  -7.50, -30.31 ) -- (  -7.00, -31.18 ) -- (  -5.00, -31.18 ) -- (  -4.50, -30.31 ) -- (  -6.00, -29.44 ) -- (  -6.00, -27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00, -20.78 ) -- (  -8.00, -22.52 ) -- (  -7.50, -23.38 ) -- (  -9.00, -24.25 ) -- (  -9.00, -25.98 ) -- (  -8.00, -25.98 ) -- (  -7.50, -25.11 ) -- (  -6.00, -25.98 ) -- (  -4.50, -25.11 ) -- (  -5.00, -24.25 ) -- (  -4.50, -23.38 ) -- (  -6.00, -22.52 ) -- (  -6.00, -20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -9.00, -13.86 ) -- ( -10.50, -12.99 ) -- ( -11.00, -13.86 ) -- ( -10.50, -14.72 ) -- ( -12.00, -15.59 ) -- ( -12.00, -17.32 ) -- ( -11.00, -17.32 ) -- ( -10.50, -18.19 ) -- (  -9.00, -17.32 ) -- (  -7.50, -18.19 ) -- (  -7.00, -17.32 ) -- (  -8.00, -15.59 ) -- (  -9.00, -15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00, -13.86 ) -- ( -13.00, -13.86 ) -- ( -13.50, -14.72 ) -- ( -15.00, -13.86 ) -- ( -16.50, -14.72 ) -- ( -16.00, -15.59 ) -- ( -15.00, -15.59 ) -- ( -15.00, -17.32 ) -- ( -13.50, -18.19 ) -- ( -13.00, -17.32 ) -- ( -12.00, -17.32 ) -- ( -12.00, -15.59 ) -- ( -10.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00, -31.18 ) -- ( -15.00, -32.91 ) -- ( -14.00, -32.91 ) -- ( -13.50, -32.04 ) -- ( -12.00, -32.91 ) -- ( -10.50, -32.04 ) -- ( -11.00, -31.18 ) -- ( -10.50, -30.31 ) -- ( -12.00, -29.44 ) -- ( -12.00, -27.71 ) -- ( -13.00, -27.71 ) -- ( -14.00, -29.44 ) -- ( -13.50, -30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00, -32.91 ) -- ( -13.00, -34.64 ) -- ( -12.00, -34.64 ) -- ( -12.00, -36.37 ) -- ( -10.50, -37.24 ) -- ( -10.00, -36.37 ) -- ( -10.50, -35.51 ) -- (  -9.00, -34.64 ) -- (  -9.00, -32.91 ) -- ( -10.00, -32.91 ) -- ( -10.50, -32.04 ) -- ( -12.00, -32.91 ) -- ( -13.50, -32.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00, -27.71 ) -- (   4.50, -26.85 ) -- (   4.00, -25.98 ) -- (   3.00, -25.98 ) -- (   3.00, -24.25 ) -- (   1.50, -23.38 ) -- (   1.00, -24.25 ) -- (   0.00, -24.25 ) -- (   0.00, -25.98 ) -- (  -1.50, -26.85 ) -- (  -1.00, -27.71 ) -- (   1.00, -27.71 ) -- (   1.50, -26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00, -25.98 ) -- (   5.00, -24.25 ) -- (   4.50, -23.38 ) -- (   6.00, -22.52 ) -- (   6.00, -20.78 ) -- (   5.00, -20.78 ) -- (   4.50, -21.65 ) -- (   3.00, -20.78 ) -- (   1.50, -21.65 ) -- (   2.00, -22.52 ) -- (   1.50, -23.38 ) -- (   3.00, -24.25 ) -- (   3.00, -25.98 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00, -19.05 ) -- (  -4.50, -19.92 ) -- (  -4.00, -19.05 ) -- (  -4.50, -18.19 ) -- (  -3.00, -17.32 ) -- (  -3.00, -15.59 ) -- (  -4.00, -15.59 ) -- (  -4.50, -14.72 ) -- (  -6.00, -15.59 ) -- (  -7.50, -14.72 ) -- (  -8.00, -15.59 ) -- (  -7.00, -17.32 ) -- (  -6.00, -17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00, -19.05 ) -- (  -2.00, -19.05 ) -- (  -1.50, -18.19 ) -- (   0.00, -19.05 ) -- (   1.50, -18.19 ) -- (   1.00, -17.32 ) -- (   0.00, -17.32 ) -- (   0.00, -15.59 ) -- (  -1.50, -14.72 ) -- (  -2.00, -15.59 ) -- (  -3.00, -15.59 ) -- (  -3.00, -17.32 ) -- (  -4.50, -18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00, -22.52 ) -- ( -18.00, -24.25 ) -- ( -17.00, -24.25 ) -- ( -16.50, -23.38 ) -- ( -15.00, -24.25 ) -- ( -13.50, -23.38 ) -- ( -14.00, -22.52 ) -- ( -13.50, -21.65 ) -- ( -15.00, -20.78 ) -- ( -15.00, -19.05 ) -- ( -16.00, -19.05 ) -- ( -17.00, -20.78 ) -- ( -16.50, -21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -17.00, -24.25 ) -- ( -16.00, -25.98 ) -- ( -15.00, -25.98 ) -- ( -15.00, -27.71 ) -- ( -13.50, -28.58 ) -- ( -13.00, -27.71 ) -- ( -13.50, -26.85 ) -- ( -12.00, -25.98 ) -- ( -12.00, -24.25 ) -- ( -13.00, -24.25 ) -- ( -13.50, -23.38 ) -- ( -15.00, -24.25 ) -- ( -16.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00, -34.64 ) -- (  -1.50, -33.77 ) -- (  -2.00, -32.91 ) -- (  -3.00, -32.91 ) -- (  -3.00, -31.18 ) -- (  -4.50, -30.31 ) -- (  -5.00, -31.18 ) -- (  -6.00, -31.18 ) -- (  -6.00, -32.91 ) -- (  -7.50, -33.77 ) -- (  -7.00, -34.64 ) -- (  -5.00, -34.64 ) -- (  -4.50, -33.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00, -32.91 ) -- (  -1.00, -31.18 ) -- (  -1.50, -30.31 ) -- (   0.00, -29.44 ) -- (   0.00, -27.71 ) -- (  -1.00, -27.71 ) -- (  -1.50, -28.58 ) -- (  -3.00, -27.71 ) -- (  -4.50, -28.58 ) -- (  -4.00, -29.44 ) -- (  -4.50, -30.31 ) -- (  -3.00, -31.18 ) -- (  -3.00, -32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00, -10.39 ) -- (   4.50, -11.26 ) -- (   5.00, -10.39 ) -- (   4.50,  -9.53 ) -- (   6.00,  -8.66 ) -- (   6.00,  -6.93 ) -- (   5.00,  -6.93 ) -- (   4.50,  -6.06 ) -- (   3.00,  -6.93 ) -- (   1.50,  -6.06 ) -- (   1.00,  -6.93 ) -- (   2.00,  -8.66 ) -- (   3.00,  -8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,  -5.20 ) -- (   7.50,  -4.33 ) -- (   9.00,  -3.46 ) -- (   9.00,  -1.73 ) -- (   8.00,  -1.73 ) -- (   7.50,  -2.60 ) -- (   6.00,  -1.73 ) -- (   4.50,  -2.60 ) -- (   5.00,  -3.46 ) -- (   4.50,  -4.33 ) -- (   6.00,  -5.20 ) -- (   6.00,  -6.93 ) -- (   7.00,  -6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00,  -3.46 ) -- (  -1.50,  -4.33 ) -- (   0.00,  -5.20 ) -- (   0.00,  -6.93 ) -- (   1.00,  -6.93 ) -- (   2.00,  -5.20 ) -- (   1.50,  -4.33 ) -- (   3.00,  -3.46 ) -- (   3.00,  -1.73 ) -- (   2.00,  -1.73 ) -- (   1.50,  -2.60 ) -- (   0.00,  -1.73 ) -- (  -1.50,  -2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  -5.20 ) -- (   1.50,  -6.06 ) -- (   3.00,  -6.93 ) -- (   4.50,  -6.06 ) -- (   5.00,  -6.93 ) -- (   6.00,  -6.93 ) -- (   6.00,  -5.20 ) -- (   4.50,  -4.33 ) -- (   5.00,  -3.46 ) -- (   4.00,  -1.73 ) -- (   3.00,  -1.73 ) -- (   3.00,  -3.46 ) -- (   1.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00, -10.39 ) -- (   1.50, -11.26 ) -- (   2.00, -12.12 ) -- (   3.00, -12.12 ) -- (   3.00, -13.86 ) -- (   4.50, -14.72 ) -- (   5.00, -13.86 ) -- (   6.00, -13.86 ) -- (   6.00, -12.12 ) -- (   7.50, -11.26 ) -- (   7.00, -10.39 ) -- (   5.00, -10.39 ) -- (   4.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00, -17.32 ) -- (   6.00, -17.32 ) -- (   6.00, -19.05 ) -- (   7.50, -19.92 ) -- (   8.00, -19.05 ) -- (   7.50, -18.19 ) -- (   9.00, -17.32 ) -- (   9.00, -15.59 ) -- (   8.00, -15.59 ) -- (   7.50, -14.72 ) -- (   6.00, -15.59 ) -- (   4.50, -14.72 ) -- (   4.00, -15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00, -10.39 ) -- (  10.50,  -9.53 ) -- (   9.00, -10.39 ) -- (   7.50,  -9.53 ) -- (   7.00, -10.39 ) -- (   8.00, -12.12 ) -- (   9.00, -12.12 ) -- (   9.00, -13.86 ) -- (  10.50, -14.72 ) -- (  11.00, -13.86 ) -- (  10.50, -12.99 ) -- (  12.00, -12.12 ) -- (  12.00, -10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00, -12.12 ) -- (   7.50, -11.26 ) -- (   6.00, -12.12 ) -- (   6.00, -13.86 ) -- (   5.00, -13.86 ) -- (   4.50, -14.72 ) -- (   6.00, -15.59 ) -- (   7.50, -14.72 ) -- (   8.00, -15.59 ) -- (  10.00, -15.59 ) -- (  10.50, -14.72 ) -- (   9.00, -13.86 ) -- (   9.00, -12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00, -12.12 ) -- (  13.50, -12.99 ) -- (  14.00, -12.12 ) -- (  13.50, -11.26 ) -- (  15.00, -10.39 ) -- (  15.00,  -8.66 ) -- (  14.00,  -8.66 ) -- (  13.50,  -7.79 ) -- (  12.00,  -8.66 ) -- (  10.50,  -7.79 ) -- (  10.00,  -8.66 ) -- (  11.00, -10.39 ) -- (  12.00, -10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  17.00,  -6.93 ) -- (  16.50,  -6.06 ) -- (  18.00,  -5.20 ) -- (  18.00,  -3.46 ) -- (  17.00,  -3.46 ) -- (  16.50,  -4.33 ) -- (  15.00,  -3.46 ) -- (  13.50,  -4.33 ) -- (  14.00,  -5.20 ) -- (  13.50,  -6.06 ) -- (  15.00,  -6.93 ) -- (  15.00,  -8.66 ) -- (  16.00,  -8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,  -5.20 ) -- (   7.50,  -6.06 ) -- (   9.00,  -6.93 ) -- (   9.00,  -8.66 ) -- (  10.00,  -8.66 ) -- (  11.00,  -6.93 ) -- (  10.50,  -6.06 ) -- (  12.00,  -5.20 ) -- (  12.00,  -3.46 ) -- (  11.00,  -3.46 ) -- (  10.50,  -4.33 ) -- (   9.00,  -3.46 ) -- (   7.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00,  -6.93 ) -- (  10.50,  -7.79 ) -- (  12.00,  -8.66 ) -- (  13.50,  -7.79 ) -- (  14.00,  -8.66 ) -- (  15.00,  -8.66 ) -- (  15.00,  -6.93 ) -- (  13.50,  -6.06 ) -- (  14.00,  -5.20 ) -- (  13.00,  -3.46 ) -- (  12.00,  -3.46 ) -- (  12.00,  -5.20 ) -- (  10.50,  -6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00, -10.39 ) -- (   7.00, -10.39 ) -- (   7.50,  -9.53 ) -- (   9.00, -10.39 ) -- (  10.50,  -9.53 ) -- (  10.00,  -8.66 ) -- (   9.00,  -8.66 ) -- (   9.00,  -6.93 ) -- (   7.50,  -6.06 ) -- (   7.00,  -6.93 ) -- (   6.00,  -6.93 ) -- (   6.00,  -8.66 ) -- (   4.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00, -15.59 ) -- (   0.00, -17.32 ) -- (   1.00, -17.32 ) -- (   1.50, -16.45 ) -- (   3.00, -17.32 ) -- (   4.50, -16.45 ) -- (   4.00, -15.59 ) -- (   4.50, -14.72 ) -- (   3.00, -13.86 ) -- (   3.00, -12.12 ) -- (   2.00, -12.12 ) -- (   1.00, -13.86 ) -- (   1.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00, -17.32 ) -- (   2.00, -19.05 ) -- (   3.00, -19.05 ) -- (   3.00, -20.78 ) -- (   4.50, -21.65 ) -- (   5.00, -20.78 ) -- (   4.50, -19.92 ) -- (   6.00, -19.05 ) -- (   6.00, -17.32 ) -- (   5.00, -17.32 ) -- (   4.50, -16.45 ) -- (   3.00, -17.32 ) -- (   1.50, -16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00, -12.12 ) -- (  19.50, -11.26 ) -- (  19.00, -10.39 ) -- (  18.00, -10.39 ) -- (  18.00,  -8.66 ) -- (  16.50,  -7.79 ) -- (  16.00,  -8.66 ) -- (  15.00,  -8.66 ) -- (  15.00, -10.39 ) -- (  13.50, -11.26 ) -- (  14.00, -12.12 ) -- (  16.00, -12.12 ) -- (  16.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00, -10.39 ) -- (  20.00,  -8.66 ) -- (  19.50,  -7.79 ) -- (  21.00,  -6.93 ) -- (  21.00,  -5.20 ) -- (  20.00,  -5.20 ) -- (  19.50,  -6.06 ) -- (  18.00,  -5.20 ) -- (  16.50,  -6.06 ) -- (  17.00,  -6.93 ) -- (  16.50,  -7.79 ) -- (  18.00,  -8.66 ) -- (  18.00, -10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00,   1.73 ) -- (   4.50,   2.60 ) -- (   4.00,   1.73 ) -- (   4.50,   0.87 ) -- (   3.00,   0.00 ) -- (   3.00,  -1.73 ) -- (   4.00,  -1.73 ) -- (   4.50,  -2.60 ) -- (   6.00,  -1.73 ) -- (   7.50,  -2.60 ) -- (   8.00,  -1.73 ) -- (   7.00,   0.00 ) -- (   6.00,   0.00 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,   1.73 ) -- (   2.00,   1.73 ) -- (   1.50,   0.87 ) -- (   0.00,   1.73 ) -- (  -1.50,   0.87 ) -- (  -1.00,   0.00 ) -- (   0.00,   0.00 ) -- (   0.00,  -1.73 ) -- (   1.50,  -2.60 ) -- (   2.00,  -1.73 ) -- (   3.00,  -1.73 ) -- (   3.00,   0.00 ) -- (   4.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00, -10.39 ) -- (   3.00,  -8.66 ) -- (   2.00,  -8.66 ) -- (   1.50,  -9.53 ) -- (   0.00,  -8.66 ) -- (  -1.50,  -9.53 ) -- (  -1.00, -10.39 ) -- (  -1.50, -11.26 ) -- (   0.00, -12.12 ) -- (   0.00, -13.86 ) -- (   1.00, -13.86 ) -- (   2.00, -12.12 ) -- (   1.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  -8.66 ) -- (   1.00,  -6.93 ) -- (   0.00,  -6.93 ) -- (   0.00,  -5.20 ) -- (  -1.50,  -4.33 ) -- (  -2.00,  -5.20 ) -- (  -1.50,  -6.06 ) -- (  -3.00,  -6.93 ) -- (  -3.00,  -8.66 ) -- (  -2.00,  -8.66 ) -- (  -1.50,  -9.53 ) -- (   0.00,  -8.66 ) -- (   1.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00, -19.05 ) -- (  13.50, -18.19 ) -- (  13.00, -17.32 ) -- (  12.00, -17.32 ) -- (  12.00, -15.59 ) -- (  10.50, -14.72 ) -- (  10.00, -15.59 ) -- (   9.00, -15.59 ) -- (   9.00, -17.32 ) -- (   7.50, -18.19 ) -- (   8.00, -19.05 ) -- (  10.00, -19.05 ) -- (  10.50, -18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  13.00, -17.32 ) -- (  14.00, -15.59 ) -- (  13.50, -14.72 ) -- (  15.00, -13.86 ) -- (  15.00, -12.12 ) -- (  14.00, -12.12 ) -- (  13.50, -12.99 ) -- (  12.00, -12.12 ) -- (  10.50, -12.99 ) -- (  11.00, -13.86 ) -- (  10.50, -14.72 ) -- (  12.00, -15.59 ) -- (  12.00, -17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,   0.00 ) -- (  13.50,   0.87 ) -- (  13.00,   0.00 ) -- (  13.50,  -0.87 ) -- (  12.00,  -1.73 ) -- (  12.00,  -3.46 ) -- (  13.00,  -3.46 ) -- (  13.50,  -4.33 ) -- (  15.00,  -3.46 ) -- (  16.50,  -4.33 ) -- (  17.00,  -3.46 ) -- (  16.00,  -1.73 ) -- (  15.00,  -1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  13.00,   0.00 ) -- (  11.00,   0.00 ) -- (  10.50,  -0.87 ) -- (   9.00,   0.00 ) -- (   7.50,  -0.87 ) -- (   8.00,  -1.73 ) -- (   9.00,  -1.73 ) -- (   9.00,  -3.46 ) -- (  10.50,  -4.33 ) -- (  11.00,  -3.46 ) -- (  12.00,  -3.46 ) -- (  12.00,  -1.73 ) -- (  13.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -9.00, -13.86 ) -- (  -9.00, -15.59 ) -- (  -8.00, -15.59 ) -- (  -7.50, -14.72 ) -- (  -6.00, -15.59 ) -- (  -4.50, -14.72 ) -- (  -5.00, -13.86 ) -- (  -4.50, -12.99 ) -- (  -6.00, -12.12 ) -- (  -6.00, -10.39 ) -- (  -7.00, -10.39 ) -- (  -8.00, -12.12 ) -- (  -7.50, -12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00, -15.59 ) -- (  -1.50, -14.72 ) -- (   0.00, -15.59 ) -- (   1.50, -14.72 ) -- (   1.00, -13.86 ) -- (   0.00, -13.86 ) -- (   0.00, -12.12 ) -- (  -1.50, -11.26 ) -- (  -2.00, -12.12 ) -- (  -3.00, -12.12 ) -- (  -3.00, -13.86 ) -- (  -4.50, -14.72 ) -- (  -4.00, -15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00,  -6.93 ) -- (  -6.00,  -6.93 ) -- (  -6.00,  -8.66 ) -- (  -7.50,  -9.53 ) -- (  -7.00, -10.39 ) -- (  -5.00, -10.39 ) -- (  -4.50,  -9.53 ) -- (  -3.00, -10.39 ) -- (  -1.50,  -9.53 ) -- (  -2.00,  -8.66 ) -- (  -3.00,  -8.66 ) -- (  -3.00,  -6.93 ) -- (  -4.50,  -6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00, -10.39 ) -- (  -6.00, -10.39 ) -- (  -6.00, -12.12 ) -- (  -4.50, -12.99 ) -- (  -5.00, -13.86 ) -- (  -4.50, -14.72 ) -- (  -3.00, -13.86 ) -- (  -3.00, -12.12 ) -- (  -2.00, -12.12 ) -- (  -1.00, -10.39 ) -- (  -1.50,  -9.53 ) -- (  -3.00, -10.39 ) -- (  -4.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -21.00, -34.64 ) -- ( -19.50, -35.51 ) -- ( -19.00, -34.64 ) -- ( -19.50, -33.77 ) -- ( -18.00, -32.91 ) -- ( -18.00, -31.18 ) -- ( -19.00, -31.18 ) -- ( -19.50, -30.31 ) -- ( -21.00, -31.18 ) -- ( -22.50, -30.31 ) -- ( -23.00, -31.18 ) -- ( -22.00, -32.91 ) -- ( -21.00, -32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00, -34.64 ) -- ( -17.00, -34.64 ) -- ( -16.50, -33.77 ) -- ( -15.00, -34.64 ) -- ( -13.50, -33.77 ) -- ( -14.00, -32.91 ) -- ( -15.00, -32.91 ) -- ( -15.00, -31.18 ) -- ( -16.50, -30.31 ) -- ( -17.00, -31.18 ) -- ( -18.00, -31.18 ) -- ( -18.00, -32.91 ) -- ( -19.50, -33.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00, -34.64 ) -- ( -13.50, -33.77 ) -- ( -15.00, -34.64 ) -- ( -16.50, -33.77 ) -- ( -17.00, -34.64 ) -- ( -16.00, -36.37 ) -- ( -15.00, -36.37 ) -- ( -15.00, -38.11 ) -- ( -13.50, -38.97 ) -- ( -13.00, -38.11 ) -- ( -13.50, -37.24 ) -- ( -12.00, -36.37 ) -- ( -12.00, -34.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00, -22.52 ) -- ( -19.50, -21.65 ) -- ( -20.00, -22.52 ) -- ( -19.50, -23.38 ) -- ( -21.00, -24.25 ) -- ( -21.00, -25.98 ) -- ( -20.00, -25.98 ) -- ( -19.50, -26.85 ) -- ( -18.00, -25.98 ) -- ( -16.50, -26.85 ) -- ( -16.00, -25.98 ) -- ( -17.00, -24.25 ) -- ( -18.00, -24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -23.00, -27.71 ) -- ( -22.50, -28.58 ) -- ( -24.00, -29.44 ) -- ( -24.00, -31.18 ) -- ( -23.00, -31.18 ) -- ( -22.50, -30.31 ) -- ( -21.00, -31.18 ) -- ( -19.50, -30.31 ) -- ( -20.00, -29.44 ) -- ( -19.50, -28.58 ) -- ( -21.00, -27.71 ) -- ( -21.00, -25.98 ) -- ( -22.00, -25.98 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00, -29.44 ) -- ( -13.50, -28.58 ) -- ( -15.00, -27.71 ) -- ( -15.00, -25.98 ) -- ( -16.00, -25.98 ) -- ( -17.00, -27.71 ) -- ( -16.50, -28.58 ) -- ( -18.00, -29.44 ) -- ( -18.00, -31.18 ) -- ( -17.00, -31.18 ) -- ( -16.50, -30.31 ) -- ( -15.00, -31.18 ) -- ( -13.50, -30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -17.00, -27.71 ) -- ( -16.50, -26.85 ) -- ( -18.00, -25.98 ) -- ( -19.50, -26.85 ) -- ( -20.00, -25.98 ) -- ( -21.00, -25.98 ) -- ( -21.00, -27.71 ) -- ( -19.50, -28.58 ) -- ( -20.00, -29.44 ) -- ( -19.00, -31.18 ) -- ( -18.00, -31.18 ) -- ( -18.00, -29.44 ) -- ( -16.50, -28.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -24.00, -22.52 ) -- ( -25.50, -23.38 ) -- ( -25.00, -24.25 ) -- ( -24.00, -24.25 ) -- ( -24.00, -25.98 ) -- ( -22.50, -26.85 ) -- ( -22.00, -25.98 ) -- ( -21.00, -25.98 ) -- ( -21.00, -24.25 ) -- ( -19.50, -23.38 ) -- ( -20.00, -22.52 ) -- ( -22.00, -22.52 ) -- ( -22.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -25.00, -24.25 ) -- ( -26.00, -25.98 ) -- ( -25.50, -26.85 ) -- ( -27.00, -27.71 ) -- ( -27.00, -29.44 ) -- ( -26.00, -29.44 ) -- ( -25.50, -28.58 ) -- ( -24.00, -29.44 ) -- ( -22.50, -28.58 ) -- ( -23.00, -27.71 ) -- ( -22.50, -26.85 ) -- ( -24.00, -25.98 ) -- ( -24.00, -24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  24.00, -15.59 ) -- (  24.00, -13.86 ) -- (  23.00, -13.86 ) -- (  22.50, -14.72 ) -- (  21.00, -13.86 ) -- (  19.50, -14.72 ) -- (  20.00, -15.59 ) -- (  19.50, -16.45 ) -- (  21.00, -17.32 ) -- (  21.00, -19.05 ) -- (  22.00, -19.05 ) -- (  23.00, -17.32 ) -- (  22.50, -16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  23.00, -13.86 ) -- (  22.00, -12.12 ) -- (  21.00, -12.12 ) -- (  21.00, -10.39 ) -- (  19.50,  -9.53 ) -- (  19.00, -10.39 ) -- (  19.50, -11.26 ) -- (  18.00, -12.12 ) -- (  18.00, -13.86 ) -- (  19.00, -13.86 ) -- (  19.50, -14.72 ) -- (  21.00, -13.86 ) -- (  22.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  24.00, -15.59 ) -- (  25.50, -16.45 ) -- (  26.00, -15.59 ) -- (  25.50, -14.72 ) -- (  27.00, -13.86 ) -- (  27.00, -12.12 ) -- (  26.00, -12.12 ) -- (  25.50, -11.26 ) -- (  24.00, -12.12 ) -- (  22.50, -11.26 ) -- (  22.00, -12.12 ) -- (  23.00, -13.86 ) -- (  24.00, -13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  29.00, -10.39 ) -- (  28.50,  -9.53 ) -- (  30.00,  -8.66 ) -- (  30.00,  -6.93 ) -- (  29.00,  -6.93 ) -- (  28.50,  -7.79 ) -- (  27.00,  -6.93 ) -- (  25.50,  -7.79 ) -- (  26.00,  -8.66 ) -- (  25.50,  -9.53 ) -- (  27.00, -10.39 ) -- (  27.00, -12.12 ) -- (  28.00, -12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  20.00,  -8.66 ) -- (  19.50,  -9.53 ) -- (  21.00, -10.39 ) -- (  21.00, -12.12 ) -- (  22.00, -12.12 ) -- (  23.00, -10.39 ) -- (  22.50,  -9.53 ) -- (  24.00,  -8.66 ) -- (  24.00,  -6.93 ) -- (  23.00,  -6.93 ) -- (  22.50,  -7.79 ) -- (  21.00,  -6.93 ) -- (  19.50,  -7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  23.00, -10.39 ) -- (  22.50, -11.26 ) -- (  24.00, -12.12 ) -- (  25.50, -11.26 ) -- (  26.00, -12.12 ) -- (  27.00, -12.12 ) -- (  27.00, -10.39 ) -- (  25.50,  -9.53 ) -- (  26.00,  -8.66 ) -- (  25.00,  -6.93 ) -- (  24.00,  -6.93 ) -- (  24.00,  -8.66 ) -- (  22.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00, -19.05 ) -- (  12.00, -20.78 ) -- (  13.00, -20.78 ) -- (  13.50, -19.92 ) -- (  15.00, -20.78 ) -- (  16.50, -19.92 ) -- (  16.00, -19.05 ) -- (  16.50, -18.19 ) -- (  15.00, -17.32 ) -- (  15.00, -15.59 ) -- (  14.00, -15.59 ) -- (  13.00, -17.32 ) -- (  13.50, -18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00, -20.78 ) -- (  19.50, -19.92 ) -- (  21.00, -20.78 ) -- (  22.50, -19.92 ) -- (  22.00, -19.05 ) -- (  21.00, -19.05 ) -- (  21.00, -17.32 ) -- (  19.50, -16.45 ) -- (  19.00, -17.32 ) -- (  18.00, -17.32 ) -- (  18.00, -19.05 ) -- (  16.50, -19.92 ) -- (  17.00, -20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00, -12.12 ) -- (  15.00, -12.12 ) -- (  15.00, -13.86 ) -- (  13.50, -14.72 ) -- (  14.00, -15.59 ) -- (  16.00, -15.59 ) -- (  16.50, -14.72 ) -- (  18.00, -15.59 ) -- (  19.50, -14.72 ) -- (  19.00, -13.86 ) -- (  18.00, -13.86 ) -- (  18.00, -12.12 ) -- (  16.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00, -15.59 ) -- (  15.00, -15.59 ) -- (  15.00, -17.32 ) -- (  16.50, -18.19 ) -- (  16.00, -19.05 ) -- (  16.50, -19.92 ) -- (  18.00, -19.05 ) -- (  18.00, -17.32 ) -- (  19.00, -17.32 ) -- (  20.00, -15.59 ) -- (  19.50, -14.72 ) -- (  18.00, -15.59 ) -- (  16.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00, -24.25 ) -- (  16.50, -25.11 ) -- (  17.00, -24.25 ) -- (  16.50, -23.38 ) -- (  18.00, -22.52 ) -- (  18.00, -20.78 ) -- (  17.00, -20.78 ) -- (  16.50, -19.92 ) -- (  15.00, -20.78 ) -- (  13.50, -19.92 ) -- (  13.00, -20.78 ) -- (  14.00, -22.52 ) -- (  15.00, -22.52 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  17.00, -24.25 ) -- (  19.00, -24.25 ) -- (  19.50, -23.38 ) -- (  21.00, -24.25 ) -- (  22.50, -23.38 ) -- (  22.00, -22.52 ) -- (  21.00, -22.52 ) -- (  21.00, -20.78 ) -- (  19.50, -19.92 ) -- (  19.00, -20.78 ) -- (  18.00, -20.78 ) -- (  18.00, -22.52 ) -- (  16.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  27.00,  -3.46 ) -- (  25.50,  -2.60 ) -- (  25.00,  -3.46 ) -- (  25.50,  -4.33 ) -- (  24.00,  -5.20 ) -- (  24.00,  -6.93 ) -- (  25.00,  -6.93 ) -- (  25.50,  -7.79 ) -- (  27.00,  -6.93 ) -- (  28.50,  -7.79 ) -- (  29.00,  -6.93 ) -- (  28.00,  -5.20 ) -- (  27.00,  -5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  25.00,  -3.46 ) -- (  23.00,  -3.46 ) -- (  22.50,  -4.33 ) -- (  21.00,  -3.46 ) -- (  19.50,  -4.33 ) -- (  20.00,  -5.20 ) -- (  21.00,  -5.20 ) -- (  21.00,  -6.93 ) -- (  22.50,  -7.79 ) -- (  23.00,  -6.93 ) -- (  24.00,  -6.93 ) -- (  24.00,  -5.20 ) -- (  25.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  30.00, -15.59 ) -- (  31.50, -14.72 ) -- (  31.00, -13.86 ) -- (  30.00, -13.86 ) -- (  30.00, -12.12 ) -- (  28.50, -11.26 ) -- (  28.00, -12.12 ) -- (  27.00, -12.12 ) -- (  27.00, -13.86 ) -- (  25.50, -14.72 ) -- (  26.00, -15.59 ) -- (  28.00, -15.59 ) -- (  28.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  31.00, -13.86 ) -- (  32.00, -12.12 ) -- (  31.50, -11.26 ) -- (  33.00, -10.39 ) -- (  33.00,  -8.66 ) -- (  32.00,  -8.66 ) -- (  31.50,  -9.53 ) -- (  30.00,  -8.66 ) -- (  28.50,  -9.53 ) -- (  29.00, -10.39 ) -- (  28.50, -11.26 ) -- (  30.00, -12.12 ) -- (  30.00, -13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,  13.86 ) -- ( -16.50,  12.99 ) -- ( -16.00,  12.12 ) -- ( -15.00,  12.12 ) -- ( -15.00,  10.39 ) -- ( -13.50,   9.53 ) -- ( -13.00,  10.39 ) -- ( -12.00,  10.39 ) -- ( -12.00,  12.12 ) -- ( -10.50,  12.99 ) -- ( -11.00,  13.86 ) -- ( -13.00,  13.86 ) -- ( -13.50,  12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -16.00,  12.12 ) -- ( -17.00,  10.39 ) -- ( -16.50,   9.53 ) -- ( -18.00,   8.66 ) -- ( -18.00,   6.93 ) -- ( -17.00,   6.93 ) -- ( -16.50,   7.79 ) -- ( -15.00,   6.93 ) -- ( -13.50,   7.79 ) -- ( -14.00,   8.66 ) -- ( -13.50,   9.53 ) -- ( -15.00,  10.39 ) -- ( -15.00,  12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,  13.86 ) -- ( -15.00,  15.59 ) -- ( -16.00,  15.59 ) -- ( -16.50,  14.72 ) -- ( -18.00,  15.59 ) -- ( -19.50,  14.72 ) -- ( -19.00,  13.86 ) -- ( -19.50,  12.99 ) -- ( -18.00,  12.12 ) -- ( -18.00,  10.39 ) -- ( -17.00,  10.39 ) -- ( -16.00,  12.12 ) -- ( -16.50,  12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -22.00,  15.59 ) -- ( -22.50,  14.72 ) -- ( -24.00,  15.59 ) -- ( -25.50,  14.72 ) -- ( -25.00,  13.86 ) -- ( -24.00,  13.86 ) -- ( -24.00,  12.12 ) -- ( -22.50,  11.26 ) -- ( -22.00,  12.12 ) -- ( -21.00,  12.12 ) -- ( -21.00,  13.86 ) -- ( -19.50,  14.72 ) -- ( -20.00,  15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,   6.93 ) -- ( -18.00,   6.93 ) -- ( -18.00,   8.66 ) -- ( -16.50,   9.53 ) -- ( -17.00,  10.39 ) -- ( -19.00,  10.39 ) -- ( -19.50,   9.53 ) -- ( -21.00,  10.39 ) -- ( -22.50,   9.53 ) -- ( -22.00,   8.66 ) -- ( -21.00,   8.66 ) -- ( -21.00,   6.93 ) -- ( -19.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,  10.39 ) -- ( -18.00,  10.39 ) -- ( -18.00,  12.12 ) -- ( -19.50,  12.99 ) -- ( -19.00,  13.86 ) -- ( -19.50,  14.72 ) -- ( -21.00,  13.86 ) -- ( -21.00,  12.12 ) -- ( -22.00,  12.12 ) -- ( -23.00,  10.39 ) -- ( -22.50,   9.53 ) -- ( -21.00,  10.39 ) -- ( -19.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,   5.20 ) -- (  -4.50,   6.06 ) -- (  -5.00,   6.93 ) -- (  -6.00,   6.93 ) -- (  -6.00,   8.66 ) -- (  -7.50,   9.53 ) -- (  -8.00,   8.66 ) -- (  -9.00,   8.66 ) -- (  -9.00,   6.93 ) -- ( -10.50,   6.06 ) -- ( -10.00,   5.20 ) -- (  -8.00,   5.20 ) -- (  -7.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00,  12.12 ) -- (  -9.00,  12.12 ) -- (  -9.00,  13.86 ) -- ( -10.50,  14.72 ) -- ( -11.00,  13.86 ) -- ( -10.50,  12.99 ) -- ( -12.00,  12.12 ) -- ( -12.00,  10.39 ) -- ( -11.00,  10.39 ) -- ( -10.50,   9.53 ) -- (  -9.00,  10.39 ) -- (  -7.50,   9.53 ) -- (  -7.00,  10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00,   5.20 ) -- ( -13.50,   4.33 ) -- ( -12.00,   5.20 ) -- ( -10.50,   4.33 ) -- ( -10.00,   5.20 ) -- ( -11.00,   6.93 ) -- ( -12.00,   6.93 ) -- ( -12.00,   8.66 ) -- ( -13.50,   9.53 ) -- ( -14.00,   8.66 ) -- ( -13.50,   7.79 ) -- ( -15.00,   6.93 ) -- ( -15.00,   5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,   6.93 ) -- ( -10.50,   6.06 ) -- (  -9.00,   6.93 ) -- (  -9.00,   8.66 ) -- (  -8.00,   8.66 ) -- (  -7.50,   9.53 ) -- (  -9.00,  10.39 ) -- ( -10.50,   9.53 ) -- ( -11.00,  10.39 ) -- ( -13.00,  10.39 ) -- ( -13.50,   9.53 ) -- ( -12.00,   8.66 ) -- ( -12.00,   6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  10.39 ) -- (  -3.00,  12.12 ) -- (  -4.00,  12.12 ) -- (  -4.50,  11.26 ) -- (  -6.00,  12.12 ) -- (  -7.50,  11.26 ) -- (  -7.00,  10.39 ) -- (  -7.50,   9.53 ) -- (  -6.00,   8.66 ) -- (  -6.00,   6.93 ) -- (  -5.00,   6.93 ) -- (  -4.00,   8.66 ) -- (  -4.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00,  12.12 ) -- (  -5.00,  13.86 ) -- (  -6.00,  13.86 ) -- (  -6.00,  15.59 ) -- (  -7.50,  16.45 ) -- (  -8.00,  15.59 ) -- (  -7.50,  14.72 ) -- (  -9.00,  13.86 ) -- (  -9.00,  12.12 ) -- (  -8.00,  12.12 ) -- (  -7.50,  11.26 ) -- (  -6.00,  12.12 ) -- (  -4.50,  11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -27.00,  10.39 ) -- ( -27.00,   8.66 ) -- ( -26.00,   8.66 ) -- ( -25.50,   9.53 ) -- ( -24.00,   8.66 ) -- ( -22.50,   9.53 ) -- ( -23.00,  10.39 ) -- ( -22.50,  11.26 ) -- ( -24.00,  12.12 ) -- ( -24.00,  13.86 ) -- ( -25.00,  13.86 ) -- ( -26.00,  12.12 ) -- ( -25.50,  11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -26.00,   8.66 ) -- ( -25.00,   6.93 ) -- ( -24.00,   6.93 ) -- ( -24.00,   5.20 ) -- ( -22.50,   4.33 ) -- ( -22.00,   5.20 ) -- ( -22.50,   6.06 ) -- ( -21.00,   6.93 ) -- ( -21.00,   8.66 ) -- ( -22.00,   8.66 ) -- ( -22.50,   9.53 ) -- ( -24.00,   8.66 ) -- ( -25.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  19.05 ) -- ( -19.50,  19.92 ) -- ( -20.00,  19.05 ) -- ( -19.50,  18.19 ) -- ( -21.00,  17.32 ) -- ( -21.00,  15.59 ) -- ( -20.00,  15.59 ) -- ( -19.50,  14.72 ) -- ( -18.00,  15.59 ) -- ( -16.50,  14.72 ) -- ( -16.00,  15.59 ) -- ( -17.00,  17.32 ) -- ( -18.00,  17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -20.00,  19.05 ) -- ( -22.00,  19.05 ) -- ( -22.50,  18.19 ) -- ( -24.00,  19.05 ) -- ( -25.50,  18.19 ) -- ( -25.00,  17.32 ) -- ( -24.00,  17.32 ) -- ( -24.00,  15.59 ) -- ( -22.50,  14.72 ) -- ( -22.00,  15.59 ) -- ( -21.00,  15.59 ) -- ( -21.00,  17.32 ) -- ( -19.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -21.00, -10.39 ) -- ( -22.50,  -9.53 ) -- ( -23.00, -10.39 ) -- ( -22.50, -11.26 ) -- ( -24.00, -12.12 ) -- ( -24.00, -13.86 ) -- ( -23.00, -13.86 ) -- ( -22.50, -14.72 ) -- ( -21.00, -13.86 ) -- ( -19.50, -14.72 ) -- ( -19.00, -13.86 ) -- ( -20.00, -12.12 ) -- ( -21.00, -12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -23.00, -10.39 ) -- ( -25.00, -10.39 ) -- ( -25.50, -11.26 ) -- ( -27.00, -10.39 ) -- ( -28.50, -11.26 ) -- ( -28.00, -12.12 ) -- ( -27.00, -12.12 ) -- ( -27.00, -13.86 ) -- ( -25.50, -14.72 ) -- ( -25.00, -13.86 ) -- ( -24.00, -13.86 ) -- ( -24.00, -12.12 ) -- ( -22.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -21.00, -10.39 ) -- ( -19.50,  -9.53 ) -- ( -20.00,  -8.66 ) -- ( -21.00,  -8.66 ) -- ( -21.00,  -6.93 ) -- ( -22.50,  -6.06 ) -- ( -23.00,  -6.93 ) -- ( -24.00,  -6.93 ) -- ( -24.00,  -8.66 ) -- ( -25.50,  -9.53 ) -- ( -25.00, -10.39 ) -- ( -23.00, -10.39 ) -- ( -22.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -23.00,  -3.46 ) -- ( -24.00,  -3.46 ) -- ( -24.00,  -1.73 ) -- ( -25.50,  -0.87 ) -- ( -26.00,  -1.73 ) -- ( -25.50,  -2.60 ) -- ( -27.00,  -3.46 ) -- ( -27.00,  -5.20 ) -- ( -26.00,  -5.20 ) -- ( -25.50,  -6.06 ) -- ( -24.00,  -5.20 ) -- ( -22.50,  -6.06 ) -- ( -22.00,  -5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -29.00, -10.39 ) -- ( -28.50, -11.26 ) -- ( -27.00, -10.39 ) -- ( -25.50, -11.26 ) -- ( -25.00, -10.39 ) -- ( -26.00,  -8.66 ) -- ( -27.00,  -8.66 ) -- ( -27.00,  -6.93 ) -- ( -28.50,  -6.06 ) -- ( -29.00,  -6.93 ) -- ( -28.50,  -7.79 ) -- ( -30.00,  -8.66 ) -- ( -30.00, -10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -26.00,  -8.66 ) -- ( -25.50,  -9.53 ) -- ( -24.00,  -8.66 ) -- ( -24.00,  -6.93 ) -- ( -23.00,  -6.93 ) -- ( -22.50,  -6.06 ) -- ( -24.00,  -5.20 ) -- ( -25.50,  -6.06 ) -- ( -26.00,  -5.20 ) -- ( -28.00,  -5.20 ) -- ( -28.50,  -6.06 ) -- ( -27.00,  -6.93 ) -- ( -27.00,  -8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -24.00, -22.52 ) -- ( -22.50, -23.38 ) -- ( -22.00, -22.52 ) -- ( -22.50, -21.65 ) -- ( -21.00, -20.78 ) -- ( -21.00, -19.05 ) -- ( -22.00, -19.05 ) -- ( -22.50, -18.19 ) -- ( -24.00, -19.05 ) -- ( -25.50, -18.19 ) -- ( -26.00, -19.05 ) -- ( -25.00, -20.78 ) -- ( -24.00, -20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00, -17.32 ) -- ( -19.50, -16.45 ) -- ( -18.00, -15.59 ) -- ( -18.00, -13.86 ) -- ( -19.00, -13.86 ) -- ( -19.50, -14.72 ) -- ( -21.00, -13.86 ) -- ( -22.50, -14.72 ) -- ( -22.00, -15.59 ) -- ( -22.50, -16.45 ) -- ( -21.00, -17.32 ) -- ( -21.00, -19.05 ) -- ( -20.00, -19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -28.00, -15.59 ) -- ( -28.50, -16.45 ) -- ( -27.00, -17.32 ) -- ( -27.00, -19.05 ) -- ( -26.00, -19.05 ) -- ( -25.00, -17.32 ) -- ( -25.50, -16.45 ) -- ( -24.00, -15.59 ) -- ( -24.00, -13.86 ) -- ( -25.00, -13.86 ) -- ( -25.50, -14.72 ) -- ( -27.00, -13.86 ) -- ( -28.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -25.00, -17.32 ) -- ( -25.50, -18.19 ) -- ( -24.00, -19.05 ) -- ( -22.50, -18.19 ) -- ( -22.00, -19.05 ) -- ( -21.00, -19.05 ) -- ( -21.00, -17.32 ) -- ( -22.50, -16.45 ) -- ( -22.00, -15.59 ) -- ( -23.00, -13.86 ) -- ( -24.00, -13.86 ) -- ( -24.00, -15.59 ) -- ( -25.50, -16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00, -22.52 ) -- ( -16.50, -21.65 ) -- ( -17.00, -20.78 ) -- ( -18.00, -20.78 ) -- ( -18.00, -19.05 ) -- ( -19.50, -18.19 ) -- ( -20.00, -19.05 ) -- ( -21.00, -19.05 ) -- ( -21.00, -20.78 ) -- ( -22.50, -21.65 ) -- ( -22.00, -22.52 ) -- ( -20.00, -22.52 ) -- ( -19.50, -21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -17.00, -20.78 ) -- ( -16.00, -19.05 ) -- ( -16.50, -18.19 ) -- ( -15.00, -17.32 ) -- ( -15.00, -15.59 ) -- ( -16.00, -15.59 ) -- ( -16.50, -16.45 ) -- ( -18.00, -15.59 ) -- ( -19.50, -16.45 ) -- ( -19.00, -17.32 ) -- ( -19.50, -18.19 ) -- ( -18.00, -19.05 ) -- ( -18.00, -20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -30.00,  -1.73 ) -- ( -31.50,  -2.60 ) -- ( -31.00,  -3.46 ) -- ( -30.00,  -3.46 ) -- ( -30.00,  -5.20 ) -- ( -28.50,  -6.06 ) -- ( -28.00,  -5.20 ) -- ( -27.00,  -5.20 ) -- ( -27.00,  -3.46 ) -- ( -25.50,  -2.60 ) -- ( -26.00,  -1.73 ) -- ( -28.00,  -1.73 ) -- ( -28.50,  -2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -31.00,  -3.46 ) -- ( -32.00,  -5.20 ) -- ( -31.50,  -6.06 ) -- ( -33.00,  -6.93 ) -- ( -33.00,  -8.66 ) -- ( -32.00,  -8.66 ) -- ( -31.50,  -7.79 ) -- ( -30.00,  -8.66 ) -- ( -28.50,  -7.79 ) -- ( -29.00,  -6.93 ) -- ( -28.50,  -6.06 ) -- ( -30.00,  -5.20 ) -- ( -30.00,  -3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00, -31.18 ) -- (   9.00, -29.44 ) -- (   8.00, -29.44 ) -- (   7.50, -30.31 ) -- (   6.00, -29.44 ) -- (   4.50, -30.31 ) -- (   5.00, -31.18 ) -- (   4.50, -32.04 ) -- (   6.00, -32.91 ) -- (   6.00, -34.64 ) -- (   7.00, -34.64 ) -- (   8.00, -32.91 ) -- (   7.50, -32.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00, -29.44 ) -- (   7.00, -27.71 ) -- (   6.00, -27.71 ) -- (   6.00, -25.98 ) -- (   4.50, -25.11 ) -- (   4.00, -25.98 ) -- (   4.50, -26.85 ) -- (   3.00, -27.71 ) -- (   3.00, -29.44 ) -- (   4.00, -29.44 ) -- (   4.50, -30.31 ) -- (   6.00, -29.44 ) -- (   7.50, -30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00, -31.18 ) -- (  10.50, -32.04 ) -- (  11.00, -31.18 ) -- (  10.50, -30.31 ) -- (  12.00, -29.44 ) -- (  12.00, -27.71 ) -- (  11.00, -27.71 ) -- (  10.50, -26.85 ) -- (   9.00, -27.71 ) -- (   7.50, -26.85 ) -- (   7.00, -27.71 ) -- (   8.00, -29.44 ) -- (   9.00, -29.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  14.00, -25.98 ) -- (  13.50, -25.11 ) -- (  15.00, -24.25 ) -- (  15.00, -22.52 ) -- (  14.00, -22.52 ) -- (  13.50, -23.38 ) -- (  12.00, -22.52 ) -- (  10.50, -23.38 ) -- (  11.00, -24.25 ) -- (  10.50, -25.11 ) -- (  12.00, -25.98 ) -- (  12.00, -27.71 ) -- (  13.00, -27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00, -24.25 ) -- (   4.50, -25.11 ) -- (   6.00, -25.98 ) -- (   6.00, -27.71 ) -- (   7.00, -27.71 ) -- (   8.00, -25.98 ) -- (   7.50, -25.11 ) -- (   9.00, -24.25 ) -- (   9.00, -22.52 ) -- (   8.00, -22.52 ) -- (   7.50, -23.38 ) -- (   6.00, -22.52 ) -- (   4.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00, -25.98 ) -- (   7.50, -26.85 ) -- (   9.00, -27.71 ) -- (  10.50, -26.85 ) -- (  11.00, -27.71 ) -- (  12.00, -27.71 ) -- (  12.00, -25.98 ) -- (  10.50, -25.11 ) -- (  11.00, -24.25 ) -- (  10.00, -22.52 ) -- (   9.00, -22.52 ) -- (   9.00, -24.25 ) -- (   7.50, -25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00, -34.64 ) -- (  -3.00, -36.37 ) -- (  -2.00, -36.37 ) -- (  -1.50, -35.51 ) -- (   0.00, -36.37 ) -- (   1.50, -35.51 ) -- (   1.00, -34.64 ) -- (   1.50, -33.77 ) -- (   0.00, -32.91 ) -- (   0.00, -31.18 ) -- (  -1.00, -31.18 ) -- (  -2.00, -32.91 ) -- (  -1.50, -33.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00, -36.37 ) -- (   4.50, -35.51 ) -- (   6.00, -36.37 ) -- (   7.50, -35.51 ) -- (   7.00, -34.64 ) -- (   6.00, -34.64 ) -- (   6.00, -32.91 ) -- (   4.50, -32.04 ) -- (   4.00, -32.91 ) -- (   3.00, -32.91 ) -- (   3.00, -34.64 ) -- (   1.50, -35.51 ) -- (   2.00, -36.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00, -27.71 ) -- (   0.00, -27.71 ) -- (   0.00, -29.44 ) -- (  -1.50, -30.31 ) -- (  -1.00, -31.18 ) -- (   1.00, -31.18 ) -- (   1.50, -30.31 ) -- (   3.00, -31.18 ) -- (   4.50, -30.31 ) -- (   4.00, -29.44 ) -- (   3.00, -29.44 ) -- (   3.00, -27.71 ) -- (   1.50, -26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00, -31.18 ) -- (   0.00, -31.18 ) -- (   0.00, -32.91 ) -- (   1.50, -33.77 ) -- (   1.00, -34.64 ) -- (   1.50, -35.51 ) -- (   3.00, -34.64 ) -- (   3.00, -32.91 ) -- (   4.00, -32.91 ) -- (   5.00, -31.18 ) -- (   4.50, -30.31 ) -- (   3.00, -31.18 ) -- (   1.50, -30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00, -39.84 ) -- (   1.50, -40.70 ) -- (   2.00, -39.84 ) -- (   1.50, -38.97 ) -- (   3.00, -38.11 ) -- (   3.00, -36.37 ) -- (   2.00, -36.37 ) -- (   1.50, -35.51 ) -- (   0.00, -36.37 ) -- (  -1.50, -35.51 ) -- (  -2.00, -36.37 ) -- (  -1.00, -38.11 ) -- (   0.00, -38.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00, -39.84 ) -- (   4.00, -39.84 ) -- (   4.50, -38.97 ) -- (   6.00, -39.84 ) -- (   7.50, -38.97 ) -- (   7.00, -38.11 ) -- (   6.00, -38.11 ) -- (   6.00, -36.37 ) -- (   4.50, -35.51 ) -- (   4.00, -36.37 ) -- (   3.00, -36.37 ) -- (   3.00, -38.11 ) -- (   1.50, -38.97 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00, -19.05 ) -- (  10.50, -18.19 ) -- (  10.00, -19.05 ) -- (  10.50, -19.92 ) -- (   9.00, -20.78 ) -- (   9.00, -22.52 ) -- (  10.00, -22.52 ) -- (  10.50, -23.38 ) -- (  12.00, -22.52 ) -- (  13.50, -23.38 ) -- (  14.00, -22.52 ) -- (  13.00, -20.78 ) -- (  12.00, -20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00, -19.05 ) -- (   8.00, -19.05 ) -- (   7.50, -19.92 ) -- (   6.00, -19.05 ) -- (   4.50, -19.92 ) -- (   5.00, -20.78 ) -- (   6.00, -20.78 ) -- (   6.00, -22.52 ) -- (   7.50, -23.38 ) -- (   8.00, -22.52 ) -- (   9.00, -22.52 ) -- (   9.00, -20.78 ) -- (  10.50, -19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00,   8.66 ) -- (   4.50,   7.79 ) -- (   5.00,   6.93 ) -- (   6.00,   6.93 ) -- (   6.00,   5.20 ) -- (   7.50,   4.33 ) -- (   8.00,   5.20 ) -- (   9.00,   5.20 ) -- (   9.00,   6.93 ) -- (  10.50,   7.79 ) -- (  10.00,   8.66 ) -- (   8.00,   8.66 ) -- (   7.50,   7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00,   6.93 ) -- (   4.00,   5.20 ) -- (   4.50,   4.33 ) -- (   3.00,   3.46 ) -- (   3.00,   1.73 ) -- (   4.00,   1.73 ) -- (   4.50,   2.60 ) -- (   6.00,   1.73 ) -- (   7.50,   2.60 ) -- (   7.00,   3.46 ) -- (   7.50,   4.33 ) -- (   6.00,   5.20 ) -- (   6.00,   6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00,   8.66 ) -- (   6.00,  10.39 ) -- (   5.00,  10.39 ) -- (   4.50,   9.53 ) -- (   3.00,  10.39 ) -- (   1.50,   9.53 ) -- (   2.00,   8.66 ) -- (   1.50,   7.79 ) -- (   3.00,   6.93 ) -- (   3.00,   5.20 ) -- (   4.00,   5.20 ) -- (   5.00,   6.93 ) -- (   4.50,   7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00,  10.39 ) -- (  -1.50,   9.53 ) -- (  -3.00,  10.39 ) -- (  -4.50,   9.53 ) -- (  -4.00,   8.66 ) -- (  -3.00,   8.66 ) -- (  -3.00,   6.93 ) -- (  -1.50,   6.06 ) -- (  -1.00,   6.93 ) -- (   0.00,   6.93 ) -- (   0.00,   8.66 ) -- (   1.50,   9.53 ) -- (   1.00,  10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,   1.73 ) -- (   3.00,   1.73 ) -- (   3.00,   3.46 ) -- (   4.50,   4.33 ) -- (   4.00,   5.20 ) -- (   2.00,   5.20 ) -- (   1.50,   4.33 ) -- (   0.00,   5.20 ) -- (  -1.50,   4.33 ) -- (  -1.00,   3.46 ) -- (   0.00,   3.46 ) -- (   0.00,   1.73 ) -- (   1.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,   5.20 ) -- (   3.00,   5.20 ) -- (   3.00,   6.93 ) -- (   1.50,   7.79 ) -- (   2.00,   8.66 ) -- (   1.50,   9.53 ) -- (   0.00,   8.66 ) -- (   0.00,   6.93 ) -- (  -1.00,   6.93 ) -- (  -2.00,   5.20 ) -- (  -1.50,   4.33 ) -- (   0.00,   5.20 ) -- (   1.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,   0.00 ) -- (  16.50,   0.87 ) -- (  16.00,   1.73 ) -- (  15.00,   1.73 ) -- (  15.00,   3.46 ) -- (  13.50,   4.33 ) -- (  13.00,   3.46 ) -- (  12.00,   3.46 ) -- (  12.00,   1.73 ) -- (  10.50,   0.87 ) -- (  11.00,   0.00 ) -- (  13.00,   0.00 ) -- (  13.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  13.00,   6.93 ) -- (  12.00,   6.93 ) -- (  12.00,   8.66 ) -- (  10.50,   9.53 ) -- (  10.00,   8.66 ) -- (  10.50,   7.79 ) -- (   9.00,   6.93 ) -- (   9.00,   5.20 ) -- (  10.00,   5.20 ) -- (  10.50,   4.33 ) -- (  12.00,   5.20 ) -- (  13.50,   4.33 ) -- (  14.00,   5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,   0.00 ) -- (   7.50,  -0.87 ) -- (   9.00,   0.00 ) -- (  10.50,  -0.87 ) -- (  11.00,   0.00 ) -- (  10.00,   1.73 ) -- (   9.00,   1.73 ) -- (   9.00,   3.46 ) -- (   7.50,   4.33 ) -- (   7.00,   3.46 ) -- (   7.50,   2.60 ) -- (   6.00,   1.73 ) -- (   6.00,   0.00 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00,   1.73 ) -- (  10.50,   0.87 ) -- (  12.00,   1.73 ) -- (  12.00,   3.46 ) -- (  13.00,   3.46 ) -- (  13.50,   4.33 ) -- (  12.00,   5.20 ) -- (  10.50,   4.33 ) -- (  10.00,   5.20 ) -- (   8.00,   5.20 ) -- (   7.50,   4.33 ) -- (   9.00,   3.46 ) -- (   9.00,   1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,   5.20 ) -- (  18.00,   6.93 ) -- (  17.00,   6.93 ) -- (  16.50,   6.06 ) -- (  15.00,   6.93 ) -- (  13.50,   6.06 ) -- (  14.00,   5.20 ) -- (  13.50,   4.33 ) -- (  15.00,   3.46 ) -- (  15.00,   1.73 ) -- (  16.00,   1.73 ) -- (  17.00,   3.46 ) -- (  16.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  17.00,   6.93 ) -- (  16.00,   8.66 ) -- (  15.00,   8.66 ) -- (  15.00,  10.39 ) -- (  13.50,  11.26 ) -- (  13.00,  10.39 ) -- (  13.50,   9.53 ) -- (  12.00,   8.66 ) -- (  12.00,   6.93 ) -- (  13.00,   6.93 ) -- (  13.50,   6.06 ) -- (  15.00,   6.93 ) -- (  16.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,   5.20 ) -- (  -6.00,   3.46 ) -- (  -5.00,   3.46 ) -- (  -4.50,   4.33 ) -- (  -3.00,   3.46 ) -- (  -1.50,   4.33 ) -- (  -2.00,   5.20 ) -- (  -1.50,   6.06 ) -- (  -3.00,   6.93 ) -- (  -3.00,   8.66 ) -- (  -4.00,   8.66 ) -- (  -5.00,   6.93 ) -- (  -4.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00,   3.46 ) -- (  -4.00,   1.73 ) -- (  -3.00,   1.73 ) -- (  -3.00,   0.00 ) -- (  -1.50,  -0.87 ) -- (  -1.00,   0.00 ) -- (  -1.50,   0.87 ) -- (   0.00,   1.73 ) -- (   0.00,   3.46 ) -- (  -1.00,   3.46 ) -- (  -1.50,   4.33 ) -- (  -3.00,   3.46 ) -- (  -4.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00, -34.64 ) -- (  -4.50, -33.77 ) -- (  -5.00, -34.64 ) -- (  -4.50, -35.51 ) -- (  -6.00, -36.37 ) -- (  -6.00, -38.11 ) -- (  -5.00, -38.11 ) -- (  -4.50, -38.97 ) -- (  -3.00, -38.11 ) -- (  -1.50, -38.97 ) -- (  -1.00, -38.11 ) -- (  -2.00, -36.37 ) -- (  -3.00, -36.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00, -34.64 ) -- (  -7.00, -34.64 ) -- (  -7.50, -35.51 ) -- (  -9.00, -34.64 ) -- ( -10.50, -35.51 ) -- ( -10.00, -36.37 ) -- (  -9.00, -36.37 ) -- (  -9.00, -38.11 ) -- (  -7.50, -38.97 ) -- (  -7.00, -38.11 ) -- (  -6.00, -38.11 ) -- (  -6.00, -36.37 ) -- (  -4.50, -35.51 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  32.00, -12.12 ) -- (  31.50, -12.99 ) -- (  33.00, -13.86 ) -- (  33.00, -15.59 ) -- (  34.00, -15.59 ) -- (  35.00, -13.86 ) -- (  34.50, -12.99 ) -- (  36.00, -12.12 ) -- (  36.00, -10.39 ) -- (  35.00, -10.39 ) -- (  34.50, -11.26 ) -- (  33.00, -10.39 ) -- (  31.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  35.00, -13.86 ) -- (  34.50, -14.72 ) -- (  36.00, -15.59 ) -- (  37.50, -14.72 ) -- (  38.00, -15.59 ) -- (  39.00, -15.59 ) -- (  39.00, -13.86 ) -- (  37.50, -12.99 ) -- (  38.00, -12.12 ) -- (  37.00, -10.39 ) -- (  36.00, -10.39 ) -- (  36.00, -12.12 ) -- (  34.50, -12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  39.00,  -6.93 ) -- (  37.50,  -6.06 ) -- (  37.00,  -6.93 ) -- (  37.50,  -7.79 ) -- (  36.00,  -8.66 ) -- (  36.00, -10.39 ) -- (  37.00, -10.39 ) -- (  37.50, -11.26 ) -- (  39.00, -10.39 ) -- (  40.50, -11.26 ) -- (  41.00, -10.39 ) -- (  40.00,  -8.66 ) -- (  39.00,  -8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  37.00,  -6.93 ) -- (  35.00,  -6.93 ) -- (  34.50,  -7.79 ) -- (  33.00,  -6.93 ) -- (  31.50,  -7.79 ) -- (  32.00,  -8.66 ) -- (  33.00,  -8.66 ) -- (  33.00, -10.39 ) -- (  34.50, -11.26 ) -- (  35.00, -10.39 ) -- (  36.00, -10.39 ) -- (  36.00,  -8.66 ) -- (  37.50,  -7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  36.00, -19.05 ) -- (  36.00, -17.32 ) -- (  35.00, -17.32 ) -- (  34.50, -18.19 ) -- (  33.00, -17.32 ) -- (  31.50, -18.19 ) -- (  32.00, -19.05 ) -- (  31.50, -19.92 ) -- (  33.00, -20.78 ) -- (  33.00, -22.52 ) -- (  34.00, -22.52 ) -- (  35.00, -20.78 ) -- (  34.50, -19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  35.00, -17.32 ) -- (  34.00, -15.59 ) -- (  33.00, -15.59 ) -- (  33.00, -13.86 ) -- (  31.50, -12.99 ) -- (  31.00, -13.86 ) -- (  31.50, -14.72 ) -- (  30.00, -15.59 ) -- (  30.00, -17.32 ) -- (  31.00, -17.32 ) -- (  31.50, -18.19 ) -- (  33.00, -17.32 ) -- (  34.50, -18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  38.00,  -1.73 ) -- (  37.00,  -3.46 ) -- (  37.50,  -4.33 ) -- (  36.00,  -5.20 ) -- (  36.00,  -6.93 ) -- (  37.00,  -6.93 ) -- (  37.50,  -6.06 ) -- (  39.00,  -6.93 ) -- (  40.50,  -6.06 ) -- (  40.00,  -5.20 ) -- (  40.50,  -4.33 ) -- (  39.00,  -3.46 ) -- (  39.00,  -1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  39.00,   0.00 ) -- (  39.00,   1.73 ) -- (  38.00,   1.73 ) -- (  37.50,   0.87 ) -- (  36.00,   1.73 ) -- (  34.50,   0.87 ) -- (  35.00,   0.00 ) -- (  34.50,  -0.87 ) -- (  36.00,  -1.73 ) -- (  36.00,  -3.46 ) -- (  37.00,  -3.46 ) -- (  38.00,  -1.73 ) -- (  37.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  32.00,   1.73 ) -- (  31.50,   0.87 ) -- (  30.00,   1.73 ) -- (  28.50,   0.87 ) -- (  29.00,   0.00 ) -- (  30.00,   0.00 ) -- (  30.00,  -1.73 ) -- (  31.50,  -2.60 ) -- (  32.00,  -1.73 ) -- (  33.00,  -1.73 ) -- (  33.00,   0.00 ) -- (  34.50,   0.87 ) -- (  34.00,   1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  35.00,  -6.93 ) -- (  36.00,  -6.93 ) -- (  36.00,  -5.20 ) -- (  37.50,  -4.33 ) -- (  37.00,  -3.46 ) -- (  35.00,  -3.46 ) -- (  34.50,  -4.33 ) -- (  33.00,  -3.46 ) -- (  31.50,  -4.33 ) -- (  32.00,  -5.20 ) -- (  33.00,  -5.20 ) -- (  33.00,  -6.93 ) -- (  34.50,  -7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  35.00,  -3.46 ) -- (  36.00,  -3.46 ) -- (  36.00,  -1.73 ) -- (  34.50,  -0.87 ) -- (  35.00,   0.00 ) -- (  34.50,   0.87 ) -- (  33.00,   0.00 ) -- (  33.00,  -1.73 ) -- (  32.00,  -1.73 ) -- (  31.00,  -3.46 ) -- (  31.50,  -4.33 ) -- (  33.00,  -3.46 ) -- (  34.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  27.00,  -3.46 ) -- (  27.00,  -5.20 ) -- (  28.00,  -5.20 ) -- (  28.50,  -4.33 ) -- (  30.00,  -5.20 ) -- (  31.50,  -4.33 ) -- (  31.00,  -3.46 ) -- (  31.50,  -2.60 ) -- (  30.00,  -1.73 ) -- (  30.00,   0.00 ) -- (  29.00,   0.00 ) -- (  28.00,  -1.73 ) -- (  28.50,  -2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  28.00,  -5.20 ) -- (  29.00,  -6.93 ) -- (  30.00,  -6.93 ) -- (  30.00,  -8.66 ) -- (  31.50,  -9.53 ) -- (  32.00,  -8.66 ) -- (  31.50,  -7.79 ) -- (  33.00,  -6.93 ) -- (  33.00,  -5.20 ) -- (  32.00,  -5.20 ) -- (  31.50,  -4.33 ) -- (  30.00,  -5.20 ) -- (  28.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  36.00,   5.20 ) -- (  34.50,   6.06 ) -- (  34.00,   5.20 ) -- (  34.50,   4.33 ) -- (  33.00,   3.46 ) -- (  33.00,   1.73 ) -- (  34.00,   1.73 ) -- (  34.50,   0.87 ) -- (  36.00,   1.73 ) -- (  37.50,   0.87 ) -- (  38.00,   1.73 ) -- (  37.00,   3.46 ) -- (  36.00,   3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  34.00,   5.20 ) -- (  32.00,   5.20 ) -- (  31.50,   4.33 ) -- (  30.00,   5.20 ) -- (  28.50,   4.33 ) -- (  29.00,   3.46 ) -- (  30.00,   3.46 ) -- (  30.00,   1.73 ) -- (  31.50,   0.87 ) -- (  32.00,   1.73 ) -- (  33.00,   1.73 ) -- (  33.00,   3.46 ) -- (  34.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  31.00, -24.25 ) -- (  29.00, -24.25 ) -- (  28.50, -25.11 ) -- (  27.00, -24.25 ) -- (  25.50, -25.11 ) -- (  26.00, -25.98 ) -- (  27.00, -25.98 ) -- (  27.00, -27.71 ) -- (  28.50, -28.58 ) -- (  29.00, -27.71 ) -- (  30.00, -27.71 ) -- (  30.00, -25.98 ) -- (  31.50, -25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  33.00, -24.25 ) -- (  34.50, -23.38 ) -- (  34.00, -22.52 ) -- (  33.00, -22.52 ) -- (  33.00, -20.78 ) -- (  31.50, -19.92 ) -- (  31.00, -20.78 ) -- (  30.00, -20.78 ) -- (  30.00, -22.52 ) -- (  28.50, -23.38 ) -- (  29.00, -24.25 ) -- (  31.00, -24.25 ) -- (  31.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  31.00, -17.32 ) -- (  30.00, -17.32 ) -- (  30.00, -15.59 ) -- (  28.50, -14.72 ) -- (  28.00, -15.59 ) -- (  28.50, -16.45 ) -- (  27.00, -17.32 ) -- (  27.00, -19.05 ) -- (  28.00, -19.05 ) -- (  28.50, -19.92 ) -- (  30.00, -19.05 ) -- (  31.50, -19.92 ) -- (  32.00, -19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  25.00, -24.25 ) -- (  25.50, -25.11 ) -- (  27.00, -24.25 ) -- (  28.50, -25.11 ) -- (  29.00, -24.25 ) -- (  28.00, -22.52 ) -- (  27.00, -22.52 ) -- (  27.00, -20.78 ) -- (  25.50, -19.92 ) -- (  25.00, -20.78 ) -- (  25.50, -21.65 ) -- (  24.00, -22.52 ) -- (  24.00, -24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  28.00, -22.52 ) -- (  28.50, -23.38 ) -- (  30.00, -22.52 ) -- (  30.00, -20.78 ) -- (  31.00, -20.78 ) -- (  31.50, -19.92 ) -- (  30.00, -19.05 ) -- (  28.50, -19.92 ) -- (  28.00, -19.05 ) -- (  26.00, -19.05 ) -- (  25.50, -19.92 ) -- (  27.00, -20.78 ) -- (  27.00, -22.52 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  24.00, -15.59 ) -- (  22.50, -16.45 ) -- (  23.00, -17.32 ) -- (  24.00, -17.32 ) -- (  24.00, -19.05 ) -- (  25.50, -19.92 ) -- (  26.00, -19.05 ) -- (  27.00, -19.05 ) -- (  27.00, -17.32 ) -- (  28.50, -16.45 ) -- (  28.00, -15.59 ) -- (  26.00, -15.59 ) -- (  25.50, -16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  23.00, -17.32 ) -- (  22.00, -19.05 ) -- (  22.50, -19.92 ) -- (  21.00, -20.78 ) -- (  21.00, -22.52 ) -- (  22.00, -22.52 ) -- (  22.50, -21.65 ) -- (  24.00, -22.52 ) -- (  25.50, -21.65 ) -- (  25.00, -20.78 ) -- (  25.50, -19.92 ) -- (  24.00, -19.05 ) -- (  24.00, -17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00, -31.18 ) -- (  15.00, -32.91 ) -- (  16.00, -32.91 ) -- (  16.50, -32.04 ) -- (  18.00, -32.91 ) -- (  19.50, -32.04 ) -- (  19.00, -31.18 ) -- (  19.50, -30.31 ) -- (  18.00, -29.44 ) -- (  18.00, -27.71 ) -- (  17.00, -27.71 ) -- (  16.00, -29.44 ) -- (  16.50, -30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  22.00, -32.91 ) -- (  22.50, -32.04 ) -- (  24.00, -32.91 ) -- (  25.50, -32.04 ) -- (  25.00, -31.18 ) -- (  24.00, -31.18 ) -- (  24.00, -29.44 ) -- (  22.50, -28.58 ) -- (  22.00, -29.44 ) -- (  21.00, -29.44 ) -- (  21.00, -31.18 ) -- (  19.50, -32.04 ) -- (  20.00, -32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00, -24.25 ) -- (  18.00, -24.25 ) -- (  18.00, -25.98 ) -- (  16.50, -26.85 ) -- (  17.00, -27.71 ) -- (  19.00, -27.71 ) -- (  19.50, -26.85 ) -- (  21.00, -27.71 ) -- (  22.50, -26.85 ) -- (  22.00, -25.98 ) -- (  21.00, -25.98 ) -- (  21.00, -24.25 ) -- (  19.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00, -27.71 ) -- (  18.00, -27.71 ) -- (  18.00, -29.44 ) -- (  19.50, -30.31 ) -- (  19.00, -31.18 ) -- (  19.50, -32.04 ) -- (  21.00, -31.18 ) -- (  21.00, -29.44 ) -- (  22.00, -29.44 ) -- (  23.00, -27.71 ) -- (  22.50, -26.85 ) -- (  21.00, -27.71 ) -- (  19.50, -26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00, -31.18 ) -- (  13.50, -30.31 ) -- (  13.00, -31.18 ) -- (  13.50, -32.04 ) -- (  12.00, -32.91 ) -- (  12.00, -34.64 ) -- (  13.00, -34.64 ) -- (  13.50, -35.51 ) -- (  15.00, -34.64 ) -- (  16.50, -35.51 ) -- (  17.00, -34.64 ) -- (  16.00, -32.91 ) -- (  15.00, -32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00, -36.37 ) -- (  10.50, -37.24 ) -- (   9.00, -38.11 ) -- (   9.00, -39.84 ) -- (  10.00, -39.84 ) -- (  10.50, -38.97 ) -- (  12.00, -39.84 ) -- (  13.50, -38.97 ) -- (  13.00, -38.11 ) -- (  13.50, -37.24 ) -- (  12.00, -36.37 ) -- (  12.00, -34.64 ) -- (  11.00, -34.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00, -36.37 ) -- (  16.50, -35.51 ) -- (  15.00, -34.64 ) -- (  13.50, -35.51 ) -- (  13.00, -34.64 ) -- (  12.00, -34.64 ) -- (  12.00, -36.37 ) -- (  13.50, -37.24 ) -- (  13.00, -38.11 ) -- (  14.00, -39.84 ) -- (  15.00, -39.84 ) -- (  15.00, -38.11 ) -- (  16.50, -37.24 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00, -32.91 ) -- (  17.00, -34.64 ) -- (  18.00, -34.64 ) -- (  18.00, -36.37 ) -- (  19.50, -37.24 ) -- (  20.00, -36.37 ) -- (  19.50, -35.51 ) -- (  21.00, -34.64 ) -- (  21.00, -32.91 ) -- (  20.00, -32.91 ) -- (  19.50, -32.04 ) -- (  18.00, -32.91 ) -- (  16.50, -32.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00, -31.18 ) -- (   7.50, -32.04 ) -- (   8.00, -32.91 ) -- (   9.00, -32.91 ) -- (   9.00, -34.64 ) -- (  10.50, -35.51 ) -- (  11.00, -34.64 ) -- (  12.00, -34.64 ) -- (  12.00, -32.91 ) -- (  13.50, -32.04 ) -- (  13.00, -31.18 ) -- (  11.00, -31.18 ) -- (  10.50, -32.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00, -32.91 ) -- (   7.00, -34.64 ) -- (   7.50, -35.51 ) -- (   6.00, -36.37 ) -- (   6.00, -38.11 ) -- (   7.00, -38.11 ) -- (   7.50, -37.24 ) -- (   9.00, -38.11 ) -- (  10.50, -37.24 ) -- (  10.00, -36.37 ) -- (  10.50, -35.51 ) -- (   9.00, -34.64 ) -- (   9.00, -32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  27.00, -27.71 ) -- (  27.00, -25.98 ) -- (  26.00, -25.98 ) -- (  25.50, -26.85 ) -- (  24.00, -25.98 ) -- (  22.50, -26.85 ) -- (  23.00, -27.71 ) -- (  22.50, -28.58 ) -- (  24.00, -29.44 ) -- (  24.00, -31.18 ) -- (  25.00, -31.18 ) -- (  26.00, -29.44 ) -- (  25.50, -28.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  26.00, -25.98 ) -- (  25.00, -24.25 ) -- (  24.00, -24.25 ) -- (  24.00, -22.52 ) -- (  22.50, -21.65 ) -- (  22.00, -22.52 ) -- (  22.50, -23.38 ) -- (  21.00, -24.25 ) -- (  21.00, -25.98 ) -- (  22.00, -25.98 ) -- (  22.50, -26.85 ) -- (  24.00, -25.98 ) -- (  25.50, -26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00, -31.18 ) -- (  16.50, -30.31 ) -- (  16.00, -29.44 ) -- (  15.00, -29.44 ) -- (  15.00, -27.71 ) -- (  13.50, -26.85 ) -- (  13.00, -27.71 ) -- (  12.00, -27.71 ) -- (  12.00, -29.44 ) -- (  10.50, -30.31 ) -- (  11.00, -31.18 ) -- (  13.00, -31.18 ) -- (  13.50, -30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00, -29.44 ) -- (  17.00, -27.71 ) -- (  16.50, -26.85 ) -- (  18.00, -25.98 ) -- (  18.00, -24.25 ) -- (  17.00, -24.25 ) -- (  16.50, -25.11 ) -- (  15.00, -24.25 ) -- (  13.50, -25.11 ) -- (  14.00, -25.98 ) -- (  13.50, -26.85 ) -- (  15.00, -27.71 ) -- (  15.00, -29.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -12.00,  25.98 ) -- ( -12.00,  24.25 ) -- ( -11.00,  24.25 ) -- ( -10.50,  25.11 ) -- (  -9.00,  24.25 ) -- (  -7.50,  25.11 ) -- (  -8.00,  25.98 ) -- (  -7.50,  26.85 ) -- (  -9.00,  27.71 ) -- (  -9.00,  29.44 ) -- ( -10.00,  29.44 ) -- ( -11.00,  27.71 ) -- ( -10.50,  26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  24.25 ) -- ( -10.00,  22.52 ) -- (  -9.00,  22.52 ) -- (  -9.00,  20.78 ) -- (  -7.50,  19.92 ) -- (  -7.00,  20.78 ) -- (  -7.50,  21.65 ) -- (  -6.00,  22.52 ) -- (  -6.00,  24.25 ) -- (  -7.00,  24.25 ) -- (  -7.50,  25.11 ) -- (  -9.00,  24.25 ) -- ( -10.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -12.00,  25.98 ) -- ( -13.50,  26.85 ) -- ( -14.00,  25.98 ) -- ( -13.50,  25.11 ) -- ( -15.00,  24.25 ) -- ( -15.00,  22.52 ) -- ( -14.00,  22.52 ) -- ( -13.50,  21.65 ) -- ( -12.00,  22.52 ) -- ( -10.50,  21.65 ) -- ( -10.00,  22.52 ) -- ( -11.00,  24.25 ) -- ( -12.00,  24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -17.00,  20.78 ) -- ( -16.50,  19.92 ) -- ( -18.00,  19.05 ) -- ( -18.00,  17.32 ) -- ( -17.00,  17.32 ) -- ( -16.50,  18.19 ) -- ( -15.00,  17.32 ) -- ( -13.50,  18.19 ) -- ( -14.00,  19.05 ) -- ( -13.50,  19.92 ) -- ( -15.00,  20.78 ) -- ( -15.00,  22.52 ) -- ( -16.00,  22.52 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00,  19.05 ) -- (  -7.50,  19.92 ) -- (  -9.00,  20.78 ) -- (  -9.00,  22.52 ) -- ( -10.00,  22.52 ) -- ( -11.00,  20.78 ) -- ( -10.50,  19.92 ) -- ( -12.00,  19.05 ) -- ( -12.00,  17.32 ) -- ( -11.00,  17.32 ) -- ( -10.50,  18.19 ) -- (  -9.00,  17.32 ) -- (  -7.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  20.78 ) -- ( -10.50,  21.65 ) -- ( -12.00,  22.52 ) -- ( -13.50,  21.65 ) -- ( -14.00,  22.52 ) -- ( -15.00,  22.52 ) -- ( -15.00,  20.78 ) -- ( -13.50,  19.92 ) -- ( -14.00,  19.05 ) -- ( -13.00,  17.32 ) -- ( -12.00,  17.32 ) -- ( -12.00,  19.05 ) -- ( -10.50,  19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00,  29.44 ) -- (   0.00,  31.18 ) -- (  -1.00,  31.18 ) -- (  -1.50,  30.31 ) -- (  -3.00,  31.18 ) -- (  -4.50,  30.31 ) -- (  -4.00,  29.44 ) -- (  -4.50,  28.58 ) -- (  -3.00,  27.71 ) -- (  -3.00,  25.98 ) -- (  -2.00,  25.98 ) -- (  -1.00,  27.71 ) -- (  -1.50,  28.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00,  31.18 ) -- (  -7.50,  30.31 ) -- (  -9.00,  31.18 ) -- ( -10.50,  30.31 ) -- ( -10.00,  29.44 ) -- (  -9.00,  29.44 ) -- (  -9.00,  27.71 ) -- (  -7.50,  26.85 ) -- (  -7.00,  27.71 ) -- (  -6.00,  27.71 ) -- (  -6.00,  29.44 ) -- (  -4.50,  30.31 ) -- (  -5.00,  31.18 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00,  22.52 ) -- (  -3.00,  22.52 ) -- (  -3.00,  24.25 ) -- (  -1.50,  25.11 ) -- (  -2.00,  25.98 ) -- (  -4.00,  25.98 ) -- (  -4.50,  25.11 ) -- (  -6.00,  25.98 ) -- (  -7.50,  25.11 ) -- (  -7.00,  24.25 ) -- (  -6.00,  24.25 ) -- (  -6.00,  22.52 ) -- (  -4.50,  21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00,  25.98 ) -- (  -3.00,  25.98 ) -- (  -3.00,  27.71 ) -- (  -4.50,  28.58 ) -- (  -4.00,  29.44 ) -- (  -4.50,  30.31 ) -- (  -6.00,  29.44 ) -- (  -6.00,  27.71 ) -- (  -7.00,  27.71 ) -- (  -8.00,  25.98 ) -- (  -7.50,  25.11 ) -- (  -6.00,  25.98 ) -- (  -4.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  34.64 ) -- (  -4.50,  35.51 ) -- (  -5.00,  34.64 ) -- (  -4.50,  33.77 ) -- (  -6.00,  32.91 ) -- (  -6.00,  31.18 ) -- (  -5.00,  31.18 ) -- (  -4.50,  30.31 ) -- (  -3.00,  31.18 ) -- (  -1.50,  30.31 ) -- (  -1.00,  31.18 ) -- (  -2.00,  32.91 ) -- (  -3.00,  32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00,  34.64 ) -- (  -7.00,  34.64 ) -- (  -7.50,  33.77 ) -- (  -9.00,  34.64 ) -- ( -10.50,  33.77 ) -- ( -10.00,  32.91 ) -- (  -9.00,  32.91 ) -- (  -9.00,  31.18 ) -- (  -7.50,  30.31 ) -- (  -7.00,  31.18 ) -- (  -6.00,  31.18 ) -- (  -6.00,  32.91 ) -- (  -4.50,  33.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,  13.86 ) -- ( -13.50,  12.99 ) -- ( -13.00,  13.86 ) -- ( -13.50,  14.72 ) -- ( -12.00,  15.59 ) -- ( -12.00,  17.32 ) -- ( -13.00,  17.32 ) -- ( -13.50,  18.19 ) -- ( -15.00,  17.32 ) -- ( -16.50,  18.19 ) -- ( -17.00,  17.32 ) -- ( -16.00,  15.59 ) -- ( -15.00,  15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00,  13.86 ) -- ( -11.00,  13.86 ) -- ( -10.50,  14.72 ) -- (  -9.00,  13.86 ) -- (  -7.50,  14.72 ) -- (  -8.00,  15.59 ) -- (  -9.00,  15.59 ) -- (  -9.00,  17.32 ) -- ( -10.50,  18.19 ) -- ( -11.00,  17.32 ) -- ( -12.00,  17.32 ) -- ( -12.00,  15.59 ) -- ( -13.50,  14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  25.98 ) -- ( -18.00,  27.71 ) -- ( -19.00,  27.71 ) -- ( -19.50,  26.85 ) -- ( -21.00,  27.71 ) -- ( -22.50,  26.85 ) -- ( -22.00,  25.98 ) -- ( -22.50,  25.11 ) -- ( -21.00,  24.25 ) -- ( -21.00,  22.52 ) -- ( -20.00,  22.52 ) -- ( -19.00,  24.25 ) -- ( -19.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -25.00,  27.71 ) -- ( -25.50,  26.85 ) -- ( -27.00,  27.71 ) -- ( -28.50,  26.85 ) -- ( -28.00,  25.98 ) -- ( -27.00,  25.98 ) -- ( -27.00,  24.25 ) -- ( -25.50,  23.38 ) -- ( -25.00,  24.25 ) -- ( -24.00,  24.25 ) -- ( -24.00,  25.98 ) -- ( -22.50,  26.85 ) -- ( -23.00,  27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -22.00,  19.05 ) -- ( -21.00,  19.05 ) -- ( -21.00,  20.78 ) -- ( -19.50,  21.65 ) -- ( -20.00,  22.52 ) -- ( -22.00,  22.52 ) -- ( -22.50,  21.65 ) -- ( -24.00,  22.52 ) -- ( -25.50,  21.65 ) -- ( -25.00,  20.78 ) -- ( -24.00,  20.78 ) -- ( -24.00,  19.05 ) -- ( -22.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -22.00,  22.52 ) -- ( -21.00,  22.52 ) -- ( -21.00,  24.25 ) -- ( -22.50,  25.11 ) -- ( -22.00,  25.98 ) -- ( -22.50,  26.85 ) -- ( -24.00,  25.98 ) -- ( -24.00,  24.25 ) -- ( -25.00,  24.25 ) -- ( -26.00,  22.52 ) -- ( -25.50,  21.65 ) -- ( -24.00,  22.52 ) -- ( -22.50,  21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  25.98 ) -- ( -16.50,  25.11 ) -- ( -16.00,  25.98 ) -- ( -16.50,  26.85 ) -- ( -15.00,  27.71 ) -- ( -15.00,  29.44 ) -- ( -16.00,  29.44 ) -- ( -16.50,  30.31 ) -- ( -18.00,  29.44 ) -- ( -19.50,  30.31 ) -- ( -20.00,  29.44 ) -- ( -19.00,  27.71 ) -- ( -18.00,  27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00,  31.18 ) -- ( -13.50,  32.04 ) -- ( -12.00,  32.91 ) -- ( -12.00,  34.64 ) -- ( -13.00,  34.64 ) -- ( -13.50,  33.77 ) -- ( -15.00,  34.64 ) -- ( -16.50,  33.77 ) -- ( -16.00,  32.91 ) -- ( -16.50,  32.04 ) -- ( -15.00,  31.18 ) -- ( -15.00,  29.44 ) -- ( -14.00,  29.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -22.00,  32.91 ) -- ( -22.50,  32.04 ) -- ( -21.00,  31.18 ) -- ( -21.00,  29.44 ) -- ( -20.00,  29.44 ) -- ( -19.00,  31.18 ) -- ( -19.50,  32.04 ) -- ( -18.00,  32.91 ) -- ( -18.00,  34.64 ) -- ( -19.00,  34.64 ) -- ( -19.50,  33.77 ) -- ( -21.00,  34.64 ) -- ( -22.50,  33.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,  31.18 ) -- ( -19.50,  30.31 ) -- ( -18.00,  29.44 ) -- ( -16.50,  30.31 ) -- ( -16.00,  29.44 ) -- ( -15.00,  29.44 ) -- ( -15.00,  31.18 ) -- ( -16.50,  32.04 ) -- ( -16.00,  32.91 ) -- ( -17.00,  34.64 ) -- ( -18.00,  34.64 ) -- ( -18.00,  32.91 ) -- ( -19.50,  32.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -25.00,  27.71 ) -- ( -24.00,  27.71 ) -- ( -24.00,  29.44 ) -- ( -22.50,  30.31 ) -- ( -23.00,  31.18 ) -- ( -25.00,  31.18 ) -- ( -25.50,  30.31 ) -- ( -27.00,  31.18 ) -- ( -28.50,  30.31 ) -- ( -28.00,  29.44 ) -- ( -27.00,  29.44 ) -- ( -27.00,  27.71 ) -- ( -25.50,  26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,  27.71 ) -- ( -20.00,  29.44 ) -- ( -21.00,  29.44 ) -- ( -21.00,  31.18 ) -- ( -22.50,  32.04 ) -- ( -23.00,  31.18 ) -- ( -22.50,  30.31 ) -- ( -24.00,  29.44 ) -- ( -24.00,  27.71 ) -- ( -23.00,  27.71 ) -- ( -22.50,  26.85 ) -- ( -21.00,  27.71 ) -- ( -19.50,  26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -12.00,  25.98 ) -- ( -10.50,  26.85 ) -- ( -11.00,  27.71 ) -- ( -12.00,  27.71 ) -- ( -12.00,  29.44 ) -- ( -13.50,  30.31 ) -- ( -14.00,  29.44 ) -- ( -15.00,  29.44 ) -- ( -15.00,  27.71 ) -- ( -16.50,  26.85 ) -- ( -16.00,  25.98 ) -- ( -14.00,  25.98 ) -- ( -13.50,  26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  27.71 ) -- ( -10.00,  29.44 ) -- ( -10.50,  30.31 ) -- (  -9.00,  31.18 ) -- (  -9.00,  32.91 ) -- ( -10.00,  32.91 ) -- ( -10.50,  32.04 ) -- ( -12.00,  32.91 ) -- ( -13.50,  32.04 ) -- ( -13.00,  31.18 ) -- ( -13.50,  30.31 ) -- ( -12.00,  29.44 ) -- ( -12.00,  27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -30.00,  22.52 ) -- ( -30.00,  20.78 ) -- ( -29.00,  20.78 ) -- ( -28.50,  21.65 ) -- ( -27.00,  20.78 ) -- ( -25.50,  21.65 ) -- ( -26.00,  22.52 ) -- ( -25.50,  23.38 ) -- ( -27.00,  24.25 ) -- ( -27.00,  25.98 ) -- ( -28.00,  25.98 ) -- ( -29.00,  24.25 ) -- ( -28.50,  23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -29.00,  20.78 ) -- ( -28.00,  19.05 ) -- ( -27.00,  19.05 ) -- ( -27.00,  17.32 ) -- ( -25.50,  16.45 ) -- ( -25.00,  17.32 ) -- ( -25.50,  18.19 ) -- ( -24.00,  19.05 ) -- ( -24.00,  20.78 ) -- ( -25.00,  20.78 ) -- ( -25.50,  21.65 ) -- ( -27.00,  20.78 ) -- ( -28.50,  21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  25.98 ) -- ( -19.50,  25.11 ) -- ( -19.00,  24.25 ) -- ( -18.00,  24.25 ) -- ( -18.00,  22.52 ) -- ( -16.50,  21.65 ) -- ( -16.00,  22.52 ) -- ( -15.00,  22.52 ) -- ( -15.00,  24.25 ) -- ( -13.50,  25.11 ) -- ( -14.00,  25.98 ) -- ( -16.00,  25.98 ) -- ( -16.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -19.00,  24.25 ) -- ( -20.00,  22.52 ) -- ( -19.50,  21.65 ) -- ( -21.00,  20.78 ) -- ( -21.00,  19.05 ) -- ( -20.00,  19.05 ) -- ( -19.50,  19.92 ) -- ( -18.00,  19.05 ) -- ( -16.50,  19.92 ) -- ( -17.00,  20.78 ) -- ( -16.50,  21.65 ) -- ( -18.00,  22.52 ) -- ( -18.00,  24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,  38.11 ) -- ( -16.50,  38.97 ) -- ( -17.00,  38.11 ) -- ( -16.50,  37.24 ) -- ( -18.00,  36.37 ) -- ( -18.00,  34.64 ) -- ( -17.00,  34.64 ) -- ( -16.50,  33.77 ) -- ( -15.00,  34.64 ) -- ( -13.50,  33.77 ) -- ( -13.00,  34.64 ) -- ( -14.00,  36.37 ) -- ( -15.00,  36.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00,  13.86 ) -- (   4.50,  14.72 ) -- (   4.00,  15.59 ) -- (   3.00,  15.59 ) -- (   3.00,  17.32 ) -- (   1.50,  18.19 ) -- (   1.00,  17.32 ) -- (   0.00,  17.32 ) -- (   0.00,  15.59 ) -- (  -1.50,  14.72 ) -- (  -1.00,  13.86 ) -- (   1.00,  13.86 ) -- (   1.50,  14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  20.78 ) -- (   0.00,  20.78 ) -- (   0.00,  22.52 ) -- (  -1.50,  23.38 ) -- (  -2.00,  22.52 ) -- (  -1.50,  21.65 ) -- (  -3.00,  20.78 ) -- (  -3.00,  19.05 ) -- (  -2.00,  19.05 ) -- (  -1.50,  18.19 ) -- (   0.00,  19.05 ) -- (   1.50,  18.19 ) -- (   2.00,  19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00,  13.86 ) -- (  -4.50,  12.99 ) -- (  -3.00,  13.86 ) -- (  -1.50,  12.99 ) -- (  -1.00,  13.86 ) -- (  -2.00,  15.59 ) -- (  -3.00,  15.59 ) -- (  -3.00,  17.32 ) -- (  -4.50,  18.19 ) -- (  -5.00,  17.32 ) -- (  -4.50,  16.45 ) -- (  -6.00,  15.59 ) -- (  -6.00,  13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00,  15.59 ) -- (  -1.50,  14.72 ) -- (   0.00,  15.59 ) -- (   0.00,  17.32 ) -- (   1.00,  17.32 ) -- (   1.50,  18.19 ) -- (   0.00,  19.05 ) -- (  -1.50,  18.19 ) -- (  -2.00,  19.05 ) -- (  -4.00,  19.05 ) -- (  -4.50,  18.19 ) -- (  -3.00,  17.32 ) -- (  -3.00,  15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00,  13.86 ) -- (   3.00,  12.12 ) -- (   4.00,  12.12 ) -- (   4.50,  12.99 ) -- (   6.00,  12.12 ) -- (   7.50,  12.99 ) -- (   7.00,  13.86 ) -- (   7.50,  14.72 ) -- (   6.00,  15.59 ) -- (   6.00,  17.32 ) -- (   5.00,  17.32 ) -- (   4.00,  15.59 ) -- (   4.50,  14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00,  12.12 ) -- (  10.50,  12.99 ) -- (  12.00,  12.12 ) -- (  13.50,  12.99 ) -- (  13.00,  13.86 ) -- (  12.00,  13.86 ) -- (  12.00,  15.59 ) -- (  10.50,  16.45 ) -- (  10.00,  15.59 ) -- (   9.00,  15.59 ) -- (   9.00,  13.86 ) -- (   7.50,  12.99 ) -- (   8.00,  12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,  20.78 ) -- (   6.00,  20.78 ) -- (   6.00,  19.05 ) -- (   4.50,  18.19 ) -- (   5.00,  17.32 ) -- (   7.00,  17.32 ) -- (   7.50,  18.19 ) -- (   9.00,  17.32 ) -- (  10.50,  18.19 ) -- (  10.00,  19.05 ) -- (   9.00,  19.05 ) -- (   9.00,  20.78 ) -- (   7.50,  21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,  17.32 ) -- (   6.00,  17.32 ) -- (   6.00,  15.59 ) -- (   7.50,  14.72 ) -- (   7.00,  13.86 ) -- (   7.50,  12.99 ) -- (   9.00,  13.86 ) -- (   9.00,  15.59 ) -- (  10.00,  15.59 ) -- (  11.00,  17.32 ) -- (  10.50,  18.19 ) -- (   9.00,  17.32 ) -- (   7.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00,  20.78 ) -- (  10.50,  21.65 ) -- (  10.00,  22.52 ) -- (   9.00,  22.52 ) -- (   9.00,  24.25 ) -- (   7.50,  25.11 ) -- (   7.00,  24.25 ) -- (   6.00,  24.25 ) -- (   6.00,  22.52 ) -- (   4.50,  21.65 ) -- (   5.00,  20.78 ) -- (   7.00,  20.78 ) -- (   7.50,  21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,  27.71 ) -- (   6.00,  27.71 ) -- (   6.00,  29.44 ) -- (   4.50,  30.31 ) -- (   4.00,  29.44 ) -- (   4.50,  28.58 ) -- (   3.00,  27.71 ) -- (   3.00,  25.98 ) -- (   4.00,  25.98 ) -- (   4.50,  25.11 ) -- (   6.00,  25.98 ) -- (   7.50,  25.11 ) -- (   8.00,  25.98 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  20.78 ) -- (   1.50,  19.92 ) -- (   3.00,  20.78 ) -- (   4.50,  19.92 ) -- (   5.00,  20.78 ) -- (   4.00,  22.52 ) -- (   3.00,  22.52 ) -- (   3.00,  24.25 ) -- (   1.50,  25.11 ) -- (   1.00,  24.25 ) -- (   1.50,  23.38 ) -- (   0.00,  22.52 ) -- (   0.00,  20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,  22.52 ) -- (   4.50,  21.65 ) -- (   6.00,  22.52 ) -- (   6.00,  24.25 ) -- (   7.00,  24.25 ) -- (   7.50,  25.11 ) -- (   6.00,  25.98 ) -- (   4.50,  25.11 ) -- (   4.00,  25.98 ) -- (   2.00,  25.98 ) -- (   1.50,  25.11 ) -- (   3.00,  24.25 ) -- (   3.00,  22.52 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,  15.59 ) -- (   5.00,  17.32 ) -- (   4.50,  18.19 ) -- (   6.00,  19.05 ) -- (   6.00,  20.78 ) -- (   5.00,  20.78 ) -- (   4.50,  19.92 ) -- (   3.00,  20.78 ) -- (   1.50,  19.92 ) -- (   2.00,  19.05 ) -- (   1.50,  18.19 ) -- (   3.00,  17.32 ) -- (   3.00,  15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00,   8.66 ) -- (   7.50,   7.79 ) -- (   8.00,   8.66 ) -- (   7.50,   9.53 ) -- (   9.00,  10.39 ) -- (   9.00,  12.12 ) -- (   8.00,  12.12 ) -- (   7.50,  12.99 ) -- (   6.00,  12.12 ) -- (   4.50,  12.99 ) -- (   4.00,  12.12 ) -- (   5.00,  10.39 ) -- (   6.00,  10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,   8.66 ) -- (  10.00,   8.66 ) -- (  10.50,   9.53 ) -- (  12.00,   8.66 ) -- (  13.50,   9.53 ) -- (  13.00,  10.39 ) -- (  12.00,  10.39 ) -- (  12.00,  12.12 ) -- (  10.50,  12.99 ) -- (  10.00,  12.12 ) -- (   9.00,  12.12 ) -- (   9.00,  10.39 ) -- (   7.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00,  25.98 ) -- (  12.00,  27.71 ) -- (  11.00,  27.71 ) -- (  10.50,  26.85 ) -- (   9.00,  27.71 ) -- (   7.50,  26.85 ) -- (   8.00,  25.98 ) -- (   7.50,  25.11 ) -- (   9.00,  24.25 ) -- (   9.00,  22.52 ) -- (  10.00,  22.52 ) -- (  11.00,  24.25 ) -- (  10.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00,  27.71 ) -- (  10.00,  29.44 ) -- (   9.00,  29.44 ) -- (   9.00,  31.18 ) -- (   7.50,  32.04 ) -- (   7.00,  31.18 ) -- (   7.50,  30.31 ) -- (   6.00,  29.44 ) -- (   6.00,  27.71 ) -- (   7.00,  27.71 ) -- (   7.50,  26.85 ) -- (   9.00,  27.71 ) -- (  10.50,  26.85 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,  22.52 ) -- (  -7.50,  21.65 ) -- (  -7.00,  20.78 ) -- (  -6.00,  20.78 ) -- (  -6.00,  19.05 ) -- (  -4.50,  18.19 ) -- (  -4.00,  19.05 ) -- (  -3.00,  19.05 ) -- (  -3.00,  20.78 ) -- (  -1.50,  21.65 ) -- (  -2.00,  22.52 ) -- (  -4.00,  22.52 ) -- (  -4.50,  21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00,  20.78 ) -- (  -8.00,  19.05 ) -- (  -7.50,  18.19 ) -- (  -9.00,  17.32 ) -- (  -9.00,  15.59 ) -- (  -8.00,  15.59 ) -- (  -7.50,  16.45 ) -- (  -6.00,  15.59 ) -- (  -4.50,  16.45 ) -- (  -5.00,  17.32 ) -- (  -4.50,  18.19 ) -- (  -6.00,  19.05 ) -- (  -6.00,  20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00,  13.86 ) -- (   1.50,  14.72 ) -- (   1.00,  13.86 ) -- (   1.50,  12.99 ) -- (   0.00,  12.12 ) -- (   0.00,  10.39 ) -- (   1.00,  10.39 ) -- (   1.50,   9.53 ) -- (   3.00,  10.39 ) -- (   4.50,   9.53 ) -- (   5.00,  10.39 ) -- (   4.00,  12.12 ) -- (   3.00,  12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  13.86 ) -- (  -1.00,  13.86 ) -- (  -1.50,  12.99 ) -- (  -3.00,  13.86 ) -- (  -4.50,  12.99 ) -- (  -4.00,  12.12 ) -- (  -3.00,  12.12 ) -- (  -3.00,  10.39 ) -- (  -1.50,   9.53 ) -- (  -1.00,  10.39 ) -- (   0.00,  10.39 ) -- (   0.00,  12.12 ) -- (   1.50,  12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,  17.32 ) -- (  15.00,  19.05 ) -- (  14.00,  19.05 ) -- (  13.50,  18.19 ) -- (  12.00,  19.05 ) -- (  10.50,  18.19 ) -- (  11.00,  17.32 ) -- (  10.50,  16.45 ) -- (  12.00,  15.59 ) -- (  12.00,  13.86 ) -- (  13.00,  13.86 ) -- (  14.00,  15.59 ) -- (  13.50,  16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  14.00,  19.05 ) -- (  13.00,  20.78 ) -- (  12.00,  20.78 ) -- (  12.00,  22.52 ) -- (  10.50,  23.38 ) -- (  10.00,  22.52 ) -- (  10.50,  21.65 ) -- (   9.00,  20.78 ) -- (   9.00,  19.05 ) -- (  10.00,  19.05 ) -- (  10.50,  18.19 ) -- (  12.00,  19.05 ) -- (  13.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00,  29.44 ) -- (  -1.50,  28.58 ) -- (  -1.00,  27.71 ) -- (   0.00,  27.71 ) -- (   0.00,  25.98 ) -- (   1.50,  25.11 ) -- (   2.00,  25.98 ) -- (   3.00,  25.98 ) -- (   3.00,  27.71 ) -- (   4.50,  28.58 ) -- (   4.00,  29.44 ) -- (   2.00,  29.44 ) -- (   1.50,  28.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00,  27.71 ) -- (  -2.00,  25.98 ) -- (  -1.50,  25.11 ) -- (  -3.00,  24.25 ) -- (  -3.00,  22.52 ) -- (  -2.00,  22.52 ) -- (  -1.50,  23.38 ) -- (   0.00,  22.52 ) -- (   1.50,  23.38 ) -- (   1.00,  24.25 ) -- (   1.50,  25.11 ) -- (   0.00,  25.98 ) -- (   0.00,  27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,  29.44 ) -- (  16.50,  30.31 ) -- (  16.00,  29.44 ) -- (  16.50,  28.58 ) -- (  15.00,  27.71 ) -- (  15.00,  25.98 ) -- (  16.00,  25.98 ) -- (  16.50,  25.11 ) -- (  18.00,  25.98 ) -- (  19.50,  25.11 ) -- (  20.00,  25.98 ) -- (  19.00,  27.71 ) -- (  18.00,  27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00,  29.44 ) -- (  14.00,  29.44 ) -- (  13.50,  28.58 ) -- (  12.00,  29.44 ) -- (  10.50,  28.58 ) -- (  11.00,  27.71 ) -- (  12.00,  27.71 ) -- (  12.00,  25.98 ) -- (  13.50,  25.11 ) -- (  14.00,  25.98 ) -- (  15.00,  25.98 ) -- (  15.00,  27.71 ) -- (  16.50,  28.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,  29.44 ) -- (  19.50,  30.31 ) -- (  19.00,  31.18 ) -- (  18.00,  31.18 ) -- (  18.00,  32.91 ) -- (  16.50,  33.77 ) -- (  16.00,  32.91 ) -- (  15.00,  32.91 ) -- (  15.00,  31.18 ) -- (  13.50,  30.31 ) -- (  14.00,  29.44 ) -- (  16.00,  29.44 ) -- (  16.50,  30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00,  36.37 ) -- (  15.00,  36.37 ) -- (  15.00,  38.11 ) -- (  13.50,  38.97 ) -- (  13.00,  38.11 ) -- (  13.50,  37.24 ) -- (  12.00,  36.37 ) -- (  12.00,  34.64 ) -- (  13.00,  34.64 ) -- (  13.50,  33.77 ) -- (  15.00,  34.64 ) -- (  16.50,  33.77 ) -- (  17.00,  34.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00,  29.44 ) -- (  10.50,  28.58 ) -- (  12.00,  29.44 ) -- (  13.50,  28.58 ) -- (  14.00,  29.44 ) -- (  13.00,  31.18 ) -- (  12.00,  31.18 ) -- (  12.00,  32.91 ) -- (  10.50,  33.77 ) -- (  10.00,  32.91 ) -- (  10.50,  32.04 ) -- (   9.00,  31.18 ) -- (   9.00,  29.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  13.00,  31.18 ) -- (  13.50,  30.31 ) -- (  15.00,  31.18 ) -- (  15.00,  32.91 ) -- (  16.00,  32.91 ) -- (  16.50,  33.77 ) -- (  15.00,  34.64 ) -- (  13.50,  33.77 ) -- (  13.00,  34.64 ) -- (  11.00,  34.64 ) -- (  10.50,  33.77 ) -- (  12.00,  32.91 ) -- (  12.00,  31.18 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,  17.32 ) -- (  16.50,  16.45 ) -- (  17.00,  17.32 ) -- (  16.50,  18.19 ) -- (  18.00,  19.05 ) -- (  18.00,  20.78 ) -- (  17.00,  20.78 ) -- (  16.50,  21.65 ) -- (  15.00,  20.78 ) -- (  13.50,  21.65 ) -- (  13.00,  20.78 ) -- (  14.00,  19.05 ) -- (  15.00,  19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  20.00,  22.52 ) -- (  19.50,  23.38 ) -- (  21.00,  24.25 ) -- (  21.00,  25.98 ) -- (  20.00,  25.98 ) -- (  19.50,  25.11 ) -- (  18.00,  25.98 ) -- (  16.50,  25.11 ) -- (  17.00,  24.25 ) -- (  16.50,  23.38 ) -- (  18.00,  22.52 ) -- (  18.00,  20.78 ) -- (  19.00,  20.78 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00,  24.25 ) -- (  10.50,  23.38 ) -- (  12.00,  22.52 ) -- (  12.00,  20.78 ) -- (  13.00,  20.78 ) -- (  14.00,  22.52 ) -- (  13.50,  23.38 ) -- (  15.00,  24.25 ) -- (  15.00,  25.98 ) -- (  14.00,  25.98 ) -- (  13.50,  25.11 ) -- (  12.00,  25.98 ) -- (  10.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  14.00,  22.52 ) -- (  13.50,  21.65 ) -- (  15.00,  20.78 ) -- (  16.50,  21.65 ) -- (  17.00,  20.78 ) -- (  18.00,  20.78 ) -- (  18.00,  22.52 ) -- (  16.50,  23.38 ) -- (  17.00,  24.25 ) -- (  16.00,  25.98 ) -- (  15.00,  25.98 ) -- (  15.00,  24.25 ) -- (  13.50,  23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  21.00,  17.32 ) -- (  22.50,  18.19 ) -- (  22.00,  19.05 ) -- (  21.00,  19.05 ) -- (  21.00,  20.78 ) -- (  19.50,  21.65 ) -- (  19.00,  20.78 ) -- (  18.00,  20.78 ) -- (  18.00,  19.05 ) -- (  16.50,  18.19 ) -- (  17.00,  17.32 ) -- (  19.00,  17.32 ) -- (  19.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  22.00,  19.05 ) -- (  23.00,  20.78 ) -- (  22.50,  21.65 ) -- (  24.00,  22.52 ) -- (  24.00,  24.25 ) -- (  23.00,  24.25 ) -- (  22.50,  23.38 ) -- (  21.00,  24.25 ) -- (  19.50,  23.38 ) -- (  20.00,  22.52 ) -- (  19.50,  21.65 ) -- (  21.00,  20.78 ) -- (  21.00,  19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00,  38.11 ) -- (   7.50,  37.24 ) -- (   8.00,  36.37 ) -- (   9.00,  36.37 ) -- (   9.00,  34.64 ) -- (  10.50,  33.77 ) -- (  11.00,  34.64 ) -- (  12.00,  34.64 ) -- (  12.00,  36.37 ) -- (  13.50,  37.24 ) -- (  13.00,  38.11 ) -- (  11.00,  38.11 ) -- (  10.50,  37.24 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,  36.37 ) -- (   7.00,  34.64 ) -- (   7.50,  33.77 ) -- (   6.00,  32.91 ) -- (   6.00,  31.18 ) -- (   7.00,  31.18 ) -- (   7.50,  32.04 ) -- (   9.00,  31.18 ) -- (  10.50,  32.04 ) -- (  10.00,  32.91 ) -- (  10.50,  33.77 ) -- (   9.00,  34.64 ) -- (   9.00,  36.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  21.00,  34.64 ) -- (  21.00,  36.37 ) -- (  20.00,  36.37 ) -- (  19.50,  35.51 ) -- (  18.00,  36.37 ) -- (  16.50,  35.51 ) -- (  17.00,  34.64 ) -- (  16.50,  33.77 ) -- (  18.00,  32.91 ) -- (  18.00,  31.18 ) -- (  19.00,  31.18 ) -- (  20.00,  32.91 ) -- (  19.50,  33.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -34.00,  19.05 ) -- ( -32.00,  19.05 ) -- ( -31.50,  19.92 ) -- ( -30.00,  19.05 ) -- ( -28.50,  19.92 ) -- ( -29.00,  20.78 ) -- ( -30.00,  20.78 ) -- ( -30.00,  22.52 ) -- ( -31.50,  23.38 ) -- ( -32.00,  22.52 ) -- ( -33.00,  22.52 ) -- ( -33.00,  20.78 ) -- ( -34.50,  19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -36.00,  19.05 ) -- ( -37.50,  18.19 ) -- ( -37.00,  17.32 ) -- ( -36.00,  17.32 ) -- ( -36.00,  15.59 ) -- ( -34.50,  14.72 ) -- ( -34.00,  15.59 ) -- ( -33.00,  15.59 ) -- ( -33.00,  17.32 ) -- ( -31.50,  18.19 ) -- ( -32.00,  19.05 ) -- ( -34.00,  19.05 ) -- ( -34.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -34.00,  12.12 ) -- ( -33.00,  12.12 ) -- ( -33.00,  10.39 ) -- ( -31.50,   9.53 ) -- ( -31.00,  10.39 ) -- ( -31.50,  11.26 ) -- ( -30.00,  12.12 ) -- ( -30.00,  13.86 ) -- ( -31.00,  13.86 ) -- ( -31.50,  14.72 ) -- ( -33.00,  13.86 ) -- ( -34.50,  14.72 ) -- ( -35.00,  13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -28.00,  19.05 ) -- ( -28.50,  19.92 ) -- ( -30.00,  19.05 ) -- ( -31.50,  19.92 ) -- ( -32.00,  19.05 ) -- ( -31.00,  17.32 ) -- ( -30.00,  17.32 ) -- ( -30.00,  15.59 ) -- ( -28.50,  14.72 ) -- ( -28.00,  15.59 ) -- ( -28.50,  16.45 ) -- ( -27.00,  17.32 ) -- ( -27.00,  19.05 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -31.00,  17.32 ) -- ( -31.50,  18.19 ) -- ( -33.00,  17.32 ) -- ( -33.00,  15.59 ) -- ( -34.00,  15.59 ) -- ( -34.50,  14.72 ) -- ( -33.00,  13.86 ) -- ( -31.50,  14.72 ) -- ( -31.00,  13.86 ) -- ( -29.00,  13.86 ) -- ( -28.50,  14.72 ) -- ( -30.00,  15.59 ) -- ( -30.00,  17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -29.00,  24.25 ) -- ( -28.50,  25.11 ) -- ( -30.00,  25.98 ) -- ( -30.00,  27.71 ) -- ( -31.00,  27.71 ) -- ( -32.00,  25.98 ) -- ( -31.50,  25.11 ) -- ( -33.00,  24.25 ) -- ( -33.00,  22.52 ) -- ( -32.00,  22.52 ) -- ( -31.50,  23.38 ) -- ( -30.00,  22.52 ) -- ( -28.50,  23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -27.00,  10.39 ) -- ( -25.50,  11.26 ) -- ( -26.00,  12.12 ) -- ( -27.00,  12.12 ) -- ( -27.00,  13.86 ) -- ( -28.50,  14.72 ) -- ( -29.00,  13.86 ) -- ( -30.00,  13.86 ) -- ( -30.00,  12.12 ) -- ( -31.50,  11.26 ) -- ( -31.00,  10.39 ) -- ( -29.00,  10.39 ) -- ( -28.50,  11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -26.00,  12.12 ) -- ( -25.00,  13.86 ) -- ( -25.50,  14.72 ) -- ( -24.00,  15.59 ) -- ( -24.00,  17.32 ) -- ( -25.00,  17.32 ) -- ( -25.50,  16.45 ) -- ( -27.00,  17.32 ) -- ( -28.50,  16.45 ) -- ( -28.00,  15.59 ) -- ( -28.50,  14.72 ) -- ( -27.00,  13.86 ) -- ( -27.00,  12.12 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -39.00,  13.86 ) -- ( -39.00,  12.12 ) -- ( -38.00,  12.12 ) -- ( -37.50,  12.99 ) -- ( -36.00,  12.12 ) -- ( -34.50,  12.99 ) -- ( -35.00,  13.86 ) -- ( -34.50,  14.72 ) -- ( -36.00,  15.59 ) -- ( -36.00,  17.32 ) -- ( -37.00,  17.32 ) -- ( -38.00,  15.59 ) -- ( -37.50,  14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -38.00,  12.12 ) -- ( -37.00,  10.39 ) -- ( -36.00,  10.39 ) -- ( -36.00,   8.66 ) -- ( -34.50,   7.79 ) -- ( -34.00,   8.66 ) -- ( -34.50,   9.53 ) -- ( -33.00,  10.39 ) -- ( -33.00,  12.12 ) -- ( -34.00,  12.12 ) -- ( -34.50,  12.99 ) -- ( -36.00,  12.12 ) -- ( -37.50,  12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -29.00, -27.71 ) -- ( -28.50, -26.85 ) -- ( -27.00, -27.71 ) -- ( -25.50, -26.85 ) -- ( -26.00, -25.98 ) -- ( -27.00, -25.98 ) -- ( -27.00, -24.25 ) -- ( -28.50, -23.38 ) -- ( -29.00, -24.25 ) -- ( -30.00, -24.25 ) -- ( -30.00, -25.98 ) -- ( -31.50, -26.85 ) -- ( -31.00, -27.71 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -32.00, -19.05 ) -- ( -33.00, -19.05 ) -- ( -33.00, -20.78 ) -- ( -34.50, -21.65 ) -- ( -34.00, -22.52 ) -- ( -32.00, -22.52 ) -- ( -31.50, -21.65 ) -- ( -30.00, -22.52 ) -- ( -28.50, -21.65 ) -- ( -29.00, -20.78 ) -- ( -30.00, -20.78 ) -- ( -30.00, -19.05 ) -- ( -31.50, -18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -32.00, -22.52 ) -- ( -33.00, -22.52 ) -- ( -33.00, -24.25 ) -- ( -31.50, -25.11 ) -- ( -32.00, -25.98 ) -- ( -31.50, -26.85 ) -- ( -30.00, -25.98 ) -- ( -30.00, -24.25 ) -- ( -29.00, -24.25 ) -- ( -28.00, -22.52 ) -- ( -28.50, -21.65 ) -- ( -30.00, -22.52 ) -- ( -31.50, -21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -30.00, -19.05 ) -- ( -28.50, -18.19 ) -- ( -29.00, -17.32 ) -- ( -30.00, -17.32 ) -- ( -30.00, -15.59 ) -- ( -31.50, -14.72 ) -- ( -32.00, -15.59 ) -- ( -33.00, -15.59 ) -- ( -33.00, -17.32 ) -- ( -34.50, -18.19 ) -- ( -34.00, -19.05 ) -- ( -32.00, -19.05 ) -- ( -31.50, -18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -32.00, -12.12 ) -- ( -33.00, -12.12 ) -- ( -33.00, -10.39 ) -- ( -34.50,  -9.53 ) -- ( -35.00, -10.39 ) -- ( -34.50, -11.26 ) -- ( -36.00, -12.12 ) -- ( -36.00, -13.86 ) -- ( -35.00, -13.86 ) -- ( -34.50, -14.72 ) -- ( -33.00, -13.86 ) -- ( -31.50, -14.72 ) -- ( -31.00, -13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -35.00, -17.32 ) -- ( -34.50, -18.19 ) -- ( -33.00, -17.32 ) -- ( -33.00, -15.59 ) -- ( -32.00, -15.59 ) -- ( -31.50, -14.72 ) -- ( -33.00, -13.86 ) -- ( -34.50, -14.72 ) -- ( -35.00, -13.86 ) -- ( -37.00, -13.86 ) -- ( -37.50, -14.72 ) -- ( -36.00, -15.59 ) -- ( -36.00, -17.32 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -27.00, -13.86 ) -- ( -27.00, -12.12 ) -- ( -28.00, -12.12 ) -- ( -28.50, -12.99 ) -- ( -30.00, -12.12 ) -- ( -31.50, -12.99 ) -- ( -31.00, -13.86 ) -- ( -31.50, -14.72 ) -- ( -30.00, -15.59 ) -- ( -30.00, -17.32 ) -- ( -29.00, -17.32 ) -- ( -28.00, -15.59 ) -- ( -28.50, -14.72 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -28.00, -12.12 ) -- ( -29.00, -10.39 ) -- ( -30.00, -10.39 ) -- ( -30.00,  -8.66 ) -- ( -31.50,  -7.79 ) -- ( -32.00,  -8.66 ) -- ( -31.50,  -9.53 ) -- ( -33.00, -10.39 ) -- ( -33.00, -12.12 ) -- ( -32.00, -12.12 ) -- ( -31.50, -12.99 ) -- ( -30.00, -12.12 ) -- ( -28.50, -12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -24.00, -22.52 ) -- ( -24.00, -20.78 ) -- ( -25.00, -20.78 ) -- ( -25.50, -21.65 ) -- ( -27.00, -20.78 ) -- ( -28.50, -21.65 ) -- ( -28.00, -22.52 ) -- ( -28.50, -23.38 ) -- ( -27.00, -24.25 ) -- ( -27.00, -25.98 ) -- ( -26.00, -25.98 ) -- ( -25.00, -24.25 ) -- ( -25.50, -23.38 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -25.00, -20.78 ) -- ( -26.00, -19.05 ) -- ( -27.00, -19.05 ) -- ( -27.00, -17.32 ) -- ( -28.50, -16.45 ) -- ( -29.00, -17.32 ) -- ( -28.50, -18.19 ) -- ( -30.00, -19.05 ) -- ( -30.00, -20.78 ) -- ( -29.00, -20.78 ) -- ( -28.50, -21.65 ) -- ( -27.00, -20.78 ) -- ( -25.50, -21.65 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -39.00, -10.39 ) -- ( -40.50, -11.26 ) -- ( -40.00, -12.12 ) -- ( -39.00, -12.12 ) -- ( -39.00, -13.86 ) -- ( -37.50, -14.72 ) -- ( -37.00, -13.86 ) -- ( -36.00, -13.86 ) -- ( -36.00, -12.12 ) -- ( -34.50, -11.26 ) -- ( -35.00, -10.39 ) -- ( -37.00, -10.39 ) -- ( -37.50, -11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  37.00,   6.93 ) -- (  37.50,   6.06 ) -- (  36.00,   5.20 ) -- (  36.00,   3.46 ) -- (  37.00,   3.46 ) -- (  37.50,   4.33 ) -- (  39.00,   3.46 ) -- (  40.50,   4.33 ) -- (  40.00,   5.20 ) -- (  40.50,   6.06 ) -- (  39.00,   6.93 ) -- (  39.00,   8.66 ) -- (  38.00,   8.66 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  39.00,   0.00 ) -- (  40.50,  -0.87 ) -- (  41.00,   0.00 ) -- (  40.50,   0.87 ) -- (  42.00,   1.73 ) -- (  42.00,   3.46 ) -- (  41.00,   3.46 ) -- (  40.50,   4.33 ) -- (  39.00,   3.46 ) -- (  37.50,   4.33 ) -- (  37.00,   3.46 ) -- (  38.00,   1.73 ) -- (  39.00,   1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  36.00,  12.12 ) -- (  36.00,  13.86 ) -- (  35.00,  13.86 ) -- (  34.50,  12.99 ) -- (  33.00,  13.86 ) -- (  31.50,  12.99 ) -- (  32.00,  12.12 ) -- (  31.50,  11.26 ) -- (  33.00,  10.39 ) -- (  33.00,   8.66 ) -- (  34.00,   8.66 ) -- (  35.00,  10.39 ) -- (  34.50,  11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  29.00,  13.86 ) -- (  28.50,  12.99 ) -- (  27.00,  13.86 ) -- (  25.50,  12.99 ) -- (  26.00,  12.12 ) -- (  27.00,  12.12 ) -- (  27.00,  10.39 ) -- (  28.50,   9.53 ) -- (  29.00,  10.39 ) -- (  30.00,  10.39 ) -- (  30.00,  12.12 ) -- (  31.50,  12.99 ) -- (  31.00,  13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  32.00,   5.20 ) -- (  33.00,   5.20 ) -- (  33.00,   6.93 ) -- (  34.50,   7.79 ) -- (  34.00,   8.66 ) -- (  32.00,   8.66 ) -- (  31.50,   7.79 ) -- (  30.00,   8.66 ) -- (  28.50,   7.79 ) -- (  29.00,   6.93 ) -- (  30.00,   6.93 ) -- (  30.00,   5.20 ) -- (  31.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  32.00,   8.66 ) -- (  33.00,   8.66 ) -- (  33.00,  10.39 ) -- (  31.50,  11.26 ) -- (  32.00,  12.12 ) -- (  31.50,  12.99 ) -- (  30.00,  12.12 ) -- (  30.00,  10.39 ) -- (  29.00,  10.39 ) -- (  28.00,   8.66 ) -- (  28.50,   7.79 ) -- (  30.00,   8.66 ) -- (  31.50,   7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  36.00,  12.12 ) -- (  37.50,  11.26 ) -- (  38.00,  12.12 ) -- (  37.50,  12.99 ) -- (  39.00,  13.86 ) -- (  39.00,  15.59 ) -- (  38.00,  15.59 ) -- (  37.50,  16.45 ) -- (  36.00,  15.59 ) -- (  34.50,  16.45 ) -- (  34.00,  15.59 ) -- (  35.00,  13.86 ) -- (  36.00,  13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  32.00,  19.05 ) -- (  31.50,  18.19 ) -- (  33.00,  17.32 ) -- (  33.00,  15.59 ) -- (  34.00,  15.59 ) -- (  35.00,  17.32 ) -- (  34.50,  18.19 ) -- (  36.00,  19.05 ) -- (  36.00,  20.78 ) -- (  35.00,  20.78 ) -- (  34.50,  19.92 ) -- (  33.00,  20.78 ) -- (  31.50,  19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  33.00,  20.78 ) -- (  33.00,  22.52 ) -- (  32.00,  22.52 ) -- (  31.50,  21.65 ) -- (  30.00,  22.52 ) -- (  28.50,  21.65 ) -- (  29.00,  20.78 ) -- (  28.50,  19.92 ) -- (  30.00,  19.05 ) -- (  30.00,  17.32 ) -- (  31.00,  17.32 ) -- (  32.00,  19.05 ) -- (  31.50,  19.92 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  26.00,  22.52 ) -- (  25.50,  21.65 ) -- (  24.00,  22.52 ) -- (  22.50,  21.65 ) -- (  23.00,  20.78 ) -- (  24.00,  20.78 ) -- (  24.00,  19.05 ) -- (  25.50,  18.19 ) -- (  26.00,  19.05 ) -- (  27.00,  19.05 ) -- (  27.00,  20.78 ) -- (  28.50,  21.65 ) -- (  28.00,  22.52 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  29.00,  13.86 ) -- (  30.00,  13.86 ) -- (  30.00,  15.59 ) -- (  31.50,  16.45 ) -- (  31.00,  17.32 ) -- (  29.00,  17.32 ) -- (  28.50,  16.45 ) -- (  27.00,  17.32 ) -- (  25.50,  16.45 ) -- (  26.00,  15.59 ) -- (  27.00,  15.59 ) -- (  27.00,  13.86 ) -- (  28.50,  12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  29.00,  17.32 ) -- (  30.00,  17.32 ) -- (  30.00,  19.05 ) -- (  28.50,  19.92 ) -- (  29.00,  20.78 ) -- (  28.50,  21.65 ) -- (  27.00,  20.78 ) -- (  27.00,  19.05 ) -- (  26.00,  19.05 ) -- (  25.00,  17.32 ) -- (  25.50,  16.45 ) -- (  27.00,  17.32 ) -- (  28.50,  16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  35.00,  13.86 ) -- (  34.00,  15.59 ) -- (  33.00,  15.59 ) -- (  33.00,  17.32 ) -- (  31.50,  18.19 ) -- (  31.00,  17.32 ) -- (  31.50,  16.45 ) -- (  30.00,  15.59 ) -- (  30.00,  13.86 ) -- (  31.00,  13.86 ) -- (  31.50,  12.99 ) -- (  33.00,  13.86 ) -- (  34.50,  12.99 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  30.00,  25.98 ) -- (  28.50,  26.85 ) -- (  28.00,  25.98 ) -- (  28.50,  25.11 ) -- (  27.00,  24.25 ) -- (  27.00,  22.52 ) -- (  28.00,  22.52 ) -- (  28.50,  21.65 ) -- (  30.00,  22.52 ) -- (  31.50,  21.65 ) -- (  32.00,  22.52 ) -- (  31.00,  24.25 ) -- (  30.00,  24.25 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  28.00,  25.98 ) -- (  26.00,  25.98 ) -- (  25.50,  25.11 ) -- (  24.00,  25.98 ) -- (  22.50,  25.11 ) -- (  23.00,  24.25 ) -- (  24.00,  24.25 ) -- (  24.00,  22.52 ) -- (  25.50,  21.65 ) -- (  26.00,  22.52 ) -- (  27.00,  22.52 ) -- (  27.00,  24.25 ) -- (  28.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  24.00,   8.66 ) -- (  24.00,   6.93 ) -- (  25.00,   6.93 ) -- (  25.50,   7.79 ) -- (  27.00,   6.93 ) -- (  28.50,   7.79 ) -- (  28.00,   8.66 ) -- (  28.50,   9.53 ) -- (  27.00,  10.39 ) -- (  27.00,  12.12 ) -- (  26.00,  12.12 ) -- (  25.00,  10.39 ) -- (  25.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  25.00,   6.93 ) -- (  26.00,   5.20 ) -- (  27.00,   5.20 ) -- (  27.00,   3.46 ) -- (  28.50,   2.60 ) -- (  29.00,   3.46 ) -- (  28.50,   4.33 ) -- (  30.00,   5.20 ) -- (  30.00,   6.93 ) -- (  29.00,   6.93 ) -- (  28.50,   7.79 ) -- (  27.00,   6.93 ) -- (  25.50,   7.79 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  36.00,  12.12 ) -- (  34.50,  11.26 ) -- (  35.00,  10.39 ) -- (  36.00,  10.39 ) -- (  36.00,   8.66 ) -- (  37.50,   7.79 ) -- (  38.00,   8.66 ) -- (  39.00,   8.66 ) -- (  39.00,  10.39 ) -- (  40.50,  11.26 ) -- (  40.00,  12.12 ) -- (  38.00,  12.12 ) -- (  37.50,  11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  35.00,  10.39 ) -- (  34.00,   8.66 ) -- (  34.50,   7.79 ) -- (  33.00,   6.93 ) -- (  33.00,   5.20 ) -- (  34.00,   5.20 ) -- (  34.50,   6.06 ) -- (  36.00,   5.20 ) -- (  37.50,   6.06 ) -- (  37.00,   6.93 ) -- (  37.50,   7.79 ) -- (  36.00,   8.66 ) -- (  36.00,  10.39 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  21.00,  17.32 ) -- (  21.00,  15.59 ) -- (  22.00,  15.59 ) -- (  22.50,  16.45 ) -- (  24.00,  15.59 ) -- (  25.50,  16.45 ) -- (  25.00,  17.32 ) -- (  25.50,  18.19 ) -- (  24.00,  19.05 ) -- (  24.00,  20.78 ) -- (  23.00,  20.78 ) -- (  22.00,  19.05 ) -- (  22.50,  18.19 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  22.00,  15.59 ) -- (  23.00,  13.86 ) -- (  24.00,  13.86 ) -- (  24.00,  12.12 ) -- (  25.50,  11.26 ) -- (  26.00,  12.12 ) -- (  25.50,  12.99 ) -- (  27.00,  13.86 ) -- (  27.00,  15.59 ) -- (  26.00,  15.59 ) -- (  25.50,  16.45 ) -- (  24.00,  15.59 ) -- (  22.50,  16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,   5.20 ) -- (  19.50,   4.33 ) -- (  20.00,   5.20 ) -- (  19.50,   6.06 ) -- (  21.00,   6.93 ) -- (  21.00,   8.66 ) -- (  20.00,   8.66 ) -- (  19.50,   9.53 ) -- (  18.00,   8.66 ) -- (  16.50,   9.53 ) -- (  16.00,   8.66 ) -- (  17.00,   6.93 ) -- (  18.00,   6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  20.00,   5.20 ) -- (  22.00,   5.20 ) -- (  22.50,   6.06 ) -- (  24.00,   5.20 ) -- (  25.50,   6.06 ) -- (  25.00,   6.93 ) -- (  24.00,   6.93 ) -- (  24.00,   8.66 ) -- (  22.50,   9.53 ) -- (  22.00,   8.66 ) -- (  21.00,   8.66 ) -- (  21.00,   6.93 ) -- (  19.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,   5.20 ) -- (  16.50,   4.33 ) -- (  17.00,   3.46 ) -- (  18.00,   3.46 ) -- (  18.00,   1.73 ) -- (  19.50,   0.87 ) -- (  20.00,   1.73 ) -- (  21.00,   1.73 ) -- (  21.00,   3.46 ) -- (  22.50,   4.33 ) -- (  22.00,   5.20 ) -- (  20.00,   5.20 ) -- (  19.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  20.00,  -1.73 ) -- (  21.00,  -1.73 ) -- (  21.00,  -3.46 ) -- (  22.50,  -4.33 ) -- (  23.00,  -3.46 ) -- (  22.50,  -2.60 ) -- (  24.00,  -1.73 ) -- (  24.00,   0.00 ) -- (  23.00,   0.00 ) -- (  22.50,   0.87 ) -- (  21.00,   0.00 ) -- (  19.50,   0.87 ) -- (  19.00,   0.00 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  26.00,   5.20 ) -- (  25.50,   6.06 ) -- (  24.00,   5.20 ) -- (  22.50,   6.06 ) -- (  22.00,   5.20 ) -- (  23.00,   3.46 ) -- (  24.00,   3.46 ) -- (  24.00,   1.73 ) -- (  25.50,   0.87 ) -- (  26.00,   1.73 ) -- (  25.50,   2.60 ) -- (  27.00,   3.46 ) -- (  27.00,   5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  23.00,   3.46 ) -- (  22.50,   4.33 ) -- (  21.00,   3.46 ) -- (  21.00,   1.73 ) -- (  20.00,   1.73 ) -- (  19.50,   0.87 ) -- (  21.00,   0.00 ) -- (  22.50,   0.87 ) -- (  23.00,   0.00 ) -- (  25.00,   0.00 ) -- (  25.50,   0.87 ) -- (  24.00,   1.73 ) -- (  24.00,   3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  21.00,  17.32 ) -- (  19.50,  18.19 ) -- (  19.00,  17.32 ) -- (  19.50,  16.45 ) -- (  18.00,  15.59 ) -- (  18.00,  13.86 ) -- (  19.00,  13.86 ) -- (  19.50,  12.99 ) -- (  21.00,  13.86 ) -- (  22.50,  12.99 ) -- (  23.00,  13.86 ) -- (  22.00,  15.59 ) -- (  21.00,  15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00,  12.12 ) -- (  16.50,  11.26 ) -- (  15.00,  10.39 ) -- (  15.00,   8.66 ) -- (  16.00,   8.66 ) -- (  16.50,   9.53 ) -- (  18.00,   8.66 ) -- (  19.50,   9.53 ) -- (  19.00,  10.39 ) -- (  19.50,  11.26 ) -- (  18.00,  12.12 ) -- (  18.00,  13.86 ) -- (  17.00,  13.86 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  25.00,  10.39 ) -- (  25.50,  11.26 ) -- (  24.00,  12.12 ) -- (  24.00,  13.86 ) -- (  23.00,  13.86 ) -- (  22.00,  12.12 ) -- (  22.50,  11.26 ) -- (  21.00,  10.39 ) -- (  21.00,   8.66 ) -- (  22.00,   8.66 ) -- (  22.50,   9.53 ) -- (  24.00,   8.66 ) -- (  25.50,   9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  22.00,  12.12 ) -- (  22.50,  12.99 ) -- (  21.00,  13.86 ) -- (  19.50,  12.99 ) -- (  19.00,  13.86 ) -- (  18.00,  13.86 ) -- (  18.00,  12.12 ) -- (  19.50,  11.26 ) -- (  19.00,  10.39 ) -- (  20.00,   8.66 ) -- (  21.00,   8.66 ) -- (  21.00,  10.39 ) -- (  22.50,  11.26 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,  17.32 ) -- (  13.50,  16.45 ) -- (  14.00,  15.59 ) -- (  15.00,  15.59 ) -- (  15.00,  13.86 ) -- (  16.50,  12.99 ) -- (  17.00,  13.86 ) -- (  18.00,  13.86 ) -- (  18.00,  15.59 ) -- (  19.50,  16.45 ) -- (  19.00,  17.32 ) -- (  17.00,  17.32 ) -- (  16.50,  16.45 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  14.00,  15.59 ) -- (  13.00,  13.86 ) -- (  13.50,  12.99 ) -- (  12.00,  12.12 ) -- (  12.00,  10.39 ) -- (  13.00,  10.39 ) -- (  13.50,  11.26 ) -- (  15.00,  10.39 ) -- (  16.50,  11.26 ) -- (  16.00,  12.12 ) -- (  16.50,  12.99 ) -- (  15.00,  13.86 ) -- (  15.00,  15.59 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  27.00,  -3.46 ) -- (  28.50,  -2.60 ) -- (  28.00,  -1.73 ) -- (  27.00,  -1.73 ) -- (  27.00,   0.00 ) -- (  25.50,   0.87 ) -- (  25.00,   0.00 ) -- (  24.00,   0.00 ) -- (  24.00,  -1.73 ) -- (  22.50,  -2.60 ) -- (  23.00,  -3.46 ) -- (  25.00,  -3.46 ) -- (  25.50,  -2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  28.00,  -1.73 ) -- (  29.00,   0.00 ) -- (  28.50,   0.87 ) -- (  30.00,   1.73 ) -- (  30.00,   3.46 ) -- (  29.00,   3.46 ) -- (  28.50,   2.60 ) -- (  27.00,   3.46 ) -- (  25.50,   2.60 ) -- (  26.00,   1.73 ) -- (  25.50,   0.87 ) -- (  27.00,   0.00 ) -- (  27.00,  -1.73 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,   0.00 ) -- (  15.00,  -1.73 ) -- (  16.00,  -1.73 ) -- (  16.50,  -0.87 ) -- (  18.00,  -1.73 ) -- (  19.50,  -0.87 ) -- (  19.00,   0.00 ) -- (  19.50,   0.87 ) -- (  18.00,   1.73 ) -- (  18.00,   3.46 ) -- (  17.00,   3.46 ) -- (  16.00,   1.73 ) -- (  16.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00,  -1.73 ) -- (  17.00,  -3.46 ) -- (  18.00,  -3.46 ) -- (  18.00,  -5.20 ) -- (  19.50,  -6.06 ) -- (  20.00,  -5.20 ) -- (  19.50,  -4.33 ) -- (  21.00,  -3.46 ) -- (  21.00,  -1.73 ) -- (  20.00,  -1.73 ) -- (  19.50,  -0.87 ) -- (  18.00,  -1.73 ) -- (  16.50,  -0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  34.64 ) -- (  -1.50,  35.51 ) -- (  -2.00,  36.37 ) -- (  -3.00,  36.37 ) -- (  -3.00,  38.11 ) -- (  -4.50,  38.97 ) -- (  -5.00,  38.11 ) -- (  -6.00,  38.11 ) -- (  -6.00,  36.37 ) -- (  -7.50,  35.51 ) -- (  -7.00,  34.64 ) -- (  -5.00,  34.64 ) -- (  -4.50,  35.51 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00,  36.37 ) -- (  -1.00,  38.11 ) -- (  -1.50,  38.97 ) -- (   0.00,  39.84 ) -- (   0.00,  41.57 ) -- (  -1.00,  41.57 ) -- (  -1.50,  40.70 ) -- (  -3.00,  41.57 ) -- (  -4.50,  40.70 ) -- (  -4.00,  39.84 ) -- (  -4.50,  38.97 ) -- (  -3.00,  38.11 ) -- (  -3.00,  36.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  34.64 ) -- (  -3.00,  32.91 ) -- (  -2.00,  32.91 ) -- (  -1.50,  33.77 ) -- (   0.00,  32.91 ) -- (   1.50,  33.77 ) -- (   1.00,  34.64 ) -- (   1.50,  35.51 ) -- (   0.00,  36.37 ) -- (   0.00,  38.11 ) -- (  -1.00,  38.11 ) -- (  -2.00,  36.37 ) -- (  -1.50,  35.51 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,  32.91 ) -- (   4.50,  33.77 ) -- (   6.00,  32.91 ) -- (   7.50,  33.77 ) -- (   7.00,  34.64 ) -- (   6.00,  34.64 ) -- (   6.00,  36.37 ) -- (   4.50,  37.24 ) -- (   4.00,  36.37 ) -- (   3.00,  36.37 ) -- (   3.00,  34.64 ) -- (   1.50,  33.77 ) -- (   2.00,  32.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  41.57 ) -- (   0.00,  41.57 ) -- (   0.00,  39.84 ) -- (  -1.50,  38.97 ) -- (  -1.00,  38.11 ) -- (   1.00,  38.11 ) -- (   1.50,  38.97 ) -- (   3.00,  38.11 ) -- (   4.50,  38.97 ) -- (   4.00,  39.84 ) -- (   3.00,  39.84 ) -- (   3.00,  41.57 ) -- (   1.50,  42.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  38.11 ) -- (   0.00,  38.11 ) -- (   0.00,  36.37 ) -- (   1.50,  35.51 ) -- (   1.00,  34.64 ) -- (   1.50,  33.77 ) -- (   3.00,  34.64 ) -- (   3.00,  36.37 ) -- (   4.00,  36.37 ) -- (   5.00,  38.11 ) -- (   4.50,  38.97 ) -- (   3.00,  38.11 ) -- (   1.50,  38.97 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00,  36.37 ) -- (  -9.00,  36.37 ) -- (  -9.00,  34.64 ) -- (  -7.50,  33.77 ) -- (  -7.00,  34.64 ) -- (  -7.50,  35.51 ) -- (  -6.00,  36.37 ) -- (  -6.00,  38.11 ) -- (  -7.00,  38.11 ) -- (  -7.50,  38.97 ) -- (  -9.00,  38.11 ) -- ( -10.50,  38.97 ) -- ( -11.00,  38.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00,  36.37 ) -- ( -13.00,  34.64 ) -- ( -12.00,  34.64 ) -- ( -12.00,  32.91 ) -- ( -10.50,  32.04 ) -- ( -10.00,  32.91 ) -- ( -10.50,  33.77 ) -- (  -9.00,  34.64 ) -- (  -9.00,  36.37 ) -- ( -10.00,  36.37 ) -- ( -10.50,  37.24 ) -- ( -12.00,  36.37 ) -- ( -13.50,  37.24 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00,  38.11 ) -- (   9.00,  39.84 ) -- (   8.00,  39.84 ) -- (   7.50,  38.97 ) -- (   6.00,  39.84 ) -- (   4.50,  38.97 ) -- (   5.00,  38.11 ) -- (   4.50,  37.24 ) -- (   6.00,  36.37 ) -- (   6.00,  34.64 ) -- (   7.00,  34.64 ) -- (   8.00,  36.37 ) -- (   7.50,  37.24 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00,  29.44 ) -- (   1.50,  28.58 ) -- (   2.00,  29.44 ) -- (   1.50,  30.31 ) -- (   3.00,  31.18 ) -- (   3.00,  32.91 ) -- (   2.00,  32.91 ) -- (   1.50,  33.77 ) -- (   0.00,  32.91 ) -- (  -1.50,  33.77 ) -- (  -2.00,  32.91 ) -- (  -1.00,  31.18 ) -- (   0.00,  31.18 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  29.44 ) -- (   4.00,  29.44 ) -- (   4.50,  30.31 ) -- (   6.00,  29.44 ) -- (   7.50,  30.31 ) -- (   7.00,  31.18 ) -- (   6.00,  31.18 ) -- (   6.00,  32.91 ) -- (   4.50,  33.77 ) -- (   4.00,  32.91 ) -- (   3.00,  32.91 ) -- (   3.00,  31.18 ) -- (   1.50,  30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  23.00,  34.64 ) -- (  22.50,  33.77 ) -- (  21.00,  34.64 ) -- (  19.50,  33.77 ) -- (  20.00,  32.91 ) -- (  21.00,  32.91 ) -- (  21.00,  31.18 ) -- (  22.50,  30.31 ) -- (  23.00,  31.18 ) -- (  24.00,  31.18 ) -- (  24.00,  32.91 ) -- (  25.50,  33.77 ) -- (  25.00,  34.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  26.00,  25.98 ) -- (  27.00,  25.98 ) -- (  27.00,  27.71 ) -- (  28.50,  28.58 ) -- (  28.00,  29.44 ) -- (  26.00,  29.44 ) -- (  25.50,  28.58 ) -- (  24.00,  29.44 ) -- (  22.50,  28.58 ) -- (  23.00,  27.71 ) -- (  24.00,  27.71 ) -- (  24.00,  25.98 ) -- (  25.50,  25.11 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  26.00,  29.44 ) -- (  27.00,  29.44 ) -- (  27.00,  31.18 ) -- (  25.50,  32.04 ) -- (  26.00,  32.91 ) -- (  25.50,  33.77 ) -- (  24.00,  32.91 ) -- (  24.00,  31.18 ) -- (  23.00,  31.18 ) -- (  22.00,  29.44 ) -- (  22.50,  28.58 ) -- (  24.00,  29.44 ) -- (  25.50,  28.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,  29.44 ) -- (  18.00,  27.71 ) -- (  19.00,  27.71 ) -- (  19.50,  28.58 ) -- (  21.00,  27.71 ) -- (  22.50,  28.58 ) -- (  22.00,  29.44 ) -- (  22.50,  30.31 ) -- (  21.00,  31.18 ) -- (  21.00,  32.91 ) -- (  20.00,  32.91 ) -- (  19.00,  31.18 ) -- (  19.50,  30.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00,  27.71 ) -- (  20.00,  25.98 ) -- (  21.00,  25.98 ) -- (  21.00,  24.25 ) -- (  22.50,  23.38 ) -- (  23.00,  24.25 ) -- (  22.50,  25.11 ) -- (  24.00,  25.98 ) -- (  24.00,  27.71 ) -- (  23.00,  27.71 ) -- (  22.50,  28.58 ) -- (  21.00,  27.71 ) -- (  19.50,  28.58 ) --   cycle ;


==> Figure3.tex <==
 \path[fill=gray!80] (   6.00,   1.73 ) -- (   4.50,   2.60 ) -- (   4.00,   1.73 ) -- (   4.50,   0.87 ) -- (   3.00,   0.00 ) -- (   3.00,  -1.73 ) -- (   4.00,  -1.73 ) -- (   4.50,  -2.60 ) -- (   6.00,  -1.73 ) -- (   7.50,  -2.60 ) -- (   8.00,  -1.73 ) -- (   7.00,   0.00 ) -- (   6.00,   0.00 ) --   cycle ;
 \path[fill=gray!80] (   8.00,  -5.20 ) -- (   7.50,  -4.33 ) -- (   9.00,  -3.46 ) -- (   9.00,  -1.73 ) -- (   8.00,  -1.73 ) -- (   7.50,  -2.60 ) -- (   6.00,  -1.73 ) -- (   4.50,  -2.60 ) -- (   5.00,  -3.46 ) -- (   4.50,  -4.33 ) -- (   6.00,  -5.20 ) -- (   6.00,  -6.93 ) -- (   7.00,  -6.93 ) --   cycle;
 \path[fill=gray!40]  (   2.00,  -5.20 ) -- (   1.50,  -6.06 ) -- (   3.00,  -6.93 ) -- (   4.50,  -6.06 ) -- (   5.00,  -6.93 ) -- (   6.00,  -6.93 ) -- (   6.00,  -5.20 ) -- (   4.50,  -4.33 ) -- (   5.00,  -3.46 ) -- (   4.00,  -1.73 ) -- (   3.00,  -1.73 ) -- (   3.00,  -3.46 ) -- (   1.50,  -4.33 ) --   cycle ; 
 
 \draw[red, line width = 0.25mm] (  -4.00,  -1.73 ) -- (  -4.50,  -0.87 ) -- (  -3.00,   0.00 ) -- (  -3.00,   1.73 ) -- (  -4.00,   1.73 ) -- (  -4.50,   0.87 ) -- (  -6.00,   1.73 ) -- (  -7.50,   0.87 ) -- (  -7.00,   0.00 ) -- (  -7.50,  -0.87 ) -- (  -6.00,  -1.73 ) -- (  -6.00,  -3.46 ) -- (  -5.00,  -3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  -6.93 ) -- (  -1.50,  -6.06 ) -- (  -2.00,  -5.20 ) -- (  -3.00,  -5.20 ) -- (  -3.00,  -3.46 ) -- (  -4.50,  -2.60 ) -- (  -5.00,  -3.46 ) -- (  -6.00,  -3.46 ) -- (  -6.00,  -5.20 ) -- (  -7.50,  -6.06 ) -- (  -7.00,  -6.93 ) -- (  -5.00,  -6.93 ) -- (  -4.50,  -6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00,  -5.20 ) -- (  -1.00,  -3.46 ) -- (  -1.50,  -2.60 ) -- (   0.00,  -1.73 ) -- (   0.00,   0.00 ) -- (  -1.00,   0.00 ) -- (  -1.50,  -0.87 ) -- (  -3.00,   0.00 ) -- (  -4.50,  -0.87 ) -- (  -4.00,  -1.73 ) -- (  -4.50,  -2.60 ) -- (  -3.00,  -3.46 ) -- (  -3.00,  -5.20 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,   5.20 ) -- (  -7.50,   6.06 ) -- (  -8.00,   5.20 ) -- (  -7.50,   4.33 ) -- (  -9.00,   3.46 ) -- (  -9.00,   1.73 ) -- (  -8.00,   1.73 ) -- (  -7.50,   0.87 ) -- (  -6.00,   1.73 ) -- (  -4.50,   0.87 ) -- (  -4.00,   1.73 ) -- (  -5.00,   3.46 ) -- (  -6.00,   3.46 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,  -5.20 ) -- (   7.50,  -4.33 ) -- (   9.00,  -3.46 ) -- (   9.00,  -1.73 ) -- (   8.00,  -1.73 ) -- (   7.50,  -2.60 ) -- (   6.00,  -1.73 ) -- (   4.50,  -2.60 ) -- (   5.00,  -3.46 ) -- (   4.50,  -4.33 ) -- (   6.00,  -5.20 ) -- (   6.00,  -6.93 ) -- (   7.00,  -6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00,  -3.46 ) -- (  -1.50,  -4.33 ) -- (   0.00,  -5.20 ) -- (   0.00,  -6.93 ) -- (   1.00,  -6.93 ) -- (   2.00,  -5.20 ) -- (   1.50,  -4.33 ) -- (   3.00,  -3.46 ) -- (   3.00,  -1.73 ) -- (   2.00,  -1.73 ) -- (   1.50,  -2.60 ) -- (   0.00,  -1.73 ) -- (  -1.50,  -2.60 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  -5.20 ) -- (   1.50,  -6.06 ) -- (   3.00,  -6.93 ) -- (   4.50,  -6.06 ) -- (   5.00,  -6.93 ) -- (   6.00,  -6.93 ) -- (   6.00,  -5.20 ) -- (   4.50,  -4.33 ) -- (   5.00,  -3.46 ) -- (   4.00,  -1.73 ) -- (   3.00,  -1.73 ) -- (   3.00,  -3.46 ) -- (   1.50,  -4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00,   1.73 ) -- (   4.50,   2.60 ) -- (   4.00,   1.73 ) -- (   4.50,   0.87 ) -- (   3.00,   0.00 ) -- (   3.00,  -1.73 ) -- (   4.00,  -1.73 ) -- (   4.50,  -2.60 ) -- (   6.00,  -1.73 ) -- (   7.50,  -2.60 ) -- (   8.00,  -1.73 ) -- (   7.00,   0.00 ) -- (   6.00,   0.00 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,   1.73 ) -- (   2.00,   1.73 ) -- (   1.50,   0.87 ) -- (   0.00,   1.73 ) -- (  -1.50,   0.87 ) -- (  -1.00,   0.00 ) -- (   0.00,   0.00 ) -- (   0.00,  -1.73 ) -- (   1.50,  -2.60 ) -- (   2.00,  -1.73 ) -- (   3.00,  -1.73 ) -- (   3.00,   0.00 ) -- (   4.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  -8.66 ) -- (   1.00,  -6.93 ) -- (   0.00,  -6.93 ) -- (   0.00,  -5.20 ) -- (  -1.50,  -4.33 ) -- (  -2.00,  -5.20 ) -- (  -1.50,  -6.06 ) -- (  -3.00,  -6.93 ) -- (  -3.00,  -8.66 ) -- (  -2.00,  -8.66 ) -- (  -1.50,  -9.53 ) -- (   0.00,  -8.66 ) -- (   1.50,  -9.53 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00,   6.93 ) -- (   4.00,   5.20 ) -- (   4.50,   4.33 ) -- (   3.00,   3.46 ) -- (   3.00,   1.73 ) -- (   4.00,   1.73 ) -- (   4.50,   2.60 ) -- (   6.00,   1.73 ) -- (   7.50,   2.60 ) -- (   7.00,   3.46 ) -- (   7.50,   4.33 ) -- (   6.00,   5.20 ) -- (   6.00,   6.93 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,   1.73 ) -- (   3.00,   1.73 ) -- (   3.00,   3.46 ) -- (   4.50,   4.33 ) -- (   4.00,   5.20 ) -- (   2.00,   5.20 ) -- (   1.50,   4.33 ) -- (   0.00,   5.20 ) -- (  -1.50,   4.33 ) -- (  -1.00,   3.46 ) -- (   0.00,   3.46 ) -- (   0.00,   1.73 ) -- (   1.50,   0.87 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,   5.20 ) -- (   3.00,   5.20 ) -- (   3.00,   6.93 ) -- (   1.50,   7.79 ) -- (   2.00,   8.66 ) -- (   1.50,   9.53 ) -- (   0.00,   8.66 ) -- (   0.00,   6.93 ) -- (  -1.00,   6.93 ) -- (  -2.00,   5.20 ) -- (  -1.50,   4.33 ) -- (   0.00,   5.20 ) -- (   1.50,   4.33 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,   5.20 ) -- (  -6.00,   3.46 ) -- (  -5.00,   3.46 ) -- (  -4.50,   4.33 ) -- (  -3.00,   3.46 ) -- (  -1.50,   4.33 ) -- (  -2.00,   5.20 ) -- (  -1.50,   6.06 ) -- (  -3.00,   6.93 ) -- (  -3.00,   8.66 ) -- (  -4.00,   8.66 ) -- (  -5.00,   6.93 ) -- (  -4.50,   6.06 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -5.00,   3.46 ) -- (  -4.00,   1.73 ) -- (  -3.00,   1.73 ) -- (  -3.00,   0.00 ) -- (  -1.50,  -0.87 ) -- (  -1.00,   0.00 ) -- (  -1.50,   0.87 ) -- (   0.00,   1.73 ) -- (   0.00,   3.46 ) -- (  -1.00,   3.46 ) -- (  -1.50,   4.33 ) -- (  -3.00,   3.46 ) -- (  -4.50,   4.33 ) --   cycle ;
 


==> Figure31.tex <==
 \draw[red, line width = 0.25mm] ( -11.00, -13.28 ) -- ( -12.50, -12.41 ) -- ( -13.00, -13.28 ) -- ( -12.50, -14.15 ) -- ( -14.00, -15.01 ) -- ( -14.00, -16.74 ) -- ( -13.00, -16.74 ) -- ( -12.50, -17.61 ) -- ( -11.00, -16.74 ) -- (  -9.50, -17.61 ) -- (  -9.00, -16.74 ) -- ( -10.00, -15.01 ) -- ( -11.00, -15.01 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00, -15.01 ) -- (  -3.50, -14.15 ) -- (  -4.00, -15.01 ) -- (  -3.50, -15.88 ) -- (  -5.00, -16.74 ) -- (  -5.00, -18.48 ) -- (  -4.00, -18.48 ) -- (  -3.50, -19.34 ) -- (  -2.00, -18.48 ) -- (  -0.50, -19.34 ) -- (   0.00, -18.48 ) -- (  -1.00, -16.74 ) -- (  -2.00, -16.74 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00, -15.01 ) -- (  -6.00, -15.01 ) -- (  -6.50, -15.88 ) -- (  -8.00, -15.01 ) -- (  -9.50, -15.88 ) -- (  -9.00, -16.74 ) -- (  -8.00, -16.74 ) -- (  -8.00, -18.48 ) -- (  -6.50, -19.34 ) -- (  -6.00, -18.48 ) -- (  -5.00, -18.48 ) -- (  -5.00, -16.74 ) -- (  -3.50, -15.88 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  -6.35 ) -- ( -12.50,  -7.22 ) -- ( -12.00,  -8.08 ) -- ( -11.00,  -8.08 ) -- ( -11.00,  -9.81 ) -- (  -9.50, -10.68 ) -- (  -9.00,  -9.81 ) -- (  -8.00,  -9.81 ) -- (  -8.00,  -8.08 ) -- (  -6.50,  -7.22 ) -- (  -7.00,  -6.35 ) -- (  -9.00,  -6.35 ) -- (  -9.50,  -7.22 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -12.00,  -8.08 ) -- ( -13.00,  -9.81 ) -- ( -12.50, -10.68 ) -- ( -14.00, -11.55 ) -- ( -14.00, -13.28 ) -- ( -13.00, -13.28 ) -- ( -12.50, -12.41 ) -- ( -11.00, -13.28 ) -- (  -9.50, -12.41 ) -- ( -10.00, -11.55 ) -- (  -9.50, -10.68 ) -- ( -11.00,  -9.81 ) -- ( -11.00,  -8.08 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  -6.35 ) -- ( -11.00,  -4.62 ) -- ( -12.00,  -4.62 ) -- ( -12.50,  -5.48 ) -- ( -14.00,  -4.62 ) -- ( -15.50,  -5.48 ) -- ( -15.00,  -6.35 ) -- ( -15.50,  -7.22 ) -- ( -14.00,  -8.08 ) -- ( -14.00,  -9.81 ) -- ( -13.00,  -9.81 ) -- ( -12.00,  -8.08 ) -- ( -12.50,  -7.22 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  -4.62 ) -- ( -18.50,  -5.48 ) -- ( -20.00,  -4.62 ) -- ( -21.50,  -5.48 ) -- ( -21.00,  -6.35 ) -- ( -20.00,  -6.35 ) -- ( -20.00,  -8.08 ) -- ( -18.50,  -8.95 ) -- ( -18.00,  -8.08 ) -- ( -17.00,  -8.08 ) -- ( -17.00,  -6.35 ) -- ( -15.50,  -5.48 ) -- ( -16.00,  -4.62 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00, -13.28 ) -- ( -14.00, -13.28 ) -- ( -14.00, -11.55 ) -- ( -12.50, -10.68 ) -- ( -13.00,  -9.81 ) -- ( -15.00,  -9.81 ) -- ( -15.50, -10.68 ) -- ( -17.00,  -9.81 ) -- ( -18.50, -10.68 ) -- ( -18.00, -11.55 ) -- ( -17.00, -11.55 ) -- ( -17.00, -13.28 ) -- ( -15.50, -14.15 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,  -9.81 ) -- ( -14.00,  -9.81 ) -- ( -14.00,  -8.08 ) -- ( -15.50,  -7.22 ) -- ( -15.00,  -6.35 ) -- ( -15.50,  -5.48 ) -- ( -17.00,  -6.35 ) -- ( -17.00,  -8.08 ) -- ( -18.00,  -8.08 ) -- ( -19.00,  -9.81 ) -- ( -18.50, -10.68 ) -- ( -17.00,  -9.81 ) -- ( -15.50, -10.68 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00, -15.01 ) -- (  -0.50, -14.15 ) -- (  -1.00, -13.28 ) -- (  -2.00, -13.28 ) -- (  -2.00, -11.55 ) -- (  -3.50, -10.68 ) -- (  -4.00, -11.55 ) -- (  -5.00, -11.55 ) -- (  -5.00, -13.28 ) -- (  -6.50, -14.15 ) -- (  -6.00, -15.01 ) -- (  -4.00, -15.01 ) -- (  -3.50, -14.15 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00,  -8.08 ) -- (  -5.00,  -8.08 ) -- (  -5.00,  -6.35 ) -- (  -6.50,  -5.48 ) -- (  -7.00,  -6.35 ) -- (  -6.50,  -7.22 ) -- (  -8.00,  -8.08 ) -- (  -8.00,  -9.81 ) -- (  -7.00,  -9.81 ) -- (  -6.50, -10.68 ) -- (  -5.00,  -9.81 ) -- (  -3.50, -10.68 ) -- (  -3.00,  -9.81 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00, -15.01 ) -- (  -9.50, -15.88 ) -- (  -8.00, -15.01 ) -- (  -6.50, -15.88 ) -- (  -6.00, -15.01 ) -- (  -7.00, -13.28 ) -- (  -8.00, -13.28 ) -- (  -8.00, -11.55 ) -- (  -9.50, -10.68 ) -- ( -10.00, -11.55 ) -- (  -9.50, -12.41 ) -- ( -11.00, -13.28 ) -- ( -11.00, -15.01 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00, -13.28 ) -- (  -6.50, -14.15 ) -- (  -5.00, -13.28 ) -- (  -5.00, -11.55 ) -- (  -4.00, -11.55 ) -- (  -3.50, -10.68 ) -- (  -5.00,  -9.81 ) -- (  -6.50, -10.68 ) -- (  -7.00,  -9.81 ) -- (  -9.00,  -9.81 ) -- (  -9.50, -10.68 ) -- (  -8.00, -11.55 ) -- (  -8.00, -13.28 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  -9.81 ) -- (   1.00,  -8.08 ) -- (   0.00,  -8.08 ) -- (  -0.50,  -8.95 ) -- (  -2.00,  -8.08 ) -- (  -3.50,  -8.95 ) -- (  -3.00,  -9.81 ) -- (  -3.50, -10.68 ) -- (  -2.00, -11.55 ) -- (  -2.00, -13.28 ) -- (  -1.00, -13.28 ) -- (   0.00, -11.55 ) -- (  -0.50, -10.68 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00,  -8.08 ) -- (  -1.00,  -6.35 ) -- (  -2.00,  -6.35 ) -- (  -2.00,  -4.62 ) -- (  -3.50,  -3.75 ) -- (  -4.00,  -4.62 ) -- (  -3.50,  -5.48 ) -- (  -5.00,  -6.35 ) -- (  -5.00,  -8.08 ) -- (  -4.00,  -8.08 ) -- (  -3.50,  -8.95 ) -- (  -2.00,  -8.08 ) -- (  -0.50,  -8.95 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00,  -1.15 ) -- ( -15.50,  -0.29 ) -- ( -16.00,  -1.15 ) -- ( -15.50,  -2.02 ) -- ( -17.00,  -2.89 ) -- ( -17.00,  -4.62 ) -- ( -16.00,  -4.62 ) -- ( -15.50,  -5.48 ) -- ( -14.00,  -4.62 ) -- ( -12.50,  -5.48 ) -- ( -12.00,  -4.62 ) -- ( -13.00,  -2.89 ) -- ( -14.00,  -2.89 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -16.00,  -1.15 ) -- ( -18.00,  -1.15 ) -- ( -18.50,  -2.02 ) -- ( -20.00,  -1.15 ) -- ( -21.50,  -2.02 ) -- ( -21.00,  -2.89 ) -- ( -20.00,  -2.89 ) -- ( -20.00,  -4.62 ) -- ( -18.50,  -5.48 ) -- ( -18.00,  -4.62 ) -- ( -17.00,  -4.62 ) -- ( -17.00,  -2.89 ) -- ( -15.50,  -2.02 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00, -11.55 ) -- (   8.50, -12.41 ) -- (   9.00, -13.28 ) -- (  10.00, -13.28 ) -- (  10.00, -15.01 ) -- (  11.50, -15.88 ) -- (  12.00, -15.01 ) -- (  13.00, -15.01 ) -- (  13.00, -13.28 ) -- (  14.50, -12.41 ) -- (  14.00, -11.55 ) -- (  12.00, -11.55 ) -- (  11.50, -12.41 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   9.00, -13.28 ) -- (   8.00, -15.01 ) -- (   8.50, -15.88 ) -- (   7.00, -16.74 ) -- (   7.00, -18.48 ) -- (   8.00, -18.48 ) -- (   8.50, -17.61 ) -- (  10.00, -18.48 ) -- (  11.50, -17.61 ) -- (  11.00, -16.74 ) -- (  11.50, -15.88 ) -- (  10.00, -15.01 ) -- (  10.00, -13.28 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00, -11.55 ) -- (  10.00,  -9.81 ) -- (   9.00,  -9.81 ) -- (   8.50, -10.68 ) -- (   7.00,  -9.81 ) -- (   5.50, -10.68 ) -- (   6.00, -11.55 ) -- (   5.50, -12.41 ) -- (   7.00, -13.28 ) -- (   7.00, -15.01 ) -- (   8.00, -15.01 ) -- (   9.00, -13.28 ) -- (   8.50, -12.41 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00,  -9.81 ) -- (   2.50, -10.68 ) -- (   1.00,  -9.81 ) -- (  -0.50, -10.68 ) -- (   0.00, -11.55 ) -- (   1.00, -11.55 ) -- (   1.00, -13.28 ) -- (   2.50, -14.15 ) -- (   3.00, -13.28 ) -- (   4.00, -13.28 ) -- (   4.00, -11.55 ) -- (   5.50, -10.68 ) -- (   5.00,  -9.81 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00, -18.48 ) -- (   7.00, -18.48 ) -- (   7.00, -16.74 ) -- (   8.50, -15.88 ) -- (   8.00, -15.01 ) -- (   6.00, -15.01 ) -- (   5.50, -15.88 ) -- (   4.00, -15.01 ) -- (   2.50, -15.88 ) -- (   3.00, -16.74 ) -- (   4.00, -16.74 ) -- (   4.00, -18.48 ) -- (   5.50, -19.34 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00, -15.01 ) -- (   7.00, -15.01 ) -- (   7.00, -13.28 ) -- (   5.50, -12.41 ) -- (   6.00, -11.55 ) -- (   5.50, -10.68 ) -- (   4.00, -11.55 ) -- (   4.00, -13.28 ) -- (   3.00, -13.28 ) -- (   2.00, -15.01 ) -- (   2.50, -15.88 ) -- (   4.00, -15.01 ) -- (   5.50, -15.88 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00, -15.01 ) -- (  -2.00, -16.74 ) -- (  -1.00, -16.74 ) -- (  -0.50, -15.88 ) -- (   1.00, -16.74 ) -- (   2.50, -15.88 ) -- (   2.00, -15.01 ) -- (   2.50, -14.15 ) -- (   1.00, -13.28 ) -- (   1.00, -11.55 ) -- (   0.00, -11.55 ) -- (  -1.00, -13.28 ) -- (  -0.50, -14.15 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00, -16.74 ) -- (   0.00, -18.48 ) -- (   1.00, -18.48 ) -- (   1.00, -20.21 ) -- (   2.50, -21.07 ) -- (   3.00, -20.21 ) -- (   2.50, -19.34 ) -- (   4.00, -18.48 ) -- (   4.00, -16.74 ) -- (   3.00, -16.74 ) -- (   2.50, -15.88 ) -- (   1.00, -16.74 ) -- (  -0.50, -15.88 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00,   5.77 ) -- (  -8.00,   4.04 ) -- (  -7.00,   4.04 ) -- (  -6.50,   4.91 ) -- (  -5.00,   4.04 ) -- (  -3.50,   4.91 ) -- (  -4.00,   5.77 ) -- (  -3.50,   6.64 ) -- (  -5.00,   7.51 ) -- (  -5.00,   9.24 ) -- (  -6.00,   9.24 ) -- (  -7.00,   7.51 ) -- (  -6.50,   6.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00,   4.04 ) -- (  -6.00,   2.31 ) -- (  -5.00,   2.31 ) -- (  -5.00,   0.58 ) -- (  -3.50,  -0.29 ) -- (  -3.00,   0.58 ) -- (  -3.50,   1.44 ) -- (  -2.00,   2.31 ) -- (  -2.00,   4.04 ) -- (  -3.00,   4.04 ) -- (  -3.50,   4.91 ) -- (  -5.00,   4.04 ) -- (  -6.50,   4.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00,   5.77 ) -- (  -9.50,   6.64 ) -- ( -10.00,   5.77 ) -- (  -9.50,   4.91 ) -- ( -11.00,   4.04 ) -- ( -11.00,   2.31 ) -- ( -10.00,   2.31 ) -- (  -9.50,   1.44 ) -- (  -8.00,   2.31 ) -- (  -6.50,   1.44 ) -- (  -6.00,   2.31 ) -- (  -7.00,   4.04 ) -- (  -8.00,   4.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -13.00,   0.58 ) -- ( -12.50,  -0.29 ) -- ( -14.00,  -1.15 ) -- ( -14.00,  -2.89 ) -- ( -13.00,  -2.89 ) -- ( -12.50,  -2.02 ) -- ( -11.00,  -2.89 ) -- (  -9.50,  -2.02 ) -- ( -10.00,  -1.15 ) -- (  -9.50,  -0.29 ) -- ( -11.00,   0.58 ) -- ( -11.00,   2.31 ) -- ( -12.00,   2.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -4.00,  -1.15 ) -- (  -3.50,  -0.29 ) -- (  -5.00,   0.58 ) -- (  -5.00,   2.31 ) -- (  -6.00,   2.31 ) -- (  -7.00,   0.58 ) -- (  -6.50,  -0.29 ) -- (  -8.00,  -1.15 ) -- (  -8.00,  -2.89 ) -- (  -7.00,  -2.89 ) -- (  -6.50,  -2.02 ) -- (  -5.00,  -2.89 ) -- (  -3.50,  -2.02 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00,   0.58 ) -- (  -6.50,   1.44 ) -- (  -8.00,   2.31 ) -- (  -9.50,   1.44 ) -- ( -10.00,   2.31 ) -- ( -11.00,   2.31 ) -- ( -11.00,   0.58 ) -- (  -9.50,  -0.29 ) -- ( -10.00,  -1.15 ) -- (  -9.00,  -2.89 ) -- (  -8.00,  -2.89 ) -- (  -8.00,  -1.15 ) -- (  -6.50,  -0.29 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,   9.24 ) -- (   4.00,  10.97 ) -- (   3.00,  10.97 ) -- (   2.50,  10.10 ) -- (   1.00,  10.97 ) -- (  -0.50,  10.10 ) -- (   0.00,   9.24 ) -- (  -0.50,   8.37 ) -- (   1.00,   7.51 ) -- (   1.00,   5.77 ) -- (   2.00,   5.77 ) -- (   3.00,   7.51 ) -- (   2.50,   8.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  10.97 ) -- (  -3.50,  10.10 ) -- (  -5.00,  10.97 ) -- (  -6.50,  10.10 ) -- (  -6.00,   9.24 ) -- (  -5.00,   9.24 ) -- (  -5.00,   7.51 ) -- (  -3.50,   6.64 ) -- (  -3.00,   7.51 ) -- (  -2.00,   7.51 ) -- (  -2.00,   9.24 ) -- (  -0.50,  10.10 ) -- (  -1.00,  10.97 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00,   2.31 ) -- (   1.00,   2.31 ) -- (   1.00,   4.04 ) -- (   2.50,   4.91 ) -- (   2.00,   5.77 ) -- (   0.00,   5.77 ) -- (  -0.50,   4.91 ) -- (  -2.00,   5.77 ) -- (  -3.50,   4.91 ) -- (  -3.00,   4.04 ) -- (  -2.00,   4.04 ) -- (  -2.00,   2.31 ) -- (  -0.50,   1.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   0.00,   5.77 ) -- (   1.00,   5.77 ) -- (   1.00,   7.51 ) -- (  -0.50,   8.37 ) -- (   0.00,   9.24 ) -- (  -0.50,  10.10 ) -- (  -2.00,   9.24 ) -- (  -2.00,   7.51 ) -- (  -3.00,   7.51 ) -- (  -4.00,   5.77 ) -- (  -3.50,   4.91 ) -- (  -2.00,   5.77 ) -- (  -0.50,   4.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  14.43 ) -- (  -0.50,  15.30 ) -- (  -1.00,  14.43 ) -- (  -0.50,  13.57 ) -- (  -2.00,  12.70 ) -- (  -2.00,  10.97 ) -- (  -1.00,  10.97 ) -- (  -0.50,  10.10 ) -- (   1.00,  10.97 ) -- (   2.50,  10.10 ) -- (   3.00,  10.97 ) -- (   2.00,  12.70 ) -- (   1.00,  12.70 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00,  14.43 ) -- (  -3.00,  14.43 ) -- (  -3.50,  13.57 ) -- (  -5.00,  14.43 ) -- (  -6.50,  13.57 ) -- (  -6.00,  12.70 ) -- (  -5.00,  12.70 ) -- (  -5.00,  10.97 ) -- (  -3.50,  10.10 ) -- (  -3.00,  10.97 ) -- (  -2.00,  10.97 ) -- (  -2.00,  12.70 ) -- (  -0.50,  13.57 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  -6.35 ) -- (  -9.50,  -7.22 ) -- (  -9.00,  -6.35 ) -- (  -9.50,  -5.48 ) -- (  -8.00,  -4.62 ) -- (  -8.00,  -2.89 ) -- (  -9.00,  -2.89 ) -- (  -9.50,  -2.02 ) -- ( -11.00,  -2.89 ) -- ( -12.50,  -2.02 ) -- ( -13.00,  -2.89 ) -- ( -12.00,  -4.62 ) -- ( -11.00,  -4.62 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -9.00,  -6.35 ) -- (  -7.00,  -6.35 ) -- (  -6.50,  -5.48 ) -- (  -5.00,  -6.35 ) -- (  -3.50,  -5.48 ) -- (  -4.00,  -4.62 ) -- (  -5.00,  -4.62 ) -- (  -5.00,  -2.89 ) -- (  -6.50,  -2.02 ) -- (  -7.00,  -2.89 ) -- (  -8.00,  -2.89 ) -- (  -8.00,  -4.62 ) -- (  -9.50,  -5.48 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00,   5.77 ) -- ( -14.00,   7.51 ) -- ( -15.00,   7.51 ) -- ( -15.50,   6.64 ) -- ( -17.00,   7.51 ) -- ( -18.50,   6.64 ) -- ( -18.00,   5.77 ) -- ( -18.50,   4.91 ) -- ( -17.00,   4.04 ) -- ( -17.00,   2.31 ) -- ( -16.00,   2.31 ) -- ( -15.00,   4.04 ) -- ( -15.50,   4.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,  -1.15 ) -- ( -17.00,  -1.15 ) -- ( -17.00,   0.58 ) -- ( -15.50,   1.44 ) -- ( -16.00,   2.31 ) -- ( -18.00,   2.31 ) -- ( -18.50,   1.44 ) -- ( -20.00,   2.31 ) -- ( -21.50,   1.44 ) -- ( -21.00,   0.58 ) -- ( -20.00,   0.58 ) -- ( -20.00,  -1.15 ) -- ( -18.50,  -2.02 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -18.00,   2.31 ) -- ( -17.00,   2.31 ) -- ( -17.00,   4.04 ) -- ( -18.50,   4.91 ) -- ( -18.00,   5.77 ) -- ( -18.50,   6.64 ) -- ( -20.00,   5.77 ) -- ( -20.00,   4.04 ) -- ( -21.00,   4.04 ) -- ( -22.00,   2.31 ) -- ( -21.50,   1.44 ) -- ( -20.00,   2.31 ) -- ( -18.50,   1.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00,   5.77 ) -- ( -12.50,   4.91 ) -- ( -12.00,   5.77 ) -- ( -12.50,   6.64 ) -- ( -11.00,   7.51 ) -- ( -11.00,   9.24 ) -- ( -12.00,   9.24 ) -- ( -12.50,  10.10 ) -- ( -14.00,   9.24 ) -- ( -15.50,  10.10 ) -- ( -16.00,   9.24 ) -- ( -15.00,   7.51 ) -- ( -14.00,   7.51 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -9.00,  10.97 ) -- (  -9.50,  11.84 ) -- (  -8.00,  12.70 ) -- (  -8.00,  14.43 ) -- (  -9.00,  14.43 ) -- (  -9.50,  13.57 ) -- ( -11.00,  14.43 ) -- ( -12.50,  13.57 ) -- ( -12.00,  12.70 ) -- ( -12.50,  11.84 ) -- ( -11.00,  10.97 ) -- ( -11.00,   9.24 ) -- ( -10.00,   9.24 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,  10.97 ) -- ( -15.50,  10.10 ) -- ( -14.00,   9.24 ) -- ( -12.50,  10.10 ) -- ( -12.00,   9.24 ) -- ( -11.00,   9.24 ) -- ( -11.00,  10.97 ) -- ( -12.50,  11.84 ) -- ( -12.00,  12.70 ) -- ( -13.00,  14.43 ) -- ( -14.00,  14.43 ) -- ( -14.00,  12.70 ) -- ( -15.50,  11.84 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,   7.51 ) -- ( -16.00,   9.24 ) -- ( -17.00,   9.24 ) -- ( -17.00,  10.97 ) -- ( -18.50,  11.84 ) -- ( -19.00,  10.97 ) -- ( -18.50,  10.10 ) -- ( -20.00,   9.24 ) -- ( -20.00,   7.51 ) -- ( -19.00,   7.51 ) -- ( -18.50,   6.64 ) -- ( -17.00,   7.51 ) -- ( -15.50,   6.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -8.00,   5.77 ) -- (  -6.50,   6.64 ) -- (  -7.00,   7.51 ) -- (  -8.00,   7.51 ) -- (  -8.00,   9.24 ) -- (  -9.50,  10.10 ) -- ( -10.00,   9.24 ) -- ( -11.00,   9.24 ) -- ( -11.00,   7.51 ) -- ( -12.50,   6.64 ) -- ( -12.00,   5.77 ) -- ( -10.00,   5.77 ) -- (  -9.50,   6.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -7.00,   7.51 ) -- (  -6.00,   9.24 ) -- (  -6.50,  10.10 ) -- (  -5.00,  10.97 ) -- (  -5.00,  12.70 ) -- (  -6.00,  12.70 ) -- (  -6.50,  11.84 ) -- (  -8.00,  12.70 ) -- (  -9.50,  11.84 ) -- (  -9.00,  10.97 ) -- (  -9.50,  10.10 ) -- (  -8.00,   9.24 ) -- (  -8.00,   7.51 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -14.00,   5.77 ) -- ( -15.50,   4.91 ) -- ( -15.00,   4.04 ) -- ( -14.00,   4.04 ) -- ( -14.00,   2.31 ) -- ( -12.50,   1.44 ) -- ( -12.00,   2.31 ) -- ( -11.00,   2.31 ) -- ( -11.00,   4.04 ) -- (  -9.50,   4.91 ) -- ( -10.00,   5.77 ) -- ( -12.00,   5.77 ) -- ( -12.50,   4.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -15.00,   4.04 ) -- ( -16.00,   2.31 ) -- ( -15.50,   1.44 ) -- ( -17.00,   0.58 ) -- ( -17.00,  -1.15 ) -- ( -16.00,  -1.15 ) -- ( -15.50,  -0.29 ) -- ( -14.00,  -1.15 ) -- ( -12.50,  -0.29 ) -- ( -13.00,   0.58 ) -- ( -12.50,   1.44 ) -- ( -14.00,   2.31 ) -- ( -14.00,   4.04 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -11.00,  17.90 ) -- ( -12.50,  18.76 ) -- ( -13.00,  17.90 ) -- ( -12.50,  17.03 ) -- ( -14.00,  16.17 ) -- ( -14.00,  14.43 ) -- ( -13.00,  14.43 ) -- ( -12.50,  13.57 ) -- ( -11.00,  14.43 ) -- (  -9.50,  13.57 ) -- (  -9.00,  14.43 ) -- ( -10.00,  16.17 ) -- ( -11.00,  16.17 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,  -6.35 ) -- (   8.50,  -5.48 ) -- (   8.00,  -4.62 ) -- (   7.00,  -4.62 ) -- (   7.00,  -2.89 ) -- (   5.50,  -2.02 ) -- (   5.00,  -2.89 ) -- (   4.00,  -2.89 ) -- (   4.00,  -4.62 ) -- (   2.50,  -5.48 ) -- (   3.00,  -6.35 ) -- (   5.00,  -6.35 ) -- (   5.50,  -5.48 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00,   0.58 ) -- (   4.00,   0.58 ) -- (   4.00,   2.31 ) -- (   2.50,   3.18 ) -- (   2.00,   2.31 ) -- (   2.50,   1.44 ) -- (   1.00,   0.58 ) -- (   1.00,  -1.15 ) -- (   2.00,  -1.15 ) -- (   2.50,  -2.02 ) -- (   4.00,  -1.15 ) -- (   5.50,  -2.02 ) -- (   6.00,  -1.15 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -1.00,  -6.35 ) -- (  -0.50,  -7.22 ) -- (   1.00,  -6.35 ) -- (   2.50,  -7.22 ) -- (   3.00,  -6.35 ) -- (   2.00,  -4.62 ) -- (   1.00,  -4.62 ) -- (   1.00,  -2.89 ) -- (  -0.50,  -2.02 ) -- (  -1.00,  -2.89 ) -- (  -0.50,  -3.75 ) -- (  -2.00,  -4.62 ) -- (  -2.00,  -6.35 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  -4.62 ) -- (   2.50,  -5.48 ) -- (   4.00,  -4.62 ) -- (   4.00,  -2.89 ) -- (   5.00,  -2.89 ) -- (   5.50,  -2.02 ) -- (   4.00,  -1.15 ) -- (   2.50,  -2.02 ) -- (   2.00,  -1.15 ) -- (   0.00,  -1.15 ) -- (  -0.50,  -2.02 ) -- (   1.00,  -2.89 ) -- (   1.00,  -4.62 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,  -6.35 ) -- (   7.00,  -8.08 ) -- (   8.00,  -8.08 ) -- (   8.50,  -7.22 ) -- (  10.00,  -8.08 ) -- (  11.50,  -7.22 ) -- (  11.00,  -6.35 ) -- (  11.50,  -5.48 ) -- (  10.00,  -4.62 ) -- (  10.00,  -2.89 ) -- (   9.00,  -2.89 ) -- (   8.00,  -4.62 ) -- (   8.50,  -5.48 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  14.00,  -8.08 ) -- (  14.50,  -7.22 ) -- (  16.00,  -8.08 ) -- (  17.50,  -7.22 ) -- (  17.00,  -6.35 ) -- (  16.00,  -6.35 ) -- (  16.00,  -4.62 ) -- (  14.50,  -3.75 ) -- (  14.00,  -4.62 ) -- (  13.00,  -4.62 ) -- (  13.00,  -6.35 ) -- (  11.50,  -7.22 ) -- (  12.00,  -8.08 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00,   0.58 ) -- (  10.00,   0.58 ) -- (  10.00,  -1.15 ) -- (   8.50,  -2.02 ) -- (   9.00,  -2.89 ) -- (  11.00,  -2.89 ) -- (  11.50,  -2.02 ) -- (  13.00,  -2.89 ) -- (  14.50,  -2.02 ) -- (  14.00,  -1.15 ) -- (  13.00,  -1.15 ) -- (  13.00,   0.58 ) -- (  11.50,   1.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00,  -2.89 ) -- (  10.00,  -2.89 ) -- (  10.00,  -4.62 ) -- (  11.50,  -5.48 ) -- (  11.00,  -6.35 ) -- (  11.50,  -7.22 ) -- (  13.00,  -6.35 ) -- (  13.00,  -4.62 ) -- (  14.00,  -4.62 ) -- (  15.00,  -2.89 ) -- (  14.50,  -2.02 ) -- (  13.00,  -2.89 ) -- (  11.50,  -2.02 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  13.00,   0.58 ) -- (  14.50,   1.44 ) -- (  14.00,   2.31 ) -- (  13.00,   2.31 ) -- (  13.00,   4.04 ) -- (  11.50,   4.91 ) -- (  11.00,   4.04 ) -- (  10.00,   4.04 ) -- (  10.00,   2.31 ) -- (   8.50,   1.44 ) -- (   9.00,   0.58 ) -- (  11.00,   0.58 ) -- (  11.50,   1.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  11.00,   7.51 ) -- (  10.00,   7.51 ) -- (  10.00,   9.24 ) -- (   8.50,  10.10 ) -- (   8.00,   9.24 ) -- (   8.50,   8.37 ) -- (   7.00,   7.51 ) -- (   7.00,   5.77 ) -- (   8.00,   5.77 ) -- (   8.50,   4.91 ) -- (  10.00,   5.77 ) -- (  11.50,   4.91 ) -- (  12.00,   5.77 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00,   0.58 ) -- (   5.50,  -0.29 ) -- (   7.00,   0.58 ) -- (   8.50,  -0.29 ) -- (   9.00,   0.58 ) -- (   8.00,   2.31 ) -- (   7.00,   2.31 ) -- (   7.00,   4.04 ) -- (   5.50,   4.91 ) -- (   5.00,   4.04 ) -- (   5.50,   3.18 ) -- (   4.00,   2.31 ) -- (   4.00,   0.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,   2.31 ) -- (   8.50,   1.44 ) -- (  10.00,   2.31 ) -- (  10.00,   4.04 ) -- (  11.00,   4.04 ) -- (  11.50,   4.91 ) -- (  10.00,   5.77 ) -- (   8.50,   4.91 ) -- (   8.00,   5.77 ) -- (   6.00,   5.77 ) -- (   5.50,   4.91 ) -- (   7.00,   4.04 ) -- (   7.00,   2.31 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,  -4.62 ) -- (   9.00,  -2.89 ) -- (   8.50,  -2.02 ) -- (  10.00,  -1.15 ) -- (  10.00,   0.58 ) -- (   9.00,   0.58 ) -- (   8.50,  -0.29 ) -- (   7.00,   0.58 ) -- (   5.50,  -0.29 ) -- (   6.00,  -1.15 ) -- (   5.50,  -2.02 ) -- (   7.00,  -2.89 ) -- (   7.00,  -4.62 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  10.00, -11.55 ) -- (  11.50, -12.41 ) -- (  12.00, -11.55 ) -- (  11.50, -10.68 ) -- (  13.00,  -9.81 ) -- (  13.00,  -8.08 ) -- (  12.00,  -8.08 ) -- (  11.50,  -7.22 ) -- (  10.00,  -8.08 ) -- (   8.50,  -7.22 ) -- (   8.00,  -8.08 ) -- (   9.00,  -9.81 ) -- (  10.00,  -9.81 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00, -11.55 ) -- (  14.00, -11.55 ) -- (  14.50, -10.68 ) -- (  16.00, -11.55 ) -- (  17.50, -10.68 ) -- (  17.00,  -9.81 ) -- (  16.00,  -9.81 ) -- (  16.00,  -8.08 ) -- (  14.50,  -7.22 ) -- (  14.00,  -8.08 ) -- (  13.00,  -8.08 ) -- (  13.00,  -9.81 ) -- (  11.50, -10.68 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  16.00,   5.77 ) -- (  16.00,   7.51 ) -- (  15.00,   7.51 ) -- (  14.50,   6.64 ) -- (  13.00,   7.51 ) -- (  11.50,   6.64 ) -- (  12.00,   5.77 ) -- (  11.50,   4.91 ) -- (  13.00,   4.04 ) -- (  13.00,   2.31 ) -- (  14.00,   2.31 ) -- (  15.00,   4.04 ) -- (  14.50,   4.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,   7.51 ) -- (  14.00,   9.24 ) -- (  13.00,   9.24 ) -- (  13.00,  10.97 ) -- (  11.50,  11.84 ) -- (  11.00,  10.97 ) -- (  11.50,  10.10 ) -- (  10.00,   9.24 ) -- (  10.00,   7.51 ) -- (  11.00,   7.51 ) -- (  11.50,   6.64 ) -- (  13.00,   7.51 ) -- (  14.50,   6.64 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -2.00,   2.31 ) -- (  -3.50,   1.44 ) -- (  -3.00,   0.58 ) -- (  -2.00,   0.58 ) -- (  -2.00,  -1.15 ) -- (  -0.50,  -2.02 ) -- (   0.00,  -1.15 ) -- (   1.00,  -1.15 ) -- (   1.00,   0.58 ) -- (   2.50,   1.44 ) -- (   2.00,   2.31 ) -- (   0.00,   2.31 ) -- (  -0.50,   1.44 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,   0.58 ) -- (  -4.00,  -1.15 ) -- (  -3.50,  -2.02 ) -- (  -5.00,  -2.89 ) -- (  -5.00,  -4.62 ) -- (  -4.00,  -4.62 ) -- (  -3.50,  -3.75 ) -- (  -2.00,  -4.62 ) -- (  -0.50,  -3.75 ) -- (  -1.00,  -2.89 ) -- (  -0.50,  -2.02 ) -- (  -2.00,  -1.15 ) -- (  -2.00,   0.58 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   7.00,  -6.35 ) -- (   5.50,  -5.48 ) -- (   5.00,  -6.35 ) -- (   5.50,  -7.22 ) -- (   4.00,  -8.08 ) -- (   4.00,  -9.81 ) -- (   5.00,  -9.81 ) -- (   5.50, -10.68 ) -- (   7.00,  -9.81 ) -- (   8.50, -10.68 ) -- (   9.00,  -9.81 ) -- (   8.00,  -8.08 ) -- (   7.00,  -8.08 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00,  -6.35 ) -- (   3.00,  -6.35 ) -- (   2.50,  -7.22 ) -- (   1.00,  -6.35 ) -- (  -0.50,  -7.22 ) -- (   0.00,  -8.08 ) -- (   1.00,  -8.08 ) -- (   1.00,  -9.81 ) -- (   2.50, -10.68 ) -- (   3.00,  -9.81 ) -- (   4.00,  -9.81 ) -- (   4.00,  -8.08 ) -- (   5.50,  -7.22 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00,  -2.89 ) -- (  19.00,  -1.15 ) -- (  18.00,  -1.15 ) -- (  17.50,  -2.02 ) -- (  16.00,  -1.15 ) -- (  14.50,  -2.02 ) -- (  15.00,  -2.89 ) -- (  14.50,  -3.75 ) -- (  16.00,  -4.62 ) -- (  16.00,  -6.35 ) -- (  17.00,  -6.35 ) -- (  18.00,  -4.62 ) -- (  17.50,  -3.75 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,  -1.15 ) -- (  17.00,   0.58 ) -- (  16.00,   0.58 ) -- (  16.00,   2.31 ) -- (  14.50,   3.18 ) -- (  14.00,   2.31 ) -- (  14.50,   1.44 ) -- (  13.00,   0.58 ) -- (  13.00,  -1.15 ) -- (  14.00,  -1.15 ) -- (  14.50,  -2.02 ) -- (  16.00,  -1.15 ) -- (  17.50,  -2.02 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,   9.24 ) -- (   2.50,   8.37 ) -- (   3.00,   7.51 ) -- (   4.00,   7.51 ) -- (   4.00,   5.77 ) -- (   5.50,   4.91 ) -- (   6.00,   5.77 ) -- (   7.00,   5.77 ) -- (   7.00,   7.51 ) -- (   8.50,   8.37 ) -- (   8.00,   9.24 ) -- (   6.00,   9.24 ) -- (   5.50,   8.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   3.00,   7.51 ) -- (   2.00,   5.77 ) -- (   2.50,   4.91 ) -- (   1.00,   4.04 ) -- (   1.00,   2.31 ) -- (   2.00,   2.31 ) -- (   2.50,   3.18 ) -- (   4.00,   2.31 ) -- (   5.50,   3.18 ) -- (   5.00,   4.04 ) -- (   5.50,   4.91 ) -- (   4.00,   5.77 ) -- (   4.00,   7.51 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  20.00,   9.24 ) -- (  18.00,   9.24 ) -- (  17.50,   8.37 ) -- (  16.00,   9.24 ) -- (  14.50,   8.37 ) -- (  15.00,   7.51 ) -- (  16.00,   7.51 ) -- (  16.00,   5.77 ) -- (  17.50,   4.91 ) -- (  18.00,   5.77 ) -- (  19.00,   5.77 ) -- (  19.00,   7.51 ) -- (  20.50,   8.37 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  14.00,   9.24 ) -- (  14.50,   8.37 ) -- (  16.00,   9.24 ) -- (  17.50,   8.37 ) -- (  18.00,   9.24 ) -- (  17.00,  10.97 ) -- (  16.00,  10.97 ) -- (  16.00,  12.70 ) -- (  14.50,  13.57 ) -- (  14.00,  12.70 ) -- (  14.50,  11.84 ) -- (  13.00,  10.97 ) -- (  13.00,   9.24 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  19.00,  -2.89 ) -- (  20.50,  -3.75 ) -- (  21.00,  -2.89 ) -- (  20.50,  -2.02 ) -- (  22.00,  -1.15 ) -- (  22.00,   0.58 ) -- (  21.00,   0.58 ) -- (  20.50,   1.44 ) -- (  19.00,   0.58 ) -- (  17.50,   1.44 ) -- (  17.00,   0.58 ) -- (  18.00,  -1.15 ) -- (  19.00,  -1.15 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  15.00,   4.04 ) -- (  14.50,   3.18 ) -- (  16.00,   2.31 ) -- (  16.00,   0.58 ) -- (  17.00,   0.58 ) -- (  18.00,   2.31 ) -- (  17.50,   3.18 ) -- (  19.00,   4.04 ) -- (  19.00,   5.77 ) -- (  18.00,   5.77 ) -- (  17.50,   4.91 ) -- (  16.00,   5.77 ) -- (  14.50,   4.91 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,   2.31 ) -- (  17.50,   1.44 ) -- (  19.00,   0.58 ) -- (  20.50,   1.44 ) -- (  21.00,   0.58 ) -- (  22.00,   0.58 ) -- (  22.00,   2.31 ) -- (  20.50,   3.18 ) -- (  21.00,   4.04 ) -- (  20.00,   5.77 ) -- (  19.00,   5.77 ) -- (  19.00,   4.04 ) -- (  17.50,   3.18 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  12.00,  16.17 ) -- (  11.00,  14.43 ) -- (  11.50,  13.57 ) -- (  10.00,  12.70 ) -- (  10.00,  10.97 ) -- (  11.00,  10.97 ) -- (  11.50,  11.84 ) -- (  13.00,  10.97 ) -- (  14.50,  11.84 ) -- (  14.00,  12.70 ) -- (  14.50,  13.57 ) -- (  13.00,  14.43 ) -- (  13.00,  16.17 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  14.43 ) -- (   2.50,  15.30 ) -- (   2.00,  16.17 ) -- (   1.00,  16.17 ) -- (   1.00,  17.90 ) -- (  -0.50,  18.76 ) -- (  -1.00,  17.90 ) -- (  -2.00,  17.90 ) -- (  -2.00,  16.17 ) -- (  -3.50,  15.30 ) -- (  -3.00,  14.43 ) -- (  -1.00,  14.43 ) -- (  -0.50,  15.30 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   2.00,  16.17 ) -- (   3.00,  17.90 ) -- (   2.50,  18.76 ) -- (   4.00,  19.63 ) -- (   4.00,  21.36 ) -- (   3.00,  21.36 ) -- (   2.50,  20.50 ) -- (   1.00,  21.36 ) -- (  -0.50,  20.50 ) -- (   0.00,  19.63 ) -- (  -0.50,  18.76 ) -- (   1.00,  17.90 ) -- (   1.00,  16.17 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   1.00,  14.43 ) -- (   1.00,  12.70 ) -- (   2.00,  12.70 ) -- (   2.50,  13.57 ) -- (   4.00,  12.70 ) -- (   5.50,  13.57 ) -- (   5.00,  14.43 ) -- (   5.50,  15.30 ) -- (   4.00,  16.17 ) -- (   4.00,  17.90 ) -- (   3.00,  17.90 ) -- (   2.00,  16.17 ) -- (   2.50,  15.30 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   8.00,  12.70 ) -- (   8.50,  13.57 ) -- (  10.00,  12.70 ) -- (  11.50,  13.57 ) -- (  11.00,  14.43 ) -- (  10.00,  14.43 ) -- (  10.00,  16.17 ) -- (   8.50,  17.03 ) -- (   8.00,  16.17 ) -- (   7.00,  16.17 ) -- (   7.00,  14.43 ) -- (   5.50,  13.57 ) -- (   6.00,  12.70 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   5.00,  17.90 ) -- (   4.00,  17.90 ) -- (   4.00,  16.17 ) -- (   5.50,  15.30 ) -- (   5.00,  14.43 ) -- (   5.50,  13.57 ) -- (   7.00,  14.43 ) -- (   7.00,  16.17 ) -- (   8.00,  16.17 ) -- (   9.00,  17.90 ) -- (   8.50,  18.76 ) -- (   7.00,  17.90 ) -- (   5.50,  18.76 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -6.00,  16.17 ) -- (  -5.00,  16.17 ) -- (  -5.00,  14.43 ) -- (  -3.50,  13.57 ) -- (  -3.00,  14.43 ) -- (  -3.50,  15.30 ) -- (  -2.00,  16.17 ) -- (  -2.00,  17.90 ) -- (  -3.00,  17.90 ) -- (  -3.50,  18.76 ) -- (  -5.00,  17.90 ) -- (  -6.50,  18.76 ) -- (  -7.00,  17.90 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  -3.00,  21.36 ) -- (  -3.50,  22.23 ) -- (  -5.00,  21.36 ) -- (  -5.00,  19.63 ) -- (  -6.00,  19.63 ) -- (  -6.50,  18.76 ) -- (  -5.00,  17.90 ) -- (  -3.50,  18.76 ) -- (  -3.00,  17.90 ) -- (  -1.00,  17.90 ) -- (  -0.50,  18.76 ) -- (  -2.00,  19.63 ) -- (  -2.00,  21.36 ) --   cycle ;
 \draw[red, line width = 0.25mm] ( -10.00,  16.17 ) -- (  -9.00,  14.43 ) -- (  -8.00,  14.43 ) -- (  -8.00,  12.70 ) -- (  -6.50,  11.84 ) -- (  -6.00,  12.70 ) -- (  -6.50,  13.57 ) -- (  -5.00,  14.43 ) -- (  -5.00,  16.17 ) -- (  -6.00,  16.17 ) -- (  -6.50,  17.03 ) -- (  -8.00,  16.17 ) -- (  -9.50,  17.03 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   4.00,   9.24 ) -- (   5.50,   8.37 ) -- (   6.00,   9.24 ) -- (   5.50,  10.10 ) -- (   7.00,  10.97 ) -- (   7.00,  12.70 ) -- (   6.00,  12.70 ) -- (   5.50,  13.57 ) -- (   4.00,  12.70 ) -- (   2.50,  13.57 ) -- (   2.00,  12.70 ) -- (   3.00,  10.97 ) -- (   4.00,  10.97 ) --   cycle ;
 \draw[red, line width = 0.25mm] (   6.00,   9.24 ) -- (   8.00,   9.24 ) -- (   8.50,  10.10 ) -- (  10.00,   9.24 ) -- (  11.50,  10.10 ) -- (  11.00,  10.97 ) -- (  10.00,  10.97 ) -- (  10.00,  12.70 ) -- (   8.50,  13.57 ) -- (   8.00,  12.70 ) -- (   7.00,  12.70 ) -- (   7.00,  10.97 ) -- (   5.50,  10.10 ) --   cycle ;
 \draw[red, line width = 0.25mm] (  18.00,  -4.62 ) -- (  17.00,  -6.35 ) -- (  17.50,  -7.22 ) -- (  16.00,  -8.08 ) -- (  16.00,  -9.81 ) -- (  17.00,  -9.81 ) -- (  17.50,  -8.95 ) -- (  19.00,  -9.81 ) -- (  20.50,  -8.95 ) -- (  20.00,  -8.08 ) -- (  20.50,  -7.22 ) -- (  19.00,  -6.35 ) -- (  19.00,  -4.62 ) --   cycle ;
 \fill[red] ( -22.000 ,  2.309 ) circle (12pt) ;
  \fill[red] ( -21.500 , -5.485 ) circle (12pt) ;
  \fill[red] ( -21.500 , -2.021 ) circle (12pt) ;
  \fill[red] ( -21.500 ,  1.443 ) circle (12pt) ;
  \fill[red] ( -21.000 , -6.351 ) circle (12pt) ;
  \fill[red] ( -21.000 , -2.887 ) circle (12pt) ;
  \fill[red] ( -21.000 ,  0.577 ) circle (12pt) ;
  \fill[red] ( -21.000 ,  4.041 ) circle (12pt) ;
  \fill[red] ( -20.000 , -8.083 ) circle (12pt) ;
  \fill[red] ( -20.000 , -6.351 ) circle (12pt) ;
  \fill[red] ( -20.000 , -4.619 ) circle (12pt) ;
  \fill[red] ( -20.000 , -2.887 ) circle (12pt) ;
  \fill[red] ( -20.000 , -1.155 ) circle (12pt) ;
  \fill[red] ( -20.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -20.000 ,  2.309 ) circle (12pt) ;
  \fill[red] ( -20.000 ,  4.041 ) circle (12pt) ;
  \fill[red] ( -20.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( -20.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( -20.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( -19.000 , -9.815 ) circle (12pt) ;
  \fill[red] ( -19.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( -19.000 , 10.970 ) circle (12pt) ;
  \fill[red] ( -18.500 , -10.681 ) circle (12pt) ;
  \fill[red] ( -18.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( -18.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -18.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -18.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -18.500 ,  4.907 ) circle (12pt) ;
  \fill[red] ( -18.500 ,  6.640 ) circle (12pt) ;
  \fill[red] ( -18.500 , 10.104 ) circle (12pt) ;
  \fill[red] ( -18.500 , 11.836 ) circle (12pt) ;
  \fill[red] ( -18.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -18.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -18.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -18.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -18.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -18.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( -17.000 , -13.279 ) circle (12pt) ;
  \fill[red] ( -17.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -17.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -17.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -17.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -17.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -17.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -17.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( -17.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( -17.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -16.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -16.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -16.000 ,  2.309 ) circle (12pt) ;
  \fill[red] ( -16.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( -15.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -15.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -15.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -15.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -15.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -15.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -15.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -15.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -15.500 ,  6.640 ) circle (12pt) ;
  \fill[red] ( -15.500 , 10.104 ) circle (12pt) ;
  \fill[red] ( -15.500 , 11.836 ) circle (12pt) ;
  \fill[red] ( -15.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -15.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -15.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -15.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -15.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( -15.000 , 10.970 ) circle (12pt) ;
  \fill[red] ( -14.000 , -16.743 ) circle (12pt) ;
  \fill[red] ( -14.000 , -15.011 ) circle (12pt) ;
  \fill[red] ( -14.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -14.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -14.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -14.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -14.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -14.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -14.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( -14.000 , 12.702 ) circle (12pt) ;
  \fill[red] ( -14.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( -14.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( -13.000 , -16.743 ) circle (12pt) ;
  \fill[red] ( -13.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -13.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -13.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -13.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -13.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( -13.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( -12.500 , -17.609 ) circle (12pt) ;
  \fill[red] ( -12.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -12.500 , -12.413 ) circle (12pt) ;
  \fill[black] ( -12.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -12.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -12.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -12.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -12.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -12.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -12.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -12.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -12.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -12.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( -12.500 , 13.568 ) circle (12pt) ;
  \fill[red] ( -12.500 , 17.032 ) circle (12pt) ;
  \fill[red] ( -12.500 , 18.764 ) circle (12pt) ;
  \fill[black] ( -12.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -12.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -12.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -12.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -12.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -12.000 , 12.702 ) circle (12pt) ;
  \fill[red] ( -11.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -11.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -11.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -11.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -11.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -11.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -11.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -11.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -11.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -11.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( -11.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( -11.000 , 17.898 ) circle (12pt) ;
  \fill[black] ( -10.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -10.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -10.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -10.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -10.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -10.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( -10.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( -9.500 , -17.609 ) circle (12pt) ;
  \fill[black] ( -9.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -9.500 , -12.413 ) circle (12pt) ;
  \fill[black] ( -9.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -9.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -9.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -9.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -9.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -9.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -9.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -9.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -9.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -9.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( -9.500 , 13.568 ) circle (12pt) ;
  \fill[red] ( -9.500 , 17.032 ) circle (12pt) ;
  \fill[red] ( -9.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -9.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -9.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -9.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -9.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -9.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( -8.000 , -18.475 ) circle (12pt) ;
  \fill[red] ( -8.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -8.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -8.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -8.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -8.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -8.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -8.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -8.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -8.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -8.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -8.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( -8.000 , 16.166 ) circle (12pt) ;
  \fill[black] ( -7.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -7.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -7.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -7.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -7.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -7.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -7.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( -7.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( -6.500 , -19.341 ) circle (12pt) ;
  \fill[black] ( -6.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -6.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -6.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -6.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -6.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -6.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -6.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -6.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -6.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -6.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -6.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -6.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( -6.500 , 13.568 ) circle (12pt) ;
  \fill[red] ( -6.500 , 17.032 ) circle (12pt) ;
  \fill[red] ( -6.500 , 18.764 ) circle (12pt) ;
  \fill[red] ( -6.000 , -18.475 ) circle (12pt) ;
  \fill[black] ( -6.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -6.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -6.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -6.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -6.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( -6.000 , 19.630 ) circle (12pt) ;
  \fill[red] ( -5.000 , -18.475 ) circle (12pt) ;
  \fill[black] ( -5.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -5.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -5.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -5.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -5.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -5.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -5.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -5.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -5.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -5.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -5.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -5.000 , 16.166 ) circle (12pt) ;
  \fill[black] ( -5.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( -5.000 , 19.630 ) circle (12pt) ;
  \fill[red] ( -5.000 , 21.362 ) circle (12pt) ;
  \fill[red] ( -4.000 , -18.475 ) circle (12pt) ;
  \fill[black] ( -4.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -4.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -4.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -4.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -4.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -4.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( -3.500 , -19.341 ) circle (12pt) ;
  \fill[black] ( -3.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -3.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -3.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -3.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( -3.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -3.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( -3.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -3.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -3.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -3.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -3.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -3.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -3.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( -3.500 , 15.300 ) circle (12pt) ;
  \fill[black] ( -3.500 , 18.764 ) circle (12pt) ;
  \fill[red] ( -3.500 , 22.228 ) circle (12pt) ;
  \fill[black] ( -3.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -3.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -3.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -3.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -3.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -3.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -3.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( -3.000 , 21.362 ) circle (12pt) ;
  \fill[red] ( -2.000 , -18.475 ) circle (12pt) ;
  \fill[black] ( -2.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -2.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -2.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -2.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -2.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -2.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -2.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -2.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -2.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -2.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -2.000 , 16.166 ) circle (12pt) ;
  \fill[black] ( -2.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( -2.000 , 19.630 ) circle (12pt) ;
  \fill[red] ( -2.000 , 21.362 ) circle (12pt) ;
  \fill[black] ( -1.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -1.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -1.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -1.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -1.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -1.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -1.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( -0.500 , -19.341 ) circle (12pt) ;
  \fill[black] ( -0.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -0.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -0.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -0.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( -0.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -0.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( -0.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -0.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -0.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -0.500 ,  8.372 ) circle (12pt) ;
  \fill[black] ( -0.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -0.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( -0.500 , 15.300 ) circle (12pt) ;
  \fill[red] ( -0.500 , 18.764 ) circle (12pt) ;
  \fill[red] ( -0.500 , 20.496 ) circle (12pt) ;
  \fill[red] (  0.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  0.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  0.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  0.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  0.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  0.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  0.000 ,  9.238 ) circle (12pt) ;
  \fill[red] (  0.000 , 19.630 ) circle (12pt) ;
  \fill[red] (  1.000 , -20.207 ) circle (12pt) ;
  \fill[red] (  1.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  1.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  1.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  1.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  1.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  1.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  1.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  1.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  1.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  1.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  1.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  1.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  1.000 ,  4.041 ) circle (12pt) ;
  \fill[black] (  1.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  1.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  1.000 , 10.970 ) circle (12pt) ;
  \fill[black] (  1.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  1.000 , 14.434 ) circle (12pt) ;
  \fill[black] (  1.000 , 16.166 ) circle (12pt) ;
  \fill[black] (  1.000 , 17.898 ) circle (12pt) ;
  \fill[red] (  1.000 , 21.362 ) circle (12pt) ;
  \fill[black] (  2.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  2.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  2.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  2.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  2.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  2.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  2.000 , 16.166 ) circle (12pt) ;
  \fill[red] (  2.500 , -21.073 ) circle (12pt) ;
  \fill[red] (  2.500 , -19.341 ) circle (12pt) ;
  \fill[black] (  2.500 , -15.877 ) circle (12pt) ;
  \fill[black] (  2.500 , -14.145 ) circle (12pt) ;
  \fill[black] (  2.500 , -10.681 ) circle (12pt) ;
  \fill[black] (  2.500 , -7.217 ) circle (12pt) ;
  \fill[black] (  2.500 , -5.485 ) circle (12pt) ;
  \fill[black] (  2.500 , -2.021 ) circle (12pt) ;
  \fill[black] (  2.500 ,  1.443 ) circle (12pt) ;
  \fill[black] (  2.500 ,  3.175 ) circle (12pt) ;
  \fill[black] (  2.500 ,  4.907 ) circle (12pt) ;
  \fill[black] (  2.500 ,  8.372 ) circle (12pt) ;
  \fill[black] (  2.500 , 10.104 ) circle (12pt) ;
  \fill[black] (  2.500 , 13.568 ) circle (12pt) ;
  \fill[black] (  2.500 , 15.300 ) circle (12pt) ;
  \fill[red] (  2.500 , 18.764 ) circle (12pt) ;
  \fill[red] (  2.500 , 20.496 ) circle (12pt) ;
  \fill[red] (  3.000 , -20.207 ) circle (12pt) ;
  \fill[black] (  3.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  3.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  3.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  3.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  3.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  3.000 , 10.970 ) circle (12pt) ;
  \fill[red] (  3.000 , 17.898 ) circle (12pt) ;
  \fill[red] (  3.000 , 21.362 ) circle (12pt) ;
  \fill[red] (  4.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  4.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  4.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  4.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  4.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  4.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  4.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  4.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  4.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  4.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  4.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  4.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  4.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  4.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  4.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  4.000 , 10.970 ) circle (12pt) ;
  \fill[black] (  4.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  4.000 , 16.166 ) circle (12pt) ;
  \fill[red] (  4.000 , 17.898 ) circle (12pt) ;
  \fill[red] (  4.000 , 19.630 ) circle (12pt) ;
  \fill[red] (  4.000 , 21.362 ) circle (12pt) ;
  \fill[black] (  5.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  5.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  5.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  5.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  5.000 ,  4.041 ) circle (12pt) ;
  \fill[black] (  5.000 , 14.434 ) circle (12pt) ;
  \fill[red] (  5.000 , 17.898 ) circle (12pt) ;
  \fill[red] (  5.500 , -19.341 ) circle (12pt) ;
  \fill[black] (  5.500 , -15.877 ) circle (12pt) ;
  \fill[black] (  5.500 , -12.413 ) circle (12pt) ;
  \fill[black] (  5.500 , -10.681 ) circle (12pt) ;
  \fill[black] (  5.500 , -7.217 ) circle (12pt) ;
  \fill[black] (  5.500 , -5.485 ) circle (12pt) ;
  \fill[black] (  5.500 , -2.021 ) circle (12pt) ;
  \fill[black] (  5.500 , -0.289 ) circle (12pt) ;
  \fill[black] (  5.500 ,  3.175 ) circle (12pt) ;
  \fill[black] (  5.500 ,  4.907 ) circle (12pt) ;
  \fill[black] (  5.500 ,  8.372 ) circle (12pt) ;
  \fill[black] (  5.500 , 10.104 ) circle (12pt) ;
  \fill[black] (  5.500 , 13.568 ) circle (12pt) ;
  \fill[black] (  5.500 , 15.300 ) circle (12pt) ;
  \fill[red] (  5.500 , 18.764 ) circle (12pt) ;
  \fill[red] (  6.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  6.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  6.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  6.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  6.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  6.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  6.000 , 12.702 ) circle (12pt) ;
  \fill[red] (  7.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  7.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  7.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  7.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  7.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  7.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  7.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  7.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  7.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  7.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  7.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  7.000 ,  4.041 ) circle (12pt) ;
  \fill[black] (  7.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  7.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  7.000 , 10.970 ) circle (12pt) ;
  \fill[black] (  7.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  7.000 , 14.434 ) circle (12pt) ;
  \fill[black] (  7.000 , 16.166 ) circle (12pt) ;
  \fill[red] (  7.000 , 17.898 ) circle (12pt) ;
  \fill[red] (  8.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  8.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  8.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  8.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  8.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  8.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  8.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  8.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  8.000 , 16.166 ) circle (12pt) ;
  \fill[red] (  8.500 , -17.609 ) circle (12pt) ;
  \fill[black] (  8.500 , -15.877 ) circle (12pt) ;
  \fill[black] (  8.500 , -12.413 ) circle (12pt) ;
  \fill[black] (  8.500 , -10.681 ) circle (12pt) ;
  \fill[black] (  8.500 , -7.217 ) circle (12pt) ;
  \fill[black] (  8.500 , -5.485 ) circle (12pt) ;
  \fill[black] (  8.500 , -2.021 ) circle (12pt) ;
  \fill[black] (  8.500 , -0.289 ) circle (12pt) ;
  \fill[black] (  8.500 ,  1.443 ) circle (12pt) ;
  \fill[black] (  8.500 ,  4.907 ) circle (12pt) ;
  \fill[black] (  8.500 ,  8.372 ) circle (12pt) ;
  \fill[black] (  8.500 , 10.104 ) circle (12pt) ;
  \fill[black] (  8.500 , 13.568 ) circle (12pt) ;
  \fill[red] (  8.500 , 17.032 ) circle (12pt) ;
  \fill[red] (  8.500 , 18.764 ) circle (12pt) ;
  \fill[black] (  9.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  9.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  9.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  9.000 ,  0.577 ) circle (12pt) ;
  \fill[red] (  9.000 , 17.898 ) circle (12pt) ;
  \fill[red] ( 10.000 , -18.475 ) circle (12pt) ;
  \fill[black] ( 10.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( 10.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( 10.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 10.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 10.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 10.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 10.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 10.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( 10.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( 10.000 , 12.702 ) circle (12pt) ;
  \fill[red] ( 10.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( 10.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( 11.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( 11.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 11.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 11.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 11.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 11.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 11.000 , 10.970 ) circle (12pt) ;
  \fill[red] ( 11.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( 11.500 , -17.609 ) circle (12pt) ;
  \fill[red] ( 11.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( 11.500 , -12.413 ) circle (12pt) ;
  \fill[black] ( 11.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( 11.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( 11.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( 11.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 11.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 11.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( 11.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( 11.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( 11.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( 11.500 , 13.568 ) circle (12pt) ;
  \fill[red] ( 12.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( 12.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 12.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 12.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( 12.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( 13.000 , -15.011 ) circle (12pt) ;
  \fill[red] ( 13.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( 13.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 13.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 13.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 13.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 13.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 13.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( 13.000 , 10.970 ) circle (12pt) ;
  \fill[red] ( 13.000 , 14.434 ) circle (12pt) ;
  \fill[red] ( 13.000 , 16.166 ) circle (12pt) ;
  \fill[red] ( 14.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 14.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 14.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 14.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 14.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 14.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( 14.000 , 12.702 ) circle (12pt) ;
  \fill[red] ( 14.500 , -12.413 ) circle (12pt) ;
  \fill[red] ( 14.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( 14.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( 14.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( 14.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  3.175 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  8.372 ) circle (12pt) ;
  \fill[black] ( 14.500 , 11.836 ) circle (12pt) ;
  \fill[red] ( 14.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( 15.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 15.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 15.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( 16.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 16.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 16.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 16.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 16.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 16.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( 16.000 , 10.970 ) circle (12pt) ;
  \fill[red] ( 16.000 , 12.702 ) circle (12pt) ;
  \fill[red] ( 17.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 17.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 17.000 ,  0.577 ) circle (12pt) ;
  \fill[red] ( 17.000 , 10.970 ) circle (12pt) ;
  \fill[red] ( 17.500 , -10.681 ) circle (12pt) ;
  \fill[red] ( 17.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( 17.500 , -7.217 ) circle (12pt) ;
  \fill[red] ( 17.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( 17.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  3.175 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  8.372 ) circle (12pt) ;
  \fill[red] ( 18.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 18.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 18.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 18.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( 18.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( 19.000 , -9.815 ) circle (12pt) ;
  \fill[red] ( 19.000 , -6.351 ) circle (12pt) ;
  \fill[red] ( 19.000 , -4.619 ) circle (12pt) ;
  \fill[red] ( 19.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 19.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 19.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 19.000 ,  4.041 ) circle (12pt) ;
  \fill[red] ( 19.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( 19.000 ,  7.506 ) circle (12pt) ;
  \fill[red] ( 20.000 , -8.083 ) circle (12pt) ;
  \fill[red] ( 20.000 ,  5.774 ) circle (12pt) ;
  \fill[red] ( 20.000 ,  9.238 ) circle (12pt) ;
  \fill[red] ( 20.500 , -8.949 ) circle (12pt) ;
  \fill[red] ( 20.500 , -7.217 ) circle (12pt) ;
  \fill[red] ( 20.500 , -3.753 ) circle (12pt) ;
  \fill[red] ( 20.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 20.500 ,  1.443 ) circle (12pt) ;
  \fill[red] ( 20.500 ,  3.175 ) circle (12pt) ;
  \fill[red] ( 20.500 ,  8.372 ) circle (12pt) ;
  \fill[red] ( 21.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 21.000 ,  0.577 ) circle (12pt) ;
  \fill[red] ( 21.000 ,  4.041 ) circle (12pt) ;
  \fill[red] ( 22.000 , -1.155 ) circle (12pt) ;
  \fill[red] ( 22.000 ,  0.577 ) circle (12pt) ;
  \fill[red] ( 22.000 ,  2.309 ) circle (12pt) ;
  \fill[green] ( -18.500 , -8.949 ) circle (12pt) ;
  \fill[green] ( -17.000 , -4.619 ) circle (12pt) ;
  \fill[green] ( -17.000 , -1.155 ) circle (12pt) ;
  \fill[green] ( -17.000 ,  2.309 ) circle (12pt) ;
  \fill[green] ( -14.000 , -9.815 ) circle (12pt) ;
  \fill[green] ( -12.500 ,  1.443 ) circle (12pt) ;
  \fill[green] ( -12.500 , 13.568 ) circle (12pt) ;
  \fill[green] ( -9.500 , -15.877 ) circle (12pt) ;
  \fill[green] ( -9.500 , -2.021 ) circle (12pt) ;
  \fill[green] ( -9.500 , 10.104 ) circle (12pt) ;
  \fill[green] ( -8.000 , -9.815 ) circle (12pt) ;
  \fill[green] ( -6.500 , -14.145 ) circle (12pt) ;
  \fill[green] ( -6.500 ,  1.443 ) circle (12pt) ;
  \fill[green] ( -6.500 , 17.032 ) circle (12pt) ;
  \fill[green] ( -3.500 , -8.949 ) circle (12pt) ;
  \fill[green] ( -3.500 , -0.289 ) circle (12pt) ;
  \fill[green] ( -3.500 ,  6.640 ) circle (12pt) ;
  \fill[green] ( -2.000 , 10.970 ) circle (12pt) ;
  \fill[green] ( -2.000 , 17.898 ) circle (12pt) ;
  \fill[green] ( -0.500 , -7.217 ) circle (12pt) ;
  \fill[green] (  1.000 , -1.155 ) circle (12pt) ;
  \fill[green] (  1.000 ,  2.309 ) circle (12pt) ;
  \fill[green] (  1.000 ,  5.774 ) circle (12pt) ;
  \fill[green] (  2.500 , -14.145 ) circle (12pt) ;
  \fill[green] (  2.500 , -5.485 ) circle (12pt) ;
  \fill[green] (  4.000 , -9.815 ) circle (12pt) ;
  \fill[green] (  5.500 , -0.289 ) circle (12pt) ;
  \fill[green] (  7.000 , -15.011 ) circle (12pt) ;
  \fill[green] (  7.000 ,  5.774 ) circle (12pt) ;
  \fill[green] (  7.000 , 12.702 ) circle (12pt) ;
  \fill[green] (  8.500 ,  1.443 ) circle (12pt) ;
  \fill[green] (  8.500 , 17.032 ) circle (12pt) ;
  \fill[green] ( 10.000 , -2.887 ) circle (12pt) ;
  \fill[green] ( 10.000 ,  0.577 ) circle (12pt) ;
  \fill[green] ( 11.500 ,  6.640 ) circle (12pt) ;
  \fill[green] ( 13.000 , -8.083 ) circle (12pt) ;
  \fill[green] ( 14.500 , -3.753 ) circle (12pt) ;
  \fill[green] ( 14.500 ,  3.175 ) circle (12pt) ;
  \fill[green] ( 14.500 ,  8.372 ) circle (12pt) ;
  \fill[green] ( 17.500 ,  1.443 ) circle (12pt) ;
 

==> Figure32.tex <==
 \draw[green, line width = 0.35mm] ( -21.50,   1.44 ) -- ( -20.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -20.00,  -4.62 ) -- ( -18.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] ( -20.00,  -1.15 ) -- ( -18.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] ( -20.00,   2.31 ) -- ( -18.50,   1.44 ); 
; \draw[green, line width = 0.35mm] ( -18.50, -10.68 ) -- ( -17.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] ( -18.50,  -8.95 ) -- ( -18.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -18.50,  -5.48 ) -- ( -18.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -18.50,  -2.02 ) -- ( -18.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] ( -18.50,   1.44 ) -- ( -18.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -18.50,   4.91 ) -- ( -18.00,   5.77 ); 
; \draw[green, line width = 0.35mm] ( -18.50,   4.91 ) -- ( -17.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -18.50,   6.64 ) -- ( -18.00,   5.77 ); 
; \draw[green, line width = 0.35mm] ( -18.50,   6.64 ) -- ( -17.00,   7.51 ); 
; \draw[green, line width = 0.35mm] ( -18.00,  -8.08 ) -- ( -17.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -18.00,  -4.62 ) -- ( -17.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -18.00,  -1.15 ) -- ( -17.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] ( -18.00,   2.31 ) -- ( -17.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -9.81 ) -- ( -15.50, -10.68 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -8.08 ) -- ( -17.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -6.35 ) -- ( -15.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -4.62 ) -- ( -17.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -4.62 ) -- ( -16.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -2.89 ) -- ( -15.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -1.15 ) -- ( -17.00,   0.58 ); 
; \draw[green, line width = 0.35mm] ( -17.00,  -1.15 ) -- ( -16.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] ( -17.00,   0.58 ) -- ( -15.50,   1.44 ); 
; \draw[green, line width = 0.35mm] ( -17.00,   2.31 ) -- ( -17.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -17.00,   2.31 ) -- ( -16.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -17.00,   7.51 ) -- ( -15.50,   6.64 ); 
; \draw[green, line width = 0.35mm] ( -16.00,  -4.62 ) -- ( -15.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] ( -16.00,  -1.15 ) -- ( -15.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] ( -16.00,  -1.15 ) -- ( -15.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] ( -16.00,   2.31 ) -- ( -15.50,   1.44 ); 
; \draw[green, line width = 0.35mm] ( -16.00,   2.31 ) -- ( -15.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -16.00,   9.24 ) -- ( -15.00,   7.51 ); 
; \draw[green, line width = 0.35mm] ( -15.50, -10.68 ) -- ( -15.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] ( -15.50,  -7.22 ) -- ( -15.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] ( -15.50,  -7.22 ) -- ( -14.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -15.50,  -5.48 ) -- ( -15.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] ( -15.50,  -5.48 ) -- ( -14.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -15.50,  -0.29 ) -- ( -14.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] ( -15.50,   4.91 ) -- ( -15.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -15.50,   4.91 ) -- ( -14.00,   5.77 ); 
; \draw[green, line width = 0.35mm] ( -15.50,   6.64 ) -- ( -15.00,   7.51 ); 
; \draw[green, line width = 0.35mm] ( -15.50,  10.10 ) -- ( -14.00,   9.24 ); 
; \draw[green, line width = 0.35mm] ( -15.00,  -9.81 ) -- ( -14.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] ( -15.00,   4.04 ) -- ( -14.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -15.00,   7.51 ) -- ( -14.00,   7.51 ); 
; \draw[green, line width = 0.35mm] ( -14.00, -13.28 ) -- ( -14.00, -11.55 ); 
; \draw[green, line width = 0.35mm] ( -14.00, -11.55 ) -- ( -12.50, -10.68 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  -9.81 ) -- ( -14.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  -9.81 ) -- ( -13.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  -4.62 ) -- ( -12.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  -2.89 ) -- ( -14.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  -2.89 ) -- ( -13.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  -1.15 ) -- ( -12.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] ( -14.00,   2.31 ) -- ( -14.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -14.00,   2.31 ) -- ( -12.50,   1.44 ); 
; \draw[green, line width = 0.35mm] ( -14.00,   5.77 ) -- ( -14.00,   7.51 ); 
; \draw[green, line width = 0.35mm] ( -14.00,   5.77 ) -- ( -12.50,   4.91 ); 
; \draw[green, line width = 0.35mm] ( -14.00,   9.24 ) -- ( -12.50,  10.10 ); 
; \draw[green, line width = 0.35mm] ( -14.00,  14.43 ) -- ( -13.00,  14.43 ); 
; \draw[green, line width = 0.35mm] ( -13.00, -13.28 ) -- ( -12.50, -12.41 ); 
; \draw[green, line width = 0.35mm] ( -13.00,  -9.81 ) -- ( -12.50, -10.68 ); 
; \draw[green, line width = 0.35mm] ( -13.00,  -9.81 ) -- ( -12.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -13.00,  -2.89 ) -- ( -12.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] ( -13.00,  -2.89 ) -- ( -12.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -13.00,   0.58 ) -- ( -12.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] ( -13.00,   0.58 ) -- ( -12.50,   1.44 ); 
; \draw[green, line width = 0.35mm] ( -13.00,  14.43 ) -- ( -12.50,  13.57 ); 
; \draw[green, line width = 0.35mm] ( -12.50, -12.41 ) -- ( -11.00, -13.28 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  -7.22 ) -- ( -12.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  -7.22 ) -- ( -11.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  -5.48 ) -- ( -12.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  -2.02 ) -- ( -11.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] ( -12.50,   1.44 ) -- ( -12.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -12.50,   4.91 ) -- ( -12.00,   5.77 ); 
; \draw[green, line width = 0.35mm] ( -12.50,   6.64 ) -- ( -12.00,   5.77 ); 
; \draw[green, line width = 0.35mm] ( -12.50,   6.64 ) -- ( -11.00,   7.51 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  10.10 ) -- ( -12.00,   9.24 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  11.84 ) -- ( -12.00,  12.70 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  11.84 ) -- ( -11.00,  10.97 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  13.57 ) -- ( -12.00,  12.70 ); 
; \draw[green, line width = 0.35mm] ( -12.50,  13.57 ) -- ( -11.00,  14.43 ); 
; \draw[green, line width = 0.35mm] ( -12.00,  -8.08 ) -- ( -11.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -12.00,  -4.62 ) -- ( -11.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -12.00,   2.31 ) -- ( -11.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -12.00,   5.77 ) -- ( -10.00,   5.77 ); 
; \draw[green, line width = 0.35mm] ( -12.00,   9.24 ) -- ( -11.00,   9.24 ); 
; \draw[green, line width = 0.35mm] ( -11.00, -15.01 ) -- ( -11.00, -13.28 ); 
; \draw[green, line width = 0.35mm] ( -11.00, -15.01 ) -- ( -10.00, -15.01 ); 
; \draw[green, line width = 0.35mm] ( -11.00, -13.28 ) -- (  -9.50, -12.41 ); 
; \draw[green, line width = 0.35mm] ( -11.00,  -9.81 ) -- ( -11.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] ( -11.00,  -9.81 ) -- (  -9.50, -10.68 ); 
; \draw[green, line width = 0.35mm] ( -11.00,  -6.35 ) -- ( -11.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] ( -11.00,  -6.35 ) -- (  -9.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] ( -11.00,  -2.89 ) -- (  -9.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   0.58 ) -- ( -11.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   0.58 ) -- (  -9.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   2.31 ) -- ( -11.00,   4.04 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   2.31 ) -- ( -10.00,   2.31 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   4.04 ) -- (  -9.50,   4.91 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   7.51 ) -- ( -11.00,   9.24 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   9.24 ) -- ( -11.00,  10.97 ); 
; \draw[green, line width = 0.35mm] ( -11.00,   9.24 ) -- ( -10.00,   9.24 ); 
; \draw[green, line width = 0.35mm] ( -11.00,  14.43 ) -- (  -9.50,  13.57 ); 
; \draw[green, line width = 0.35mm] ( -10.00, -15.01 ) -- (  -9.50, -15.88 ); 
; \draw[green, line width = 0.35mm] ( -10.00, -11.55 ) -- (  -9.50, -12.41 ); 
; \draw[green, line width = 0.35mm] ( -10.00, -11.55 ) -- (  -9.50, -10.68 ); 
; \draw[green, line width = 0.35mm] ( -10.00,  -1.15 ) -- (  -9.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] ( -10.00,  -1.15 ) -- (  -9.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] ( -10.00,   2.31 ) -- (  -9.50,   1.44 ); 
; \draw[green, line width = 0.35mm] ( -10.00,   5.77 ) -- (  -9.50,   4.91 ); 
; \draw[green, line width = 0.35mm] ( -10.00,   5.77 ) -- (  -9.50,   6.64 ); 
; \draw[green, line width = 0.35mm] ( -10.00,   9.24 ) -- (  -9.50,  10.10 ); 
; \draw[green, line width = 0.35mm] ( -10.00,  16.17 ) -- (  -9.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -9.50, -15.88 ) -- (  -9.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (  -9.50, -15.88 ) -- (  -8.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (  -9.50, -10.68 ) -- (  -9.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -9.50, -10.68 ) -- (  -8.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  -7.22 ) -- (  -9.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  -5.48 ) -- (  -9.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  -5.48 ) -- (  -8.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  -2.02 ) -- (  -9.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -9.50,   1.44 ) -- (  -8.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -9.50,   6.64 ) -- (  -8.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  10.10 ) -- (  -9.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  10.10 ) -- (  -8.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  11.84 ) -- (  -9.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  11.84 ) -- (  -8.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  -9.50,  13.57 ) -- (  -9.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -9.00,  -9.81 ) -- (  -8.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -9.00,  -6.35 ) -- (  -7.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -9.00,  -2.89 ) -- (  -8.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -9.00,  14.43 ) -- (  -8.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -8.00, -15.01 ) -- (  -6.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (  -8.00, -13.28 ) -- (  -8.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -8.00, -13.28 ) -- (  -7.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -9.81 ) -- (  -8.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -9.81 ) -- (  -7.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -8.08 ) -- (  -6.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -4.62 ) -- (  -8.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -2.89 ) -- (  -8.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -2.89 ) -- (  -7.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  -1.15 ) -- (  -6.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] (  -8.00,   2.31 ) -- (  -6.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  -8.00,   4.04 ) -- (  -8.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  -8.00,   4.04 ) -- (  -7.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  -8.00,   5.77 ) -- (  -6.50,   6.64 ); 
; \draw[green, line width = 0.35mm] (  -8.00,   7.51 ) -- (  -8.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -8.00,   7.51 ) -- (  -7.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  12.70 ) -- (  -8.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -8.00,  12.70 ) -- (  -6.50,  11.84 ); 
; \draw[green, line width = 0.35mm] (  -7.00, -13.28 ) -- (  -6.50, -14.15 ); 
; \draw[green, line width = 0.35mm] (  -7.00,  -9.81 ) -- (  -6.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (  -7.00,  -6.35 ) -- (  -6.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  -7.00,  -6.35 ) -- (  -6.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (  -7.00,  -2.89 ) -- (  -6.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  -7.00,   0.58 ) -- (  -6.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] (  -7.00,   0.58 ) -- (  -6.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  -7.00,   4.04 ) -- (  -6.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  -7.00,   4.04 ) -- (  -6.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -7.00,   7.51 ) -- (  -6.50,   6.64 ); 
; \draw[green, line width = 0.35mm] (  -7.00,   7.51 ) -- (  -6.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -6.50, -15.88 ) -- (  -6.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (  -6.50, -14.15 ) -- (  -6.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (  -6.50, -14.15 ) -- (  -5.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (  -6.50, -10.68 ) -- (  -5.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  -5.48 ) -- (  -5.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  -2.02 ) -- (  -5.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -6.50,   1.44 ) -- (  -6.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -6.50,   4.91 ) -- (  -5.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  10.10 ) -- (  -6.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  10.10 ) -- (  -5.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  11.84 ) -- (  -6.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  13.57 ) -- (  -6.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  13.57 ) -- (  -5.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  17.03 ) -- (  -6.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (  -6.50,  18.76 ) -- (  -5.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (  -6.00, -15.01 ) -- (  -4.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (  -6.00,   2.31 ) -- (  -5.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -6.00,   9.24 ) -- (  -5.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -6.00,  12.70 ) -- (  -5.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  -6.00,  16.17 ) -- (  -5.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (  -5.00, -18.48 ) -- (  -5.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (  -5.00, -16.74 ) -- (  -3.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (  -5.00, -13.28 ) -- (  -5.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -5.00, -11.55 ) -- (  -4.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -9.81 ) -- (  -3.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -8.08 ) -- (  -5.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -8.08 ) -- (  -4.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -6.35 ) -- (  -3.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -4.62 ) -- (  -5.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -4.62 ) -- (  -4.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  -2.89 ) -- (  -3.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  -5.00,   0.58 ) -- (  -5.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -5.00,   0.58 ) -- (  -3.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] (  -5.00,   4.04 ) -- (  -3.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  -5.00,   7.51 ) -- (  -5.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -5.00,   7.51 ) -- (  -3.50,   6.64 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  10.97 ) -- (  -5.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  10.97 ) -- (  -3.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  14.43 ) -- (  -5.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  14.43 ) -- (  -3.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (  -5.00,  17.90 ) -- (  -3.50,  18.76 ); 
; \draw[green, line width = 0.35mm] (  -4.00, -15.01 ) -- (  -3.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (  -4.00, -15.01 ) -- (  -3.50, -14.15 ); 
; \draw[green, line width = 0.35mm] (  -4.00, -11.55 ) -- (  -3.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (  -4.00,  -8.08 ) -- (  -3.50,  -8.95 ); 
; \draw[green, line width = 0.35mm] (  -4.00,  -4.62 ) -- (  -3.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (  -4.00,  -4.62 ) -- (  -3.50,  -3.75 ); 
; \draw[green, line width = 0.35mm] (  -4.00,  -1.15 ) -- (  -3.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  -4.00,  -1.15 ) -- (  -3.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] (  -4.00,   5.77 ) -- (  -3.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  -4.00,   5.77 ) -- (  -3.50,   6.64 ); 
; \draw[green, line width = 0.35mm] (  -3.50, -14.15 ) -- (  -2.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (  -3.50, -10.68 ) -- (  -3.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -3.50, -10.68 ) -- (  -2.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  -8.95 ) -- (  -3.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  -8.95 ) -- (  -2.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  -3.75 ) -- (  -2.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  -0.29 ) -- (  -3.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  -3.50,   1.44 ) -- (  -3.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  -3.50,   1.44 ) -- (  -2.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -3.50,   4.91 ) -- (  -3.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  -3.50,   4.91 ) -- (  -2.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  -3.50,   6.64 ) -- (  -3.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  10.10 ) -- (  -3.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  13.57 ) -- (  -3.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  15.30 ) -- (  -3.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  15.30 ) -- (  -2.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (  -3.50,  18.76 ) -- (  -3.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (  -3.00,   0.58 ) -- (  -2.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  -3.00,   4.04 ) -- (  -2.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  -3.00,   7.51 ) -- (  -2.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  -3.00,  10.97 ) -- (  -2.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -3.00,  14.43 ) -- (  -1.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -3.00,  17.90 ) -- (  -2.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (  -2.00, -16.74 ) -- (  -2.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (  -2.00, -16.74 ) -- (  -1.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (  -2.00, -15.01 ) -- (  -0.50, -14.15 ); 
; \draw[green, line width = 0.35mm] (  -2.00, -13.28 ) -- (  -2.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -2.00, -13.28 ) -- (  -1.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  -8.08 ) -- (  -0.50,  -8.95 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  -6.35 ) -- (  -2.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  -6.35 ) -- (  -1.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  -4.62 ) -- (  -0.50,  -3.75 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  -1.15 ) -- (  -2.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  -1.15 ) -- (  -0.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  -2.00,   2.31 ) -- (  -2.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  -2.00,   2.31 ) -- (  -0.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  -2.00,   5.77 ) -- (  -0.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  -2.00,   7.51 ) -- (  -2.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -2.00,   9.24 ) -- (  -0.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  10.97 ) -- (  -2.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  10.97 ) -- (  -1.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  12.70 ) -- (  -0.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  16.17 ) -- (  -2.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (  -2.00,  17.90 ) -- (  -1.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (  -1.00, -16.74 ) -- (  -0.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (  -1.00, -16.74 ) -- (   0.00, -18.48 ); 
; \draw[green, line width = 0.35mm] (  -1.00, -13.28 ) -- (  -0.50, -14.15 ); 
; \draw[green, line width = 0.35mm] (  -1.00, -13.28 ) -- (   0.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  -6.35 ) -- (  -0.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  -2.89 ) -- (  -0.50,  -3.75 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  -2.89 ) -- (  -0.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  10.97 ) -- (  -0.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  14.43 ) -- (  -0.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  14.43 ) -- (  -0.50,  15.30 ); 
; \draw[green, line width = 0.35mm] (  -1.00,  17.90 ) -- (  -0.50,  18.76 ); 
; \draw[green, line width = 0.35mm] (  -0.50, -15.88 ) -- (   1.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (  -0.50, -10.68 ) -- (   0.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  -0.50, -10.68 ) -- (   1.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  -8.95 ) -- (   0.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  -7.22 ) -- (   0.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  -7.22 ) -- (   1.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  -2.02 ) -- (   0.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  -2.02 ) -- (   1.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  -0.50,   1.44 ) -- (   0.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  -0.50,   4.91 ) -- (   0.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  -0.50,   8.37 ) -- (   0.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -0.50,   8.37 ) -- (   1.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  10.10 ) -- (   0.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  10.10 ) -- (   1.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  15.30 ) -- (   1.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (  -0.50,  18.76 ) -- (   1.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (   0.00, -11.55 ) -- (   1.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (   0.00,  -8.08 ) -- (   1.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (   0.00,  -1.15 ) -- (   1.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (   0.00,   2.31 ) -- (   1.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (   0.00,   5.77 ) -- (   1.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (   1.00, -16.74 ) -- (   2.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (   1.00, -13.28 ) -- (   1.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (   1.00, -13.28 ) -- (   2.50, -14.15 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -9.81 ) -- (   1.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -9.81 ) -- (   2.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -6.35 ) -- (   2.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -4.62 ) -- (   1.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -4.62 ) -- (   2.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -1.15 ) -- (   1.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (   1.00,  -1.15 ) -- (   2.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (   1.00,   0.58 ) -- (   2.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (   1.00,   2.31 ) -- (   1.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (   1.00,   2.31 ) -- (   2.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (   1.00,   4.04 ) -- (   2.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (   1.00,   5.77 ) -- (   1.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (   1.00,   5.77 ) -- (   2.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (   1.00,  10.97 ) -- (   2.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (   1.00,  12.70 ) -- (   1.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (   1.00,  12.70 ) -- (   2.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   1.00,  14.43 ) -- (   2.50,  15.30 ); 
; \draw[green, line width = 0.35mm] (   1.00,  16.17 ) -- (   1.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (   1.00,  16.17 ) -- (   2.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (   2.00, -15.01 ) -- (   2.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (   2.00, -15.01 ) -- (   2.50, -14.15 ); 
; \draw[green, line width = 0.35mm] (   2.00,  -4.62 ) -- (   2.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (   2.00,  -1.15 ) -- (   2.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (   2.00,   2.31 ) -- (   2.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (   2.00,   2.31 ) -- (   2.50,   3.18 ); 
; \draw[green, line width = 0.35mm] (   2.00,   5.77 ) -- (   2.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (   2.00,   5.77 ) -- (   3.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (   2.00,  12.70 ) -- (   2.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (   2.00,  12.70 ) -- (   3.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (   2.00,  16.17 ) -- (   2.50,  15.30 ); 
; \draw[green, line width = 0.35mm] (   2.00,  16.17 ) -- (   3.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (   2.50, -15.88 ) -- (   3.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (   2.50, -15.88 ) -- (   4.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (   2.50, -14.15 ) -- (   3.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   2.50, -10.68 ) -- (   3.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   2.50,  -7.22 ) -- (   3.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (   2.50,  -5.48 ) -- (   3.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (   2.50,  -5.48 ) -- (   4.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (   2.50,  -2.02 ) -- (   4.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (   2.50,   3.18 ) -- (   4.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (   2.50,   8.37 ) -- (   3.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (   2.50,   8.37 ) -- (   4.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (   2.50,  10.10 ) -- (   3.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (   2.50,  13.57 ) -- (   4.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   3.00, -16.74 ) -- (   4.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (   3.00, -13.28 ) -- (   4.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   3.00,  -9.81 ) -- (   4.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   3.00,  -6.35 ) -- (   5.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (   3.00,   7.51 ) -- (   4.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (   3.00,  10.97 ) -- (   4.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (   4.00, -18.48 ) -- (   4.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (   4.00, -15.01 ) -- (   5.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (   4.00, -13.28 ) -- (   4.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (   4.00, -11.55 ) -- (   5.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (   4.00,  -9.81 ) -- (   4.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (   4.00,  -9.81 ) -- (   5.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   4.00,  -8.08 ) -- (   5.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (   4.00,  -4.62 ) -- (   4.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   4.00,  -2.89 ) -- (   5.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   4.00,  -1.15 ) -- (   5.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (   4.00,   0.58 ) -- (   4.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (   4.00,   0.58 ) -- (   5.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (   4.00,   2.31 ) -- (   5.50,   3.18 ); 
; \draw[green, line width = 0.35mm] (   4.00,   5.77 ) -- (   4.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (   4.00,   5.77 ) -- (   5.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (   4.00,   9.24 ) -- (   4.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (   4.00,   9.24 ) -- (   5.50,   8.37 ); 
; \draw[green, line width = 0.35mm] (   4.00,  12.70 ) -- (   5.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (   4.00,  16.17 ) -- (   4.00,  17.90 ); 
; \draw[green, line width = 0.35mm] (   4.00,  16.17 ) -- (   5.50,  15.30 ); 
; \draw[green, line width = 0.35mm] (   5.00,  -9.81 ) -- (   5.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (   5.00,  -6.35 ) -- (   5.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (   5.00,  -6.35 ) -- (   5.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (   5.00,  -2.89 ) -- (   5.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (   5.00,   0.58 ) -- (   5.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] (   5.00,   4.04 ) -- (   5.50,   3.18 ); 
; \draw[green, line width = 0.35mm] (   5.00,   4.04 ) -- (   5.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (   5.00,  14.43 ) -- (   5.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (   5.00,  14.43 ) -- (   5.50,  15.30 ); 
; \draw[green, line width = 0.35mm] (   5.50, -15.88 ) -- (   6.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (   5.50, -12.41 ) -- (   6.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (   5.50, -12.41 ) -- (   7.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   5.50, -10.68 ) -- (   6.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (   5.50, -10.68 ) -- (   7.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   5.50,  -5.48 ) -- (   7.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (   5.50,  -2.02 ) -- (   6.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (   5.50,  -2.02 ) -- (   7.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   5.50,  -0.29 ) -- (   6.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (   5.50,  -0.29 ) -- (   7.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (   5.50,   4.91 ) -- (   6.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (   5.50,   4.91 ) -- (   7.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (   5.50,   8.37 ) -- (   6.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (   5.50,  10.10 ) -- (   6.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (   5.50,  10.10 ) -- (   7.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (   5.50,  13.57 ) -- (   6.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   5.50,  13.57 ) -- (   7.00,  14.43 ); 
; \draw[green, line width = 0.35mm] (   6.00, -15.01 ) -- (   7.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (   6.00,   5.77 ) -- (   7.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (   6.00,   9.24 ) -- (   8.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (   6.00,  12.70 ) -- (   7.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   7.00, -18.48 ) -- (   7.00, -16.74 ); 
; \draw[green, line width = 0.35mm] (   7.00, -16.74 ) -- (   8.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (   7.00, -15.01 ) -- (   7.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   7.00, -15.01 ) -- (   8.00, -15.01 ); 
; \draw[green, line width = 0.35mm] (   7.00,  -9.81 ) -- (   8.50, -10.68 ); 
; \draw[green, line width = 0.35mm] (   7.00,  -8.08 ) -- (   7.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (   7.00,  -8.08 ) -- (   8.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (   7.00,  -6.35 ) -- (   8.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (   7.00,  -4.62 ) -- (   7.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   7.00,  -4.62 ) -- (   8.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (   7.00,   0.58 ) -- (   8.50,  -0.29 ); 
; \draw[green, line width = 0.35mm] (   7.00,   2.31 ) -- (   7.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (   7.00,   2.31 ) -- (   8.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (   7.00,   5.77 ) -- (   7.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (   7.00,   5.77 ) -- (   8.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (   7.00,   7.51 ) -- (   8.50,   8.37 ); 
; \draw[green, line width = 0.35mm] (   7.00,  10.97 ) -- (   7.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   7.00,  12.70 ) -- (   8.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   7.00,  14.43 ) -- (   7.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (   7.00,  16.17 ) -- (   8.00,  16.17 ); 
; \draw[green, line width = 0.35mm] (   8.00, -15.01 ) -- (   8.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (   8.00, -15.01 ) -- (   9.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   8.00,  -8.08 ) -- (   8.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (   8.00,  -8.08 ) -- (   9.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   8.00,  -4.62 ) -- (   8.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (   8.00,  -4.62 ) -- (   9.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   8.00,   2.31 ) -- (   8.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (   8.00,   5.77 ) -- (   8.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (   8.00,   9.24 ) -- (   8.50,   8.37 ); 
; \draw[green, line width = 0.35mm] (   8.00,   9.24 ) -- (   8.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (   8.00,  12.70 ) -- (   8.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (   8.00,  16.17 ) -- (   8.50,  17.03 ); 
; \draw[green, line width = 0.35mm] (   8.50, -12.41 ) -- (   9.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   8.50, -12.41 ) -- (  10.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (   8.50, -10.68 ) -- (   9.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   8.50,  -7.22 ) -- (  10.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (   8.50,  -2.02 ) -- (   9.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   8.50,  -2.02 ) -- (  10.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (   8.50,  -0.29 ) -- (   9.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (   8.50,   1.44 ) -- (   9.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (   8.50,   1.44 ) -- (  10.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (   8.50,   4.91 ) -- (  10.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (   8.50,  10.10 ) -- (  10.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (   8.50,  13.57 ) -- (  10.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (   9.00, -13.28 ) -- (  10.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (   9.00,  -9.81 ) -- (  10.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (   9.00,  -2.89 ) -- (  10.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (   9.00,   0.58 ) -- (  10.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  10.00, -15.01 ) -- (  10.00, -13.28 ); 
; \draw[green, line width = 0.35mm] (  10.00, -15.01 ) -- (  11.50, -15.88 ); 
; \draw[green, line width = 0.35mm] (  10.00, -11.55 ) -- (  10.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  10.00, -11.55 ) -- (  11.50, -12.41 ); 
; \draw[green, line width = 0.35mm] (  10.00,  -8.08 ) -- (  11.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  10.00,  -4.62 ) -- (  10.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  10.00,  -4.62 ) -- (  11.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (  10.00,  -2.89 ) -- (  11.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  10.00,  -1.15 ) -- (  10.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  10.00,   0.58 ) -- (  11.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  10.00,   2.31 ) -- (  10.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  10.00,   4.04 ) -- (  11.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  10.00,   5.77 ) -- (  11.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  10.00,   7.51 ) -- (  10.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  10.00,   7.51 ) -- (  11.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  10.00,   9.24 ) -- (  11.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (  10.00,  10.97 ) -- (  10.00,  12.70 ); 
; \draw[green, line width = 0.35mm] (  10.00,  10.97 ) -- (  11.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  10.00,  12.70 ) -- (  11.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (  11.00,  -6.35 ) -- (  11.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  11.00,  -6.35 ) -- (  11.50,  -5.48 ); 
; \draw[green, line width = 0.35mm] (  11.00,  -2.89 ) -- (  11.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  11.00,   0.58 ) -- (  11.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  11.00,   4.04 ) -- (  11.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  11.00,   7.51 ) -- (  11.50,   6.64 ); 
; \draw[green, line width = 0.35mm] (  11.00,  10.97 ) -- (  11.50,  10.10 ); 
; \draw[green, line width = 0.35mm] (  11.00,  10.97 ) -- (  11.50,  11.84 ); 
; \draw[green, line width = 0.35mm] (  11.00,  14.43 ) -- (  11.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (  11.50, -12.41 ) -- (  12.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  11.50, -10.68 ) -- (  12.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  11.50, -10.68 ) -- (  13.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  11.50,  -7.22 ) -- (  12.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  11.50,  -7.22 ) -- (  13.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  11.50,  -2.02 ) -- (  13.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  11.50,   1.44 ) -- (  13.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  11.50,   4.91 ) -- (  12.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  11.50,   4.91 ) -- (  13.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  11.50,   6.64 ) -- (  12.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  11.50,   6.64 ) -- (  13.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  11.50,  11.84 ) -- (  13.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  12.00, -11.55 ) -- (  14.00, -11.55 ); 
; \draw[green, line width = 0.35mm] (  12.00,  -8.08 ) -- (  13.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -9.81 ) -- (  13.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -8.08 ) -- (  14.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -6.35 ) -- (  13.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -4.62 ) -- (  14.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -2.89 ) -- (  14.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -1.15 ) -- (  13.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  13.00,  -1.15 ) -- (  14.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  13.00,   0.58 ) -- (  14.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  13.00,   2.31 ) -- (  13.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  13.00,   2.31 ) -- (  14.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  13.00,   7.51 ) -- (  14.50,   6.64 ); 
; \draw[green, line width = 0.35mm] (  13.00,   9.24 ) -- (  13.00,  10.97 ); 
; \draw[green, line width = 0.35mm] (  13.00,   9.24 ) -- (  14.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  13.00,  10.97 ) -- (  14.50,  11.84 ); 
; \draw[green, line width = 0.35mm] (  14.00,  -8.08 ) -- (  14.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  14.00,  -4.62 ) -- (  14.50,  -3.75 ); 
; \draw[green, line width = 0.35mm] (  14.00,  -1.15 ) -- (  14.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  14.00,   2.31 ) -- (  14.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  14.00,   2.31 ) -- (  14.50,   3.18 ); 
; \draw[green, line width = 0.35mm] (  14.00,   9.24 ) -- (  14.50,   8.37 ); 
; \draw[green, line width = 0.35mm] (  14.00,  12.70 ) -- (  14.50,  11.84 ); 
; \draw[green, line width = 0.35mm] (  14.00,  12.70 ) -- (  14.50,  13.57 ); 
; \draw[green, line width = 0.35mm] (  14.50,  -7.22 ) -- (  16.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  14.50,  -3.75 ) -- (  15.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  14.50,  -3.75 ) -- (  16.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  14.50,  -2.02 ) -- (  15.00,  -2.89 ); 
; \draw[green, line width = 0.35mm] (  14.50,  -2.02 ) -- (  16.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  14.50,   3.18 ) -- (  15.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  14.50,   3.18 ) -- (  16.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  14.50,   4.91 ) -- (  15.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  14.50,   4.91 ) -- (  16.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  14.50,   6.64 ) -- (  15.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  14.50,   8.37 ) -- (  15.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  14.50,   8.37 ) -- (  16.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  15.00,   7.51 ) -- (  16.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  16.00,  -9.81 ) -- (  16.00,  -8.08 ); 
; \draw[green, line width = 0.35mm] (  16.00,  -9.81 ) -- (  17.00,  -9.81 ); 
; \draw[green, line width = 0.35mm] (  16.00,  -8.08 ) -- (  17.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  16.00,  -6.35 ) -- (  16.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  16.00,  -6.35 ) -- (  17.00,  -6.35 ); 
; \draw[green, line width = 0.35mm] (  16.00,  -1.15 ) -- (  17.50,  -2.02 ); 
; \draw[green, line width = 0.35mm] (  16.00,   0.58 ) -- (  16.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  16.00,   0.58 ) -- (  17.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  16.00,   5.77 ) -- (  16.00,   7.51 ); 
; \draw[green, line width = 0.35mm] (  16.00,   5.77 ) -- (  17.50,   4.91 ); 
; \draw[green, line width = 0.35mm] (  16.00,   9.24 ) -- (  17.50,   8.37 ); 
; \draw[green, line width = 0.35mm] (  17.00,  -6.35 ) -- (  17.50,  -7.22 ); 
; \draw[green, line width = 0.35mm] (  17.00,  -6.35 ) -- (  18.00,  -4.62 ); 
; \draw[green, line width = 0.35mm] (  17.00,   0.58 ) -- (  17.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  17.00,   0.58 ) -- (  18.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  17.50,  -2.02 ) -- (  18.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  17.50,   1.44 ) -- (  18.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  17.50,   1.44 ) -- (  19.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  17.50,   3.18 ) -- (  18.00,   2.31 ); 
; \draw[green, line width = 0.35mm] (  17.50,   3.18 ) -- (  19.00,   4.04 ); 
; \draw[green, line width = 0.35mm] (  17.50,   4.91 ) -- (  18.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  17.50,   8.37 ) -- (  18.00,   9.24 ); 
; \draw[green, line width = 0.35mm] (  18.00,  -1.15 ) -- (  19.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  18.00,   5.77 ) -- (  19.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  19.00,  -2.89 ) -- (  19.00,  -1.15 ); 
; \draw[green, line width = 0.35mm] (  19.00,   0.58 ) -- (  20.50,   1.44 ); 
; \draw[green, line width = 0.35mm] (  19.00,   4.04 ) -- (  19.00,   5.77 ); 
; \draw[green, line width = 0.35mm] (  20.50,   1.44 ) -- (  21.00,   0.58 ); 
; \draw[green, line width = 0.35mm] (  21.00,   0.58 ) -- (  22.00,   0.58 ); 
; \fill[blue] ( -21.500 ,  1.443 ) circle (12pt) ;
  \fill[blue] ( -20.000 , -4.619 ) circle (12pt) ;
  \fill[blue] ( -20.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -20.000 ,  2.309 ) circle (12pt) ;
  \fill[blue] ( -18.500 , -10.681 ) circle (12pt) ;
  \fill[blue] ( -18.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( -18.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -18.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -18.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -18.500 ,  4.907 ) circle (12pt) ;
  \fill[blue] ( -18.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -18.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -18.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -18.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -18.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -18.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -17.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -17.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -17.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -17.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -17.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -17.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -17.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -16.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -16.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -16.000 ,  2.309 ) circle (12pt) ;
  \fill[blue] ( -16.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -15.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -15.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -15.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -15.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -15.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -15.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -15.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -15.500 ,  6.640 ) circle (12pt) ;
  \fill[blue] ( -15.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -15.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -15.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -15.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -15.000 ,  7.506 ) circle (12pt) ;
  \fill[blue] ( -14.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -14.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -14.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -14.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -14.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -14.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -14.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -14.000 ,  9.238 ) circle (12pt) ;
  \fill[blue] ( -14.000 , 14.434 ) circle (12pt) ;
  \fill[blue] ( -13.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -13.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -13.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -13.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -13.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -12.500 , -12.413 ) circle (12pt) ;
  \fill[black] ( -12.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -12.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -12.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -12.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -12.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -12.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -12.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -12.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -12.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -12.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( -12.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( -12.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -12.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -12.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -12.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -12.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -12.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -11.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -11.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -11.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -11.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -11.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -11.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -11.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -11.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -11.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -11.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -10.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -10.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -10.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -10.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -10.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -10.000 ,  9.238 ) circle (12pt) ;
  \fill[blue] ( -10.000 , 16.166 ) circle (12pt) ;
  \fill[black] ( -9.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -9.500 , -12.413 ) circle (12pt) ;
  \fill[black] ( -9.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -9.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -9.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -9.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -9.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -9.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -9.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -9.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -9.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -9.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( -9.500 , 13.568 ) circle (12pt) ;
  \fill[blue] ( -9.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -9.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -9.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -9.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -9.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -9.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -8.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -8.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -8.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -8.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -8.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -8.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -8.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -8.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -8.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -8.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -8.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -7.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -7.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -7.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -7.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -7.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -7.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -7.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -6.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -6.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -6.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -6.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -6.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -6.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -6.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -6.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -6.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -6.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -6.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -6.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( -6.500 , 13.568 ) circle (12pt) ;
  \fill[blue] ( -6.500 , 17.032 ) circle (12pt) ;
  \fill[blue] ( -6.500 , 18.764 ) circle (12pt) ;
  \fill[black] ( -6.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -6.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -6.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -6.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -6.000 , 16.166 ) circle (12pt) ;
  \fill[blue] ( -5.000 , -18.475 ) circle (12pt) ;
  \fill[black] ( -5.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -5.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -5.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -5.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -5.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -5.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -5.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -5.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -5.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -5.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -5.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -5.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -5.000 , 16.166 ) circle (12pt) ;
  \fill[black] ( -5.000 , 17.898 ) circle (12pt) ;
  \fill[black] ( -4.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -4.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -4.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -4.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -4.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -4.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -3.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -3.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -3.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -3.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( -3.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( -3.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( -3.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -3.500 , -0.289 ) circle (12pt) ;
  \fill[black] ( -3.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -3.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -3.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( -3.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -3.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( -3.500 , 15.300 ) circle (12pt) ;
  \fill[black] ( -3.500 , 18.764 ) circle (12pt) ;
  \fill[black] ( -3.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( -3.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -3.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -3.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -3.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -3.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -3.000 , 17.898 ) circle (12pt) ;
  \fill[black] ( -2.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -2.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( -2.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -2.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( -2.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( -2.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -2.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( -2.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( -2.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( -2.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -2.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( -2.000 , 16.166 ) circle (12pt) ;
  \fill[black] ( -2.000 , 17.898 ) circle (12pt) ;
  \fill[black] ( -1.000 , -16.743 ) circle (12pt) ;
  \fill[black] ( -1.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( -1.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( -1.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( -1.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( -1.000 , 14.434 ) circle (12pt) ;
  \fill[black] ( -1.000 , 17.898 ) circle (12pt) ;
  \fill[black] ( -0.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( -0.500 , -14.145 ) circle (12pt) ;
  \fill[black] ( -0.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( -0.500 , -8.949 ) circle (12pt) ;
  \fill[black] ( -0.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( -0.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( -0.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( -0.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( -0.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( -0.500 ,  8.372 ) circle (12pt) ;
  \fill[black] ( -0.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( -0.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( -0.500 , 15.300 ) circle (12pt) ;
  \fill[blue] ( -0.500 , 18.764 ) circle (12pt) ;
  \fill[blue] (  0.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  0.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  0.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  0.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  0.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  0.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  0.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  1.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  1.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  1.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  1.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  1.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  1.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  1.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  1.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  1.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  1.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  1.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  1.000 ,  4.041 ) circle (12pt) ;
  \fill[black] (  1.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  1.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  1.000 , 10.970 ) circle (12pt) ;
  \fill[black] (  1.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  1.000 , 14.434 ) circle (12pt) ;
  \fill[black] (  1.000 , 16.166 ) circle (12pt) ;
  \fill[black] (  1.000 , 17.898 ) circle (12pt) ;
  \fill[black] (  2.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  2.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  2.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  2.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  2.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  2.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  2.000 , 16.166 ) circle (12pt) ;
  \fill[black] (  2.500 , -15.877 ) circle (12pt) ;
  \fill[black] (  2.500 , -14.145 ) circle (12pt) ;
  \fill[black] (  2.500 , -10.681 ) circle (12pt) ;
  \fill[black] (  2.500 , -7.217 ) circle (12pt) ;
  \fill[black] (  2.500 , -5.485 ) circle (12pt) ;
  \fill[black] (  2.500 , -2.021 ) circle (12pt) ;
  \fill[black] (  2.500 ,  1.443 ) circle (12pt) ;
  \fill[black] (  2.500 ,  3.175 ) circle (12pt) ;
  \fill[black] (  2.500 ,  4.907 ) circle (12pt) ;
  \fill[black] (  2.500 ,  8.372 ) circle (12pt) ;
  \fill[black] (  2.500 , 10.104 ) circle (12pt) ;
  \fill[black] (  2.500 , 13.568 ) circle (12pt) ;
  \fill[black] (  2.500 , 15.300 ) circle (12pt) ;
  \fill[black] (  3.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  3.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  3.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  3.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  3.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  3.000 , 10.970 ) circle (12pt) ;
  \fill[blue] (  3.000 , 17.898 ) circle (12pt) ;
  \fill[blue] (  4.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  4.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  4.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  4.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  4.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  4.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  4.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  4.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  4.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  4.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  4.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  4.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  4.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  4.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  4.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  4.000 , 10.970 ) circle (12pt) ;
  \fill[black] (  4.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  4.000 , 16.166 ) circle (12pt) ;
  \fill[blue] (  4.000 , 17.898 ) circle (12pt) ;
  \fill[black] (  5.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  5.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  5.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  5.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  5.000 ,  4.041 ) circle (12pt) ;
  \fill[black] (  5.000 , 14.434 ) circle (12pt) ;
  \fill[black] (  5.500 , -15.877 ) circle (12pt) ;
  \fill[black] (  5.500 , -12.413 ) circle (12pt) ;
  \fill[black] (  5.500 , -10.681 ) circle (12pt) ;
  \fill[black] (  5.500 , -7.217 ) circle (12pt) ;
  \fill[black] (  5.500 , -5.485 ) circle (12pt) ;
  \fill[black] (  5.500 , -2.021 ) circle (12pt) ;
  \fill[black] (  5.500 , -0.289 ) circle (12pt) ;
  \fill[black] (  5.500 ,  3.175 ) circle (12pt) ;
  \fill[black] (  5.500 ,  4.907 ) circle (12pt) ;
  \fill[black] (  5.500 ,  8.372 ) circle (12pt) ;
  \fill[black] (  5.500 , 10.104 ) circle (12pt) ;
  \fill[black] (  5.500 , 13.568 ) circle (12pt) ;
  \fill[black] (  5.500 , 15.300 ) circle (12pt) ;
  \fill[black] (  6.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  6.000 , -11.547 ) circle (12pt) ;
  \fill[black] (  6.000 , -1.155 ) circle (12pt) ;
  \fill[black] (  6.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  6.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  6.000 , 12.702 ) circle (12pt) ;
  \fill[blue] (  7.000 , -18.475 ) circle (12pt) ;
  \fill[black] (  7.000 , -16.743 ) circle (12pt) ;
  \fill[black] (  7.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  7.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  7.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  7.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  7.000 , -6.351 ) circle (12pt) ;
  \fill[black] (  7.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  7.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  7.000 ,  0.577 ) circle (12pt) ;
  \fill[black] (  7.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  7.000 ,  4.041 ) circle (12pt) ;
  \fill[black] (  7.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  7.000 ,  7.506 ) circle (12pt) ;
  \fill[black] (  7.000 , 10.970 ) circle (12pt) ;
  \fill[black] (  7.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  7.000 , 14.434 ) circle (12pt) ;
  \fill[black] (  7.000 , 16.166 ) circle (12pt) ;
  \fill[black] (  8.000 , -15.011 ) circle (12pt) ;
  \fill[black] (  8.000 , -8.083 ) circle (12pt) ;
  \fill[black] (  8.000 , -4.619 ) circle (12pt) ;
  \fill[black] (  8.000 ,  2.309 ) circle (12pt) ;
  \fill[black] (  8.000 ,  5.774 ) circle (12pt) ;
  \fill[black] (  8.000 ,  9.238 ) circle (12pt) ;
  \fill[black] (  8.000 , 12.702 ) circle (12pt) ;
  \fill[black] (  8.000 , 16.166 ) circle (12pt) ;
  \fill[black] (  8.500 , -15.877 ) circle (12pt) ;
  \fill[black] (  8.500 , -12.413 ) circle (12pt) ;
  \fill[black] (  8.500 , -10.681 ) circle (12pt) ;
  \fill[black] (  8.500 , -7.217 ) circle (12pt) ;
  \fill[black] (  8.500 , -5.485 ) circle (12pt) ;
  \fill[black] (  8.500 , -2.021 ) circle (12pt) ;
  \fill[black] (  8.500 , -0.289 ) circle (12pt) ;
  \fill[black] (  8.500 ,  1.443 ) circle (12pt) ;
  \fill[black] (  8.500 ,  4.907 ) circle (12pt) ;
  \fill[black] (  8.500 ,  8.372 ) circle (12pt) ;
  \fill[black] (  8.500 , 10.104 ) circle (12pt) ;
  \fill[black] (  8.500 , 13.568 ) circle (12pt) ;
  \fill[blue] (  8.500 , 17.032 ) circle (12pt) ;
  \fill[black] (  9.000 , -13.279 ) circle (12pt) ;
  \fill[black] (  9.000 , -9.815 ) circle (12pt) ;
  \fill[black] (  9.000 , -2.887 ) circle (12pt) ;
  \fill[black] (  9.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 10.000 , -15.011 ) circle (12pt) ;
  \fill[black] ( 10.000 , -13.279 ) circle (12pt) ;
  \fill[black] ( 10.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 10.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 10.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 10.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 10.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 10.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 10.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( 10.000 , 10.970 ) circle (12pt) ;
  \fill[black] ( 10.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( 11.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 11.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 11.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 11.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 11.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 11.000 , 10.970 ) circle (12pt) ;
  \fill[blue] ( 11.000 , 14.434 ) circle (12pt) ;
  \fill[blue] ( 11.500 , -15.877 ) circle (12pt) ;
  \fill[black] ( 11.500 , -12.413 ) circle (12pt) ;
  \fill[black] ( 11.500 , -10.681 ) circle (12pt) ;
  \fill[black] ( 11.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( 11.500 , -5.485 ) circle (12pt) ;
  \fill[black] ( 11.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 11.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 11.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( 11.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( 11.500 , 10.104 ) circle (12pt) ;
  \fill[black] ( 11.500 , 11.836 ) circle (12pt) ;
  \fill[black] ( 11.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( 12.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 12.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 12.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( 13.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 13.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 13.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 13.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 13.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 13.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 13.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( 13.000 , 10.970 ) circle (12pt) ;
  \fill[blue] ( 14.000 , -11.547 ) circle (12pt) ;
  \fill[black] ( 14.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 14.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 14.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 14.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 14.000 ,  9.238 ) circle (12pt) ;
  \fill[black] ( 14.000 , 12.702 ) circle (12pt) ;
  \fill[black] ( 14.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( 14.500 , -3.753 ) circle (12pt) ;
  \fill[black] ( 14.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  3.175 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  6.640 ) circle (12pt) ;
  \fill[black] ( 14.500 ,  8.372 ) circle (12pt) ;
  \fill[black] ( 14.500 , 11.836 ) circle (12pt) ;
  \fill[blue] ( 14.500 , 13.568 ) circle (12pt) ;
  \fill[black] ( 15.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 15.000 ,  4.041 ) circle (12pt) ;
  \fill[black] ( 15.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 16.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 16.000 , -8.083 ) circle (12pt) ;
  \fill[black] ( 16.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 16.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 16.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  7.506 ) circle (12pt) ;
  \fill[black] ( 16.000 ,  9.238 ) circle (12pt) ;
  \fill[blue] ( 17.000 , -9.815 ) circle (12pt) ;
  \fill[black] ( 17.000 , -6.351 ) circle (12pt) ;
  \fill[black] ( 17.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 17.500 , -7.217 ) circle (12pt) ;
  \fill[black] ( 17.500 , -2.021 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  3.175 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  4.907 ) circle (12pt) ;
  \fill[black] ( 17.500 ,  8.372 ) circle (12pt) ;
  \fill[blue] ( 18.000 , -4.619 ) circle (12pt) ;
  \fill[black] ( 18.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 18.000 ,  2.309 ) circle (12pt) ;
  \fill[black] ( 18.000 ,  5.774 ) circle (12pt) ;
  \fill[blue] ( 18.000 ,  9.238 ) circle (12pt) ;
  \fill[blue] ( 19.000 , -2.887 ) circle (12pt) ;
  \fill[black] ( 19.000 , -1.155 ) circle (12pt) ;
  \fill[black] ( 19.000 ,  0.577 ) circle (12pt) ;
  \fill[black] ( 19.000 ,  4.041 ) circle (12pt) ;
  \fill[blue] ( 19.000 ,  5.774 ) circle (12pt) ;
  \fill[black] ( 20.500 ,  1.443 ) circle (12pt) ;
  \fill[black] ( 21.000 ,  0.577 ) circle (12pt) ;
  \fill[blue] ( 22.000 ,  0.577 ) circle (12pt) ;
 

==> IsoIndexExtBend.tex <==
%=====================================================
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[
xmin = 0, xmax = 320,ymin = 0.0, ymax = 0.1,
%ylabel={$\color{red} I({\mathbb H})$},ylabel near ticks,ylabel style={rotate=-90},
%y tick label style={/pgf/number format/zerofill, color=red}, 
scaled y ticks=false, grid=both,
xlabel={Domain radius (in $a$ units)},
legend pos=north east,ymode = log]
\addplot[color=red,mark=*] 
      coordinates{
( 10.000000 , 0.087546 )
( 10.000000 , 0.098398 )
( 10.000000 , 0.061501 )
( 10.000000 , 0.014539 )
( 10.000000 , 0.073750 )
( 10.000000 , 0.092926 )
( 10.000000 , 0.049494 )
( 10.000000 , 0.066278 )
( 10.000000 , 0.045669 )
( 10.000000 , 0.050592 )

( 20.000000 , 0.014324 )
( 20.000000 , 0.023140 )
( 20.000000 , 0.013347 )
( 20.000000 , 0.035068 )
( 20.000000 , 0.018810 )
( 20.000000 , 0.011016 )
( 20.000000 , 0.021951 )
( 20.000000 , 0.016120 )
( 20.000000 , 0.013323 )
( 20.000000 , 0.003958 )

( 30.000000 , 0.011035 )
( 30.000000 , 0.003339 )
( 30.000000 , 0.014160 )
( 30.000000 , 0.013292 )
( 30.000000 , 0.006938 )
( 30.000000 , 0.006201 )
( 30.000000 , 0.011464 )
( 30.000000 , 0.009497 )
( 30.000000 , 0.010032 )
( 30.000000 , 0.011679 )

( 40.000000 , 0.006985 )
( 40.000000 , 0.011255 )
( 40.000000 , 0.008888 )
( 40.000000 , 0.003095 )
( 40.000000 , 0.005548 )
( 40.000000 , 0.002060 )
( 40.000000 , 0.006211 )
( 40.000000 , 0.002962 )
( 40.000000 , 0.006349 )
( 40.000000 , 0.003212 )

( 50.000000 , 0.001789 )
( 50.000000 , 0.003858 )
( 50.000000 , 0.003384 )
( 50.000000 , 0.005894 )
( 50.000000 , 0.003654 )
( 50.000000 , 0.006160 )
( 50.000000 , 0.003995 )
( 50.000000 , 0.006574 )
( 50.000000 , 0.002022 )
( 50.000000 , 0.002557 )

( 60.000000 , 0.007668 )
( 60.000000 , 0.001137 )
( 60.000000 , 0.001755 )
( 60.000000 , 0.003107 )
( 60.000000 , 0.002226 )
( 60.000000 , 0.004260 )
( 60.000000 , 0.003328 )
( 60.000000 , 0.004740 )
( 60.000000 , 0.005483 )
( 60.000000 , 0.004295 )

( 70.000000 , 0.004969 )
( 70.000000 , 0.001908 )
( 70.000000 , 0.002129 )
( 70.000000 , 0.002913 )
( 70.000000 , 0.001586 )
( 70.000000 , 0.001449 )
( 70.000000 , 0.001023 )
( 70.000000 , 0.003419 )
( 70.000000 , 0.001973 )
( 70.000000 , 0.002468 )

( 80.000000 , 0.002845 )
( 80.000000 , 0.001323 )
( 80.000000 , 0.002100 )
( 80.000000 , 0.001539 )
( 80.000000 , 0.001378 )
( 80.000000 , 0.002003 )
( 80.000000 , 0.003848 )
( 80.000000 , 0.002895 )
( 80.000000 , 0.001550 )
( 80.000000 , 0.002130 )

( 90.000000 , 0.001300 )
( 90.000000 , 0.002503 )
( 90.000000 , 0.002106 )
( 90.000000 , 0.003340 )
( 90.000000 , 0.001830 )
( 90.000000 , 0.001955 )
( 90.000000 , 0.001629 )
( 90.000000 , 0.002259 )
( 90.000000 , 0.001022 )
( 90.000000 , 0.001594 )

( 100.000000 , 0.001740 )
( 100.000000 , 0.001862 )
( 100.000000 , 0.003044 )
( 100.000000 , 0.001684 )
( 100.000000 , 0.001463 )
( 100.000000 , 0.001831 )
( 100.000000 , 0.001231 )
( 100.000000 , 0.000728 )
( 100.000000 , 0.001671 )
( 100.000000 , 0.001589 )

( 100.000000 , 0.001740 )
( 100.000000 , 0.001862 )
( 100.000000 , 0.003044 )
( 100.000000 , 0.001684 )
( 100.000000 , 0.001463 )
( 100.000000 , 0.001831 )
( 100.000000 , 0.001231 )
( 100.000000 , 0.000728 )
( 100.000000 , 0.001671 )
( 100.000000 , 0.001589 )

( 120.000000 , 0.001505 )
( 120.000000 , 0.001093 )
( 120.000000 , 0.001311 )
( 120.000000 , 0.000892 )
( 120.000000 , 0.001937 )
( 120.000000 , 0.000653 )
( 120.000000 , 0.001639 )
( 120.000000 , 0.000608 )
( 120.000000 , 0.001216 )
( 120.000000 , 0.000561 )

( 140.000000 , 0.000804 )
( 140.000000 , 0.001226 )
( 140.000000 , 0.001480 )
( 140.000000 , 0.000672 )
( 140.000000 , 0.001404 )
( 140.000000 , 0.001087 )
( 140.000000 , 0.000867 )
( 140.000000 , 0.000626 )
( 140.000000 , 0.001466 )
( 140.000000 , 0.000380 )

( 160.000000 , 0.000768 )
( 160.000000 , 0.001197 )
( 160.000000 , 0.000889 )
( 160.000000 , 0.000814 )
( 160.000000 , 0.000976 )
( 160.000000 , 0.000681 )
( 160.000000 , 0.001348 )
( 160.000000 , 0.000648 )
( 160.000000 , 0.000961 )
( 160.000000 , 0.001159 )

( 180.000000 , 0.000559 )
( 180.000000 , 0.000435 )
( 180.000000 , 0.000792 )
( 180.000000 , 0.000439 )
( 180.000000 , 0.000891 )
( 180.000000 , 0.000251 )
( 180.000000 , 0.000288 )
( 180.000000 , 0.000714 )
( 180.000000 , 0.000600 )
( 180.000000 , 0.000727 )

( 200.000000 , 0.000468 )
( 200.000000 , 0.000350 )
( 200.000000 , 0.000255 )
( 200.000000 , 0.000333 )
( 200.000000 , 0.001189 )
( 200.000000 , 0.000434 )
( 200.000000 , 0.000822 )
( 200.000000 , 0.000463 )
( 200.000000 , 0.000611 )
( 200.000000 , 0.000411 )

( 220.000000 , 0.000157 )
( 220.000000 , 0.000402 )
( 220.000000 , 0.000339 )
( 220.000000 , 0.000739 )
( 220.000000 , 0.000582 )
( 220.000000 , 0.000220 )
( 220.000000 , 0.000480 )
( 220.000000 , 0.000554 )
( 220.000000 , 0.000522 )
( 220.000000 , 0.000501 )

( 240.000000 , 0.000274 )
( 240.000000 , 0.000344 )
( 240.000000 , 0.000340 )
( 240.000000 , 0.000621 )
( 240.000000 , 0.000367 )
( 240.000000 , 0.000216 )
( 240.000000 , 0.000680 )
( 240.000000 , 0.000343 )
( 240.000000 , 0.000242 )
( 240.000000 , 0.000307 )

( 260.000000 , 0.000698 )
( 260.000000 , 0.000663 )
( 260.000000 , 0.000151 )
( 260.000000 , 0.000424 )
( 260.000000 , 0.000367 )
( 260.000000 , 0.000514 )
( 260.000000 , 0.000429 )
( 260.000000 , 0.000373 )
( 260.000000 , 0.000715 )
( 260.000000 , 0.000539 )

( 280.000000 , 0.000446 )
( 280.000000 , 0.000388 )
( 280.000000 , 0.000265 )
( 280.000000 , 0.000371 )
( 280.000000 , 0.000379 )
( 280.000000 , 0.000227 )
( 280.000000 , 0.000188 )
( 280.000000 , 0.000199 )
( 280.000000 , 0.000089 )
( 280.000000 , 0.000370 )

( 300.000000 , 0.000447 )
( 300.000000 , 0.000181 )
( 300.000000 , 0.000296 )
( 300.000000 , 0.000320 )
( 300.000000 , 0.000350 )
( 300.000000 , 0.000230 )
( 300.000000 , 0.000249 )
( 300.000000 , 0.000192 )
( 300.000000 , 0.000281 )
( 300.000000 , 0.000492 )

      };
\addplot[color=black,mark=*] 
coordinates{    
( 10.000000 , 0.064069 )
( 20.000000 , 0.017106 )
( 30.000000 , 0.009764 )
( 40.000000 , 0.005657 )
( 50.000000 , 0.003989 )
( 60.000000 , 0.003800 )
( 70.000000 , 0.002384 )
( 80.000000 , 0.002161 )
( 90.000000 , 0.001954 )
( 100.000000 , 0.001684 )
( 100.000000 , 0.001684 )
( 120.000000 , 0.001142 )
( 140.000000 , 0.001001 )
( 160.000000 , 0.000944 )
( 180.000000 , 0.000570 )
( 200.000000 , 0.000534 )
( 220.000000 , 0.000450 )
( 240.000000 , 0.000373 )
( 260.000000 , 0.000487 )
( 280.000000 , 0.000292 )
( 300.000000 , 0.000304 )

   };
    
\addlegendentry{$\color{red} I({\mathbb H})$}
\addlegendentry{$\color{black} \langle I({\mathbb H})\rangle$}
\end{axis}
\end{tikzpicture}
\caption{Evolution of the isotropy index $I({\mathbb H})$ as a function of length-scale on ten different realizations (in red) and the set-average over realizations (in black) at fixed length-scale. We notice that (i) the set-average value decreases (as expected) by two orders of magnitude when the size of the computation domain radius increases from $10a$ to $300a$ and (ii) the dispersion of the computed results of various realizations at fixed length-scale decrease with increasing length scale. Both of them indicate the macroscopic behavior of an isotropic material.}
\label{IndexRDM}
\end{figure}


==> IsoIndexNNAN.tex <==
%=====================================================
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=1]
\begin{axis}[
xmin = 0, xmax = 320,ymin = 0.0, ymax = 0.1,
%ylabel={$\color{red} I({\mathbb H})$},ylabel near ticks,ylabel style={rotate=-90},
%y tick label style={/pgf/number format/zerofill, color=red}, 
scaled y ticks=false, grid=both,
xlabel={Domain diameter (in $a$ units)},
legend pos=north east,ymode = log]
\addplot[color=red,mark=*] 
      coordinates{

( 10.000000 , 0.076414 )
( 10.000000 , 0.091721 )
( 10.000000 , 0.065002 )
( 10.000000 , 0.020660 )
( 10.000000 , 0.090817 )
( 10.000000 , 0.078510 )
( 10.000000 , 0.049221 )
( 10.000000 , 0.070473 )
( 10.000000 , 0.105052 )
( 10.000000 , 0.087086 )

( 20.000000 , 0.033843 )
( 20.000000 , 0.024607 )
( 20.000000 , 0.020700 )
( 20.000000 , 0.041051 )
( 20.000000 , 0.035205 )
( 20.000000 , 0.021402 )
( 20.000000 , 0.028645 )
( 20.000000 , 0.027064 )
( 20.000000 , 0.017311 )
( 20.000000 , 0.013945 )

( 30.000000 , 0.015517 )
( 30.000000 , 0.009068 )
( 30.000000 , 0.015273 )
( 30.000000 , 0.008929 )
( 30.000000 , 0.016938 )
( 30.000000 , 0.005442 )
( 30.000000 , 0.015672 )
( 30.000000 , 0.004805 )
( 30.000000 , 0.011658 )
( 30.000000 , 0.015035 )

( 40.000000 , 0.008357 )
( 40.000000 , 0.008485 )
( 40.000000 , 0.010286 )
( 40.000000 , 0.007606 )
( 40.000000 , 0.004727 )
( 40.000000 , 0.008405 )
( 40.000000 , 0.007595 )
( 40.000000 , 0.006252 )
( 40.000000 , 0.004697 )
( 40.000000 , 0.002263 )

( 50.000000 , 0.006004 )
( 50.000000 , 0.001817 )
( 50.000000 , 0.005003 )
( 50.000000 , 0.006291 )
( 50.000000 , 0.004012 )
( 50.000000 , 0.009977 )
( 50.000000 , 0.004279 )
( 50.000000 , 0.005946 )
( 50.000000 , 0.005274 )
( 50.000000 , 0.003858 )

( 60.000000 , 0.004823 )
( 60.000000 , 0.003268 )
( 60.000000 , 0.002522 )
( 60.000000 , 0.004662 )
( 60.000000 , 0.004556 )
( 60.000000 , 0.003736 )
( 60.000000 , 0.003303 )
( 60.000000 , 0.005010 )
( 60.000000 , 0.003303 )
( 60.000000 , 0.006183 )

( 70.000000 , 0.005559 )
( 70.000000 , 0.002529 )
( 70.000000 , 0.002956 )
( 70.000000 , 0.003006 )
( 70.000000 , 0.003790 )
( 70.000000 , 0.002779 )
( 70.000000 , 0.003431 )
( 70.000000 , 0.003133 )
( 70.000000 , 0.003130 )
( 70.000000 , 0.003444 )

( 80.000000 , 0.001925 )
( 80.000000 , 0.003743 )
( 80.000000 , 0.002882 )
( 80.000000 , 0.002056 )
( 80.000000 , 0.002105 )
( 80.000000 , 0.002693 )
( 80.000000 , 0.003015 )
( 80.000000 , 0.003953 )
( 80.000000 , 0.001187 )
( 80.000000 , 0.002498 )

( 90.000000 , 0.002201 )
( 90.000000 , 0.003954 )
( 90.000000 , 0.002162 )
( 90.000000 , 0.004466 )
( 90.000000 , 0.001882 )
( 90.000000 , 0.002030 )
( 90.000000 , 0.003395 )
( 90.000000 , 0.001407 )
( 90.000000 , 0.002118 )
( 90.000000 , 0.001554 )

( 100.000000 , 0.002442 )
( 100.000000 , 0.002232 )
( 100.000000 , 0.002858 )
( 100.000000 , 0.002286 )
( 100.000000 , 0.001662 )
( 100.000000 , 0.001280 )
( 100.000000 , 0.002157 )
( 100.000000 , 0.002518 )
( 100.000000 , 0.002403 )
( 100.000000 , 0.001603 )      
      
( 120.000000 , 0.000803 )
( 120.000000 , 0.001123 )
( 120.000000 , 0.001070 )
( 120.000000 , 0.000599 )
( 120.000000 , 0.002087 )
( 120.000000 , 0.001551 )
( 120.000000 , 0.002198 )
( 120.000000 , 0.000870 )
( 120.000000 , 0.001136 )
( 120.000000 , 0.001614 )

( 140.000000 , 0.001387 )
( 140.000000 , 0.002070 )
( 140.000000 , 0.001348 )
( 140.000000 , 0.000950 )
( 140.000000 , 0.001972 )
( 140.000000 , 0.001310 )
( 140.000000 , 0.001357 )
( 140.000000 , 0.000873 )
( 140.000000 , 0.002074 )
( 140.000000 , 0.001188 )

( 160.000000 , 0.001406 )
( 160.000000 , 0.001547 )
( 160.000000 , 0.001094 )
( 160.000000 , 0.000616 )
( 160.000000 , 0.000575 )
( 160.000000 , 0.001092 )
( 160.000000 , 0.001891 )
( 160.000000 , 0.000832 )
( 160.000000 , 0.000745 )
( 160.000000 , 0.001113 )

( 180.000000 , 0.001290 )
( 180.000000 , 0.000477 )
( 180.000000 , 0.001121 )
( 180.000000 , 0.001170 )
( 180.000000 , 0.001165 )
( 180.000000 , 0.000202 )
( 180.000000 , 0.000924 )
( 180.000000 , 0.000482 )
( 180.000000 , 0.000738 )
( 180.000000 , 0.001176 )    

( 180.000000 , 0.001290 )
( 180.000000 , 0.000477 )
( 180.000000 , 0.001121 )
( 180.000000 , 0.001170 )
( 180.000000 , 0.001165 )
( 180.000000 , 0.000202 )
( 180.000000 , 0.000924 )
( 180.000000 , 0.000482 )
( 180.000000 , 0.000738 )
( 180.000000 , 0.001176 )

( 200.000000 , 0.000749 )
( 200.000000 , 0.000718 )
( 200.000000 , 0.000246 )
( 200.000000 , 0.000495 )
( 200.000000 , 0.001795 )
( 200.000000 , 0.000795 )
( 200.000000 , 0.001192 )
( 200.000000 , 0.000675 )
( 200.000000 , 0.001164 )
( 200.000000 , 0.000783 )

( 220.000000 , 0.000355 )
( 220.000000 , 0.000111 )
( 220.000000 , 0.000722 )
( 220.000000 , 0.001110 )
( 220.000000 , 0.000712 )
( 220.000000 , 0.000491 )
( 220.000000 , 0.000756 )
( 220.000000 , 0.000524 )
( 220.000000 , 0.000781 )
( 220.000000 , 0.000445 )

( 240.000000 , 0.000549 )
( 240.000000 , 0.000624 )
( 240.000000 , 0.000652 )
( 240.000000 , 0.000771 )
( 240.000000 , 0.000600 )
( 240.000000 , 0.000355 )
( 240.000000 , 0.000436 )
( 240.000000 , 0.000288 )
( 240.000000 , 0.000302 )
( 240.000000 , 0.000553 )

( 260.000000 , 0.000843 )
( 260.000000 , 0.000621 )
( 260.000000 , 0.000520 )
( 260.000000 , 0.000398 )
( 260.000000 , 0.000642 )
( 260.000000 , 0.000603 )
( 260.000000 , 0.000212 )
( 260.000000 , 0.000748 )
( 260.000000 , 0.000782 )
( 260.000000 , 0.001017 )

( 280.000000 , 0.000384 )
( 280.000000 , 0.000657 )
( 280.000000 , 0.000408 )
( 280.000000 , 0.000645 )
( 280.000000 , 0.000489 )
( 280.000000 , 0.000192 )
( 280.000000 , 0.000428 )
( 280.000000 , 0.000343 )
( 280.000000 , 0.000362 )
( 280.000000 , 0.000657 )

( 300.000000 , 0.000521 )
( 300.000000 , 0.000202 )
( 300.000000 , 0.000592 )
( 300.000000 , 0.000459 )
( 300.000000 , 0.000302 )
( 300.000000 , 0.000120 )
( 300.000000 , 0.000396 )
( 300.000000 , 0.000428 )
( 300.000000 , 0.000487 )
( 300.000000 , 0.000856 )
    
};

\addplot[color=black,mark=*] 
coordinates{    
( 10.000000 , 0.073496 )
( 20.000000 , 0.026377 )
( 30.000000 , 0.011834 )
( 40.000000 , 0.006867 )
( 50.000000 , 0.005246 )
( 60.000000 , 0.004137 )
( 70.000000 , 0.003376 )
( 80.000000 , 0.002606 )
( 90.000000 , 0.002517 )
( 100.000000 , 0.002144 )
( 100.000000 , 0.002144 )
( 120.000000 , 0.001305 )
( 140.000000 , 0.001453 )
( 160.000000 , 0.001091 )
( 180.000000 , 0.000874 )
( 180.000000 , 0.000874 )
( 200.000000 , 0.000861 )
( 220.000000 , 0.000601 )
( 240.000000 , 0.000513 )
( 260.000000 , 0.000639 )
( 280.000000 , 0.000456 )
( 300.000000 , 0.000436 )
};
    
\addlegendentry{$\color{red} I({\mathbb H})$}
\addlegendentry{$\color{black} \langle I({\mathbb H})\rangle$}
\end{axis}
\end{tikzpicture}
\caption{Evolution of the isotropy index $I({\mathbb H})$ as a function of length-scale on ten different realizations (in red); in black dots indicate the (set) average over ten realizations at all length-scales considered. 
The average anisotropy index is reduced by more than two orders of magnitude (from $4.8\cdot10^{-2}$ to $4.2\cdot10^{-4})$) a result that strongly indicates a convergence toward an isotropic material. Morevoer, at fixed the almost constant dispersion in the log-scale (at fixed $n$) indicates a realization independent result.}  
\label{Index}
\end{figure}

